Probabilistic Numerics and Uncertainty in Computations

We deliver a call to arms for probabilistic numerical methods: algorithms for numerical tasks, including linear algebra, integration, optimization and solving differential equations, that return uncertainties in their calculations. Such uncertainties, arising from the loss of precision induced by numerical calculation with limited time or hardware, are important for much contemporary science and industry. Within applications such as climate science and astrophysics, the need to make decisions on the basis of computations with large and complex data has led to a renewed focus on the management of numerical uncertainty. We describe how several seminal classic numerical methods can be interpreted naturally as probabilistic inference. We then show that the probabilistic view suggests new algorithms that can flexibly be adapted to suit application specifics, while delivering improved empirical performance. We provide concrete illustrations of the benefits of probabilistic numeric algorithms on real scientific problems from astrometry and astronomical imaging, while highlighting open problems with these new algorithms. Finally, we describe how probabilistic numerical methods provide a coherent framework for identifying the uncertainty in calculations performed with a combination of numerical algorithms (e.g. both numerical optimisers and differential equation solvers), potentially allowing the diagnosis (and control) of error sources in computations.

==> fig/LinearExp.tikz <==
\begin{tikzpicture}
  % \draw[help lines] (0,0) grid (15,5);

  \node[anchor=west] at (0,6.2) {\sf\scriptsize observed images};
  \node[anchor=west] at (0,1) {\sf\scriptsize estimated point-spread functions};
  %% data
  \node[anchor=west, inner sep=0.3,draw=black] at (0,5) (y1)
  {\includegraphics[width=1.3cm]{./fig/00000001.png}};
  
  \node[anchor=west, inner sep=0.3,draw=black] at (3,5) (y2)
  {\includegraphics[width=1.3cm]{./fig/00000002.png}} edge[<-] (y1);

  \node[anchor=west, inner sep=0.3,draw=black] at (6,5) (y3)
  {\includegraphics[width=1.3cm]{./fig/00000003.png}} edge[<-] (y2);

  \node[anchor=west, inner sep=0.3,draw=black] at (9,5) (y4)
  {\includegraphics[width=1.3cm]{./fig/00000004.png}} edge[<-] (y3);

  \draw[->,dashed] (y4.east) -- +(1,0);
 
  \node[var] at (y1.north east) {$\vec{y}_1$};
  \node[var] at (y2.north east) {$\vec{y}_2$};
  \node[var] at (y3.north east) {$\vec{y}_3$};
  \node[var] at (y4.north east) {$\vec{y}_4$};

  %% psf's
  \node[inner sep=0.3, draw=black] at (0.65,1.7) (f1)
  {\includegraphics[width=.5cm]{./fig/psf_00000001.png}};

  \node[inner sep=0.3, draw=black] at (3.65,1.7) (f2)
  {\includegraphics[width=.5cm]{./fig/psf_00000002.png}} edge[<-] (f1);

  \node[inner sep=0.3, draw=black] at (6.65,1.7) (f3)
  {\includegraphics[width=.5cm]{./fig/psf_00000003.png}} edge[<-] (f2);

  \node[inner sep=0.3, draw=black] at (9.65,1.7) (f4)
  {\includegraphics[width=.5cm]{./fig/psf_00000004.png}} edge[<-] (f3);

  \draw[->,dashed] (f4.east) -- +(1,0);

  \node[var,anchor=south west,xshift=-1mm,yshift=-1mm] at (f1.north east) {$\vec{f}_1$};
  \node[var,anchor=south west,xshift=-1mm,yshift=-1mm] at (f2.north east) {$\vec{f}_2$};
  \node[var,anchor=south west,xshift=-1mm,yshift=-1mm] at (f3.north east) {$\vec{f}_3$};
  \node[var,anchor=south west,xshift=-1mm,yshift=-1mm] at (f4.north east) {$\vec{f}_4$};

%% x
  \node[anchor=west, inner sep=0.3, draw=black] at (4.5,3.3) (x)
  {\includegraphics[width=1.3cm]{./fig/x_1.png}};

  \node[var] at (x.north east) {$\x$};
  \node[anchor=north,fill=white] at (x.south) {\sf\scriptsize estimated ground truth};

  \node[fac] at (0.65,2.8) {$*$} edge (f1) edge[very thick,double,
  draw=white,double=black] (y1) edge (x); 
  \node[fac] at (3.65,2.8) {$*$} edge (f2) edge[very thick,double,
  draw=white,double=black] (y2) edge (x);
  \node[fac] at (6.65,2.8) {$*$} edge (f3) edge[very thick,double,
  draw=white,double=black] (y3) edge (x); 
  \node[fac] at (9.65,2.8) {$*$} edge (f4) edge[very thick,double,
  draw=white,double=black] (y4) edge (x); 

  \node[fill=white,inner sep=0mm,anchor=south west] at (3.7,4) {$X\vec{f}_i=\vec{y}_i + \vec{n}_i$};

%% eigenfunctions
\begin{scope}[yshift=-5mm]
\draw[thick,gray] (0,1.2) -- (11,1.2);
\node[anchor=west] at (0,0.9) {\sf \scriptsize eigen-vectors of inferred
  approximation to $X^{-1}$:};

\foreach \x in {1,...,9}
{
  \node[inner sep=0.3, draw=black,anchor=west] at (\x-1,0.4)
  {\includegraphics[width=.5cm]{./fig/eigvec_0\x.png}};
}
\node[inner sep=0.3, draw=black, anchor=west] at (9,0.4)
{\includegraphics[width=.5cm]{./fig/eigvec_10.png}};
\node at (10,0.4) {\dots};
\end{scope}

\end{tikzpicture}




==> fig/batch_gradients_run.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figwidth,
height=0.418605\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel={\# steps},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={residual},
ylabel near ticks
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.132199052199219\\
2	0.0318972171716864\\
3	0.00374147025616927\\
4	0.000776140609415093\\
5	0.000232241977517785\\
6	5.36454557171461e-05\\
7	7.86622210943954e-06\\
8	9.679186369841e-07\\
9	1.3112393268239e-07\\
10	2.13953386547305e-08\\
11	0.0328265659279215\\
12	0.00245209375306782\\
13	0.000195976025987883\\
14	1.88038088015447e-05\\
15	2.10078020362308e-06\\
16	4.0682297987436e-07\\
17	4.22236410704888e-08\\
18	0.0310521882719359\\
19	0.000801117743311531\\
20	5.04733091742642e-05\\
21	4.25870409617074e-06\\
22	1.90694474876278e-07\\
23	7.17494738220057e-09\\
24	0.0313636504399479\\
25	0.000402819562152299\\
26	1.5489502562981e-05\\
27	7.93710154819051e-07\\
28	1.40851957879543e-08\\
29	0.0321175758991284\\
30	0.000219078909998696\\
31	6.08071007519945e-06\\
32	1.05489158378877e-07\\
33	2.74281080463475e-09\\
34	0.0314272798292038\\
35	0.000219017892157967\\
36	4.13281732486897e-06\\
37	9.86813646410458e-08\\
38	0.0308356439828389\\
39	0.00024602534662075\\
40	5.55603973379884e-06\\
41	1.19601590487284e-07\\
42	2.10535401303558e-09\\
43	0.0318047631942777\\
44	0.000141925483630318\\
45	2.62005356327197e-06\\
46	5.39232563542666e-08\\
47	0.0299634340285062\\
48	0.000121389524478494\\
49	2.65921297681684e-06\\
50	5.11456018122869e-08\\
51	0.0288508895601013\\
52	0.000154603191156967\\
53	3.02314549105176e-06\\
54	5.47057276394726e-08\\
55	0.0307282848363551\\
56	0.000193628400664254\\
57	4.65427120960779e-06\\
58	7.19792681229344e-08\\
59	0.030218653829887\\
60	0.000206299453515844\\
61	5.35991974572179e-06\\
62	6.64821126757378e-08\\
63	0.0300797318340662\\
64	0.000148576851462949\\
65	2.52106420818872e-06\\
66	3.47858372054848e-08\\
67	0.0316148518614018\\
68	0.000182754556423784\\
69	2.71085352983522e-06\\
70	4.04275802970834e-08\\
71	0.0317938250458279\\
72	0.000140868779723404\\
73	2.17240318422218e-06\\
74	4.36165941822451e-08\\
75	0.0296906968619767\\
76	0.000238252251991084\\
77	3.9660885973171e-06\\
78	7.65381778777463e-08\\
79	0.0304410425567848\\
80	0.000123945039189988\\
81	2.23555223243543e-06\\
82	3.02174330095517e-08\\
83	0.0314304687035552\\
84	0.00022545999506409\\
85	5.61670339568741e-06\\
86	8.06274362853596e-08\\
87	0.0331150642230502\\
88	0.000299153120205295\\
89	7.5224215483623e-06\\
90	1.39209481067734e-07\\
91	1.52200755321249e-09\\
92	0.0322044957845283\\
93	0.00011386251635365\\
94	2.26042996156178e-06\\
95	3.9011788739605e-08\\
96	0.0309014316680784\\
97	0.000350367291078277\\
98	8.37361894647925e-06\\
99	1.35379738045041e-07\\
100	2.10110107537484e-09\\
101	0.0296663561650799\\
102	0.000244533860660417\\
103	3.84417136415322e-06\\
104	4.87534285428117e-08\\
105	0.029226084645997\\
106	0.000258180435725053\\
107	5.67548784067346e-06\\
108	5.35926433597677e-08\\
109	0.0293333907401003\\
110	0.000320177432131598\\
111	8.62539817837833e-06\\
112	1.1801162616422e-07\\
113	1.67472314802704e-09\\
114	0.0299871593553917\\
115	0.00016507730421375\\
116	3.88224169083091e-06\\
117	5.94503453522472e-08\\
118	0.0317388940812814\\
119	0.000208237316661494\\
120	4.23742301412097e-06\\
121	7.88699453953058e-08\\
122	0.0307379116040976\\
123	0.000170530123986837\\
124	3.77262161452018e-06\\
125	5.85581586696374e-08\\
126	0.0292078292700798\\
127	0.000192335523467555\\
128	4.72998943402411e-06\\
129	6.05644150877909e-08\\
130	0.0303199235736272\\
131	0.000259629062436769\\
132	4.15726569854549e-06\\
133	7.24039702178595e-08\\
134	0.0319148151463387\\
135	0.000121713206309637\\
136	3.02255959592036e-06\\
137	3.545502736821e-08\\
138	0.0304829776095198\\
139	0.000129667046859017\\
140	2.54741742512343e-06\\
141	2.33322420595804e-08\\
142	0.032095754506473\\
143	0.000313697538339076\\
144	6.46265904588637e-06\\
145	8.44337576905032e-08\\
146	0.0327284202525453\\
147	0.000197112189598596\\
148	4.18021599074227e-06\\
149	5.62617882207371e-08\\
150	0.0299222262987668\\
151	0.000385730965395063\\
152	3.34071698154477e-06\\
153	6.85475674556845e-08\\
154	0.0309189794497437\\
155	0.000297479939570102\\
156	4.56601538146635e-06\\
157	6.91642292958718e-08\\
158	0.0320141961571955\\
159	0.000269400006506948\\
160	5.17270041258352e-06\\
161	1.06631982840494e-07\\
162	2.44385903003999e-09\\
163	0.0301806439997681\\
164	0.000363145826745079\\
165	7.82857174488662e-06\\
166	1.82868703014482e-07\\
167	3.535266583848e-09\\
168	0.0293774359548669\\
169	0.000190441648054134\\
170	5.04120068647066e-06\\
171	5.91166140788247e-08\\
172	0.0280109391114679\\
173	0.000382529245787858\\
174	7.66772414641166e-06\\
175	1.43856657861982e-07\\
176	2.62821867312348e-09\\
177	0.0308435377852505\\
178	0.000173412078777273\\
179	2.57176246411022e-06\\
180	6.95590940568222e-08\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figwidth,
height=0.418605\figheight,
at={(0\figwidth,0.581395\figheight)},
scale only axis,
xmin=0,
xmax=400,
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={residual},
ylabel near ticks
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0.132199052199219\\
2	0.0318972171716864\\
3	0.00374147025616927\\
4	0.000776140609415093\\
5	0.000232241977517785\\
6	5.36454557171461e-05\\
7	7.86622210943954e-06\\
8	9.679186369841e-07\\
9	1.3112393268239e-07\\
10	2.13953386547305e-08\\
11	0.127337144269697\\
12	0.0334549736838825\\
13	0.00379869945699325\\
14	0.00131683960984208\\
15	0.000208554483812413\\
16	3.36983562926232e-05\\
17	5.5103995494823e-06\\
18	9.61843703250786e-07\\
19	8.65090180721312e-08\\
20	0.134911104812646\\
21	0.0295775744799114\\
22	0.0027815187258459\\
23	0.0010188385354216\\
24	0.000182873854394769\\
25	2.56512294725049e-05\\
26	3.8882376928224e-06\\
27	6.9726293200613e-07\\
28	5.95083338811051e-08\\
29	0.139050039510776\\
30	0.029609254378391\\
31	0.00402460039229101\\
32	0.00159698236515698\\
33	0.000157022897599392\\
34	2.16623749403393e-05\\
35	3.98337865817492e-06\\
36	6.5457802254847e-07\\
37	8.42291771034416e-08\\
38	0.12711485813198\\
39	0.0331879227262537\\
40	0.00608735581286798\\
41	0.00206833354156064\\
42	0.000232299617193329\\
43	4.95637570426157e-05\\
44	7.90350728993197e-06\\
45	1.07437261393114e-06\\
46	1.46705666885396e-07\\
47	2.57554248544616e-08\\
48	0.133624266006794\\
49	0.0303236604198015\\
50	0.00319151519417643\\
51	0.000534691829563943\\
52	0.000189673212507048\\
53	2.82494966170978e-05\\
54	3.14701075848212e-06\\
55	7.23349152790355e-07\\
56	5.95205144564166e-08\\
57	0.133847352444813\\
58	0.0297906181327801\\
59	0.00328779404274035\\
60	0.00133355806320457\\
61	0.000189686073290536\\
62	3.15249606340466e-05\\
63	5.67620880045679e-06\\
64	8.44000678327964e-07\\
65	1.04719123930331e-07\\
66	2.03022984520157e-08\\
67	0.138822147509864\\
68	0.0309777371330455\\
69	0.00779437441324577\\
70	0.00173493664955399\\
71	0.00029491678376419\\
72	5.4823738264022e-05\\
73	7.46947546325744e-06\\
74	1.06056389135026e-06\\
75	1.34977507943452e-07\\
76	2.49033954146334e-08\\
77	0.139866904624115\\
78	0.0270264983980325\\
79	0.00532137606480213\\
80	0.00138836982603554\\
81	0.000247012648624846\\
82	4.44409613840647e-05\\
83	7.17241291577024e-06\\
84	7.63805800191459e-07\\
85	1.05695169712438e-07\\
86	1.09184677067247e-08\\
87	0.132170571378347\\
88	0.0259798867499261\\
89	0.00285297734673851\\
90	0.000909388676964014\\
91	0.000237024995736774\\
92	4.65897111708869e-05\\
93	7.88424426158691e-06\\
94	7.59662329332337e-07\\
95	1.01746053524123e-07\\
96	1.23350982517814e-08\\
97	0.13664663508404\\
98	0.0293385687153987\\
99	0.00440465987204272\\
100	0.00133938776617513\\
101	0.000175863647440345\\
102	3.74494078725704e-05\\
103	6.17502018458167e-06\\
104	6.81977456388358e-07\\
105	7.03231142096968e-08\\
106	0.133291684061\\
107	0.0288163564269212\\
108	0.00463877869622996\\
109	0.0016487075407682\\
110	0.000249530628881353\\
111	4.88750332716129e-05\\
112	8.39901049129425e-06\\
113	7.86437713201842e-07\\
114	1.20947619591199e-07\\
115	1.75612128457261e-08\\
116	0.135192850268366\\
117	0.0279428345541811\\
118	0.0032687868599372\\
119	0.00139613627362944\\
120	0.000187406941888716\\
121	3.96584710299062e-05\\
122	6.43236997851212e-06\\
123	7.64764333815204e-07\\
124	1.26555080575767e-07\\
125	1.78681177135359e-08\\
126	0.132580139364219\\
127	0.0311762650443358\\
128	0.00373007589196077\\
129	0.00137260406380192\\
130	0.000300100605745824\\
131	5.57910008631507e-05\\
132	8.79503011735338e-06\\
133	9.61410490576246e-07\\
134	1.38283119256917e-07\\
135	1.96353058720113e-08\\
136	0.136269414013852\\
137	0.0308637193099974\\
138	0.00638685646353566\\
139	0.00191642135616236\\
140	0.000325924941665031\\
141	5.95791843218189e-05\\
142	8.94710461838012e-06\\
143	1.26024782674356e-06\\
144	1.61906562672097e-07\\
145	3.08695122987871e-08\\
146	0.135670720875317\\
147	0.0277714281636124\\
148	0.00455256917925706\\
149	0.00156534696976318\\
150	0.000261365065526645\\
151	4.32447704747505e-05\\
152	6.6564279865814e-06\\
153	1.03883132478696e-06\\
154	1.66364961229072e-07\\
155	2.71176408957496e-08\\
156	0.133799599149939\\
157	0.0291111607420548\\
158	0.00436042387634472\\
159	0.00169538448312916\\
160	0.000318749871881559\\
161	4.76637927024908e-05\\
162	7.95896524826458e-06\\
163	1.21748893689363e-06\\
164	2.07580310676633e-07\\
165	3.42642297587064e-08\\
166	0.130840814453517\\
167	0.031224829449725\\
168	0.00437565529963507\\
169	0.00153551559281163\\
170	0.000345642716009719\\
171	5.95994300072485e-05\\
172	9.55141573219367e-06\\
173	1.37556826555533e-06\\
174	2.35526896584109e-07\\
175	4.10279325044175e-08\\
176	0.136184477273328\\
177	0.0327782313576721\\
178	0.0045227673108031\\
179	0.00158667225222206\\
180	0.000343258857532588\\
181	6.03296097353015e-05\\
182	1.00267181579092e-05\\
183	1.22429832192033e-06\\
184	2.06091555849177e-07\\
185	3.70510909471131e-08\\
186	0.143240157213076\\
187	0.0305373170449944\\
188	0.00488990103030307\\
189	0.00176155619988927\\
190	0.000305440207883282\\
191	5.09550711855899e-05\\
192	7.9286746204351e-06\\
193	1.10467711369554e-06\\
194	2.03948168345839e-07\\
195	3.46846215002534e-08\\
196	0.141082505406401\\
197	0.0303411215453808\\
198	0.0075521981294977\\
199	0.00180943681167542\\
200	0.000302084032266381\\
201	5.39835187928114e-05\\
202	7.35872122086212e-06\\
203	1.05999703527919e-06\\
204	1.5168575586073e-07\\
205	2.83132139425618e-08\\
206	0.13070811386288\\
207	0.0283838851436662\\
208	0.00649949549489928\\
209	0.00182584546452269\\
210	0.000302368775649645\\
211	5.49800139170354e-05\\
212	8.00353362338928e-06\\
213	1.18108898370354e-06\\
214	1.79976355422067e-07\\
215	3.31694926019268e-08\\
216	0.135857117554732\\
217	0.024955585376534\\
218	0.0039766202550367\\
219	0.00150675409328066\\
220	0.000225631792728178\\
221	4.7598659420204e-05\\
222	6.87789033188821e-06\\
223	7.24306681414704e-07\\
224	7.9126222333471e-08\\
225	0.133893949295438\\
226	0.0273368077501789\\
227	0.00335736711077679\\
228	0.00132149398603617\\
229	0.00025915927175102\\
230	5.26027826637894e-05\\
231	7.80215737968293e-06\\
232	8.15967128010216e-07\\
233	1.42001514003797e-07\\
234	2.29163017709754e-08\\
235	0.137170988075863\\
236	0.0279345309258019\\
237	0.00766800669269155\\
238	0.00161713836102223\\
239	0.000283265507375968\\
240	4.91011097660657e-05\\
241	7.67114735695032e-06\\
242	9.14881115128454e-07\\
243	1.11780634919881e-07\\
244	1.95031340172533e-08\\
245	0.133629142553263\\
246	0.0316600877755587\\
247	0.00840687995725283\\
248	0.0019610818397595\\
249	0.000344934233306438\\
250	5.57008019848576e-05\\
251	8.21702336251513e-06\\
252	1.27273202708307e-06\\
253	1.64246315339029e-07\\
254	3.11006904008057e-08\\
255	0.134124135308242\\
256	0.0301875519033931\\
257	0.00814863292686776\\
258	0.00187302251660467\\
259	0.000329715676229821\\
260	5.25490203171936e-05\\
261	7.20954597900464e-06\\
262	1.08952690254427e-06\\
263	1.21441225254544e-07\\
264	2.22602099861531e-08\\
265	0.130729479339987\\
266	0.0278267037587575\\
267	0.00711219837861262\\
268	0.00178860797820278\\
269	0.00030716981383185\\
270	5.02485765894954e-05\\
271	7.7468663911101e-06\\
272	1.19401120443954e-06\\
273	1.67717134374807e-07\\
274	3.16736385288091e-08\\
275	0.135340248933723\\
276	0.028473835368573\\
277	0.00589070469455902\\
278	0.00165787682813697\\
279	0.000261314280906501\\
280	5.05578582547896e-05\\
281	7.59848197124656e-06\\
282	9.31846545784229e-07\\
283	1.24338462384207e-07\\
284	2.37208762600115e-08\\
285	0.135584468983534\\
286	0.0318619404759371\\
287	0.0087737797189559\\
288	0.00181215938068095\\
289	0.000295383668606772\\
290	5.62587445810333e-05\\
291	8.06767273180232e-06\\
292	1.07628474295848e-06\\
293	1.11731184233173e-07\\
294	1.51671054030896e-08\\
295	0.133891725583228\\
296	0.0294754685926067\\
297	0.00660777040326289\\
298	0.00162775336334475\\
299	0.000301741934012216\\
300	4.93513806107701e-05\\
301	7.61212156259588e-06\\
302	9.50855549020876e-07\\
303	1.3020653604325e-07\\
304	1.90852018423087e-08\\
305	0.13391193806562\\
306	0.0318174588156483\\
307	0.00543255317723336\\
308	0.00203776395464728\\
309	0.000345308396804159\\
310	6.26234650065633e-05\\
311	9.45777483090538e-06\\
312	1.32126968676844e-06\\
313	2.11722911428347e-07\\
314	3.93297398349241e-08\\
315	0.14168939141303\\
316	0.0314064100311948\\
317	0.00433292789624713\\
318	0.00159334357825596\\
319	0.000340166659254135\\
320	5.97802493341752e-05\\
321	9.76528343134256e-06\\
322	1.22458826677565e-06\\
323	2.21059847488238e-07\\
324	3.71316999355477e-08\\
325	0.132987542278717\\
326	0.0276477863956784\\
327	0.0040657091625976\\
328	0.00156694821853106\\
329	0.000265920386919222\\
330	5.01399715331463e-05\\
331	7.81542518623798e-06\\
332	9.3231076184689e-07\\
333	1.74906425122699e-07\\
334	2.79699649177168e-08\\
335	0.124636703429322\\
336	0.0309823812584525\\
337	0.00561673842634812\\
338	0.00179161183954546\\
339	0.000243901573563358\\
340	4.72160107502424e-05\\
341	7.39149508263408e-06\\
342	9.56345455854394e-07\\
343	1.30365145070937e-07\\
344	2.54825190429892e-08\\
345	0.138901014037298\\
346	0.0290779905956083\\
347	0.00593556972836655\\
348	0.00169002133724733\\
349	0.000204139547367677\\
350	3.27669113114902e-05\\
351	6.16223847262645e-06\\
352	8.64463142935833e-07\\
353	1.06163916852613e-07\\
354	1.77689957258647e-08\\
355	0.136153476187381\\
356	0.0272398331675204\\
357	0.00668542074734629\\
358	0.00158392506590592\\
359	0.000204944753703116\\
360	4.26537929877807e-05\\
361	7.37457704440477e-06\\
362	9.26690042762483e-07\\
363	1.2800692257226e-07\\
364	2.29215418681887e-08\\
365	0.134252418324094\\
366	0.0277379196987017\\
367	0.00650123985703696\\
368	0.00157566246428753\\
369	0.000246840795758895\\
370	4.59245250326473e-05\\
371	7.29117293390546e-06\\
372	9.73027657913451e-07\\
373	1.33814505902444e-07\\
374	2.78353179839856e-08\\
375	0.133189329622737\\
376	0.0258519020630078\\
377	0.00610568673879226\\
378	0.00116450494800291\\
379	0.000165089617360586\\
380	3.22893661333043e-05\\
381	5.63894368089142e-06\\
382	8.15211184291624e-07\\
383	1.18590954455543e-07\\
384	2.28922826772108e-08\\
385	0.131740312054886\\
386	0.0306776087021589\\
387	0.00837240277890599\\
388	0.00180389810721428\\
389	0.000261723499956849\\
390	5.20545483273602e-05\\
391	8.17213921468981e-06\\
392	1.15779494216337e-06\\
393	1.36129801374134e-07\\
394	1.80824333515208e-08\\
};
\end{axis}
\end{tikzpicture}%

==> fig/quadrature_SE.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
axis on top,
unbounded coords=jump,
xmin=-3,
xmax=3,
xlabel={$x$},
ymin=-0.1,
ymax=1.2,
ytick={0,0.5,1},
yticklabels={\empty}
]
\addplot [forget plot] graphics [xmin=-3.02521008403361,xmax=3.02521008403361,ymin=-0.102610441767068,ymax=1.20261044176707] {./fig/quadrature_SE-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
-3	-0\\
-2.94957983193277	-0\\
-2.89915966386555	-0\\
-2.84873949579832	-0\\
-2.79831932773109	-0\\
-2.74789915966387	-0\\
-2.69747899159664	-0\\
-2.64705882352941	-0\\
-2.59663865546218	-0\\
-2.54621848739496	-0\\
-2.49579831932773	-0\\
-2.4453781512605	-0\\
-2.39495798319328	-0\\
-2.34453781512605	-0\\
-2.29411764705882	-0\\
-2.2436974789916	-0\\
-2.19327731092437	-0\\
-2.14285714285714	-0\\
-2.09243697478992	-0\\
-2.04201680672269	-0\\
-1.99159663865546	-0\\
-1.94117647058824	-0\\
-1.89075630252101	-0\\
-1.84033613445378	-0\\
-1.78991596638655	-0\\
-1.73949579831933	-0\\
-1.6890756302521	-0\\
-1.63865546218487	-0\\
-1.58823529411765	-0\\
-1.53781512605042	-0\\
-1.48739495798319	-0\\
-1.43697478991597	-0\\
-1.38655462184874	-0\\
-1.33613445378151	-0\\
-1.28571428571429	-0\\
-1.23529411764706	-0\\
-1.18487394957983	-0\\
-1.13445378151261	-0\\
-1.08403361344538	-0\\
-1.03361344537815	-0\\
-0.983193277310924	-0\\
-0.932773109243697	-0\\
-0.882352941176471	-0\\
-0.831932773109244	-0\\
-0.781512605042017	-0\\
-0.73109243697479	-0\\
-0.680672268907563	-0\\
-0.630252100840336	-0\\
-0.579831932773109	-0\\
-0.529411764705882	-0\\
-0.478991596638656	-0\\
-0.428571428571428	-0\\
-0.378151260504202	-0\\
-0.327731092436975	-0\\
-0.277310924369748	-0\\
-0.226890756302521	-0\\
-0.176470588235294	-0\\
-0.126050420168067	-0\\
-0.0756302521008405	-0\\
-0.0252100840336134	-0\\
0.0252100840336134	0\\
0.0756302521008405	0\\
0.126050420168067	0\\
0.176470588235294	0\\
0.226890756302521	0\\
0.277310924369748	0\\
0.327731092436975	0\\
0.378151260504202	0\\
0.428571428571428	0\\
0.478991596638656	0\\
0.529411764705882	0\\
0.579831932773109	0\\
0.630252100840336	0\\
0.680672268907563	0\\
0.73109243697479	0\\
0.781512605042017	0\\
0.831932773109244	0\\
0.882352941176471	0\\
0.932773109243697	0\\
0.983193277310924	0\\
1.03361344537815	0\\
1.08403361344538	0\\
1.13445378151261	0\\
1.18487394957983	0\\
1.23529411764706	0\\
1.28571428571429	0\\
1.33613445378151	0\\
1.38655462184874	0\\
1.43697478991597	0\\
1.48739495798319	0\\
1.53781512605042	0\\
1.58823529411765	0\\
1.63865546218487	0\\
1.6890756302521	0\\
1.73949579831933	0\\
1.78991596638655	0\\
1.84033613445378	0\\
1.89075630252101	0\\
1.94117647058824	0\\
1.99159663865546	0\\
2.04201680672269	0\\
2.09243697478992	0\\
2.14285714285714	0\\
2.19327731092437	0\\
2.2436974789916	0\\
2.29411764705882	0\\
2.34453781512605	0\\
2.39495798319328	0\\
2.4453781512605	0\\
2.49579831932773	0\\
2.54621848739496	0\\
2.59663865546218	0\\
2.64705882352941	0\\
2.69747899159664	0\\
2.74789915966387	0\\
2.79831932773109	0\\
2.84873949579832	0\\
2.89915966386555	0\\
2.94957983193277	0\\
3	0\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-2.4453781512605	-0.114240191350242\\
-2.39495798319328	-0.0798248339722417\\
-2.34453781512605	-0.0568053391786354\\
-2.29411764705882	-0.0511976239599885\\
-2.2436974789916	-0.0665141790630059\\
-2.19327731092437	-0.102752285746914\\
nan	nan\\
-1.53781512605042	-0.151461940906077\\
-1.48739495798319	-0.0890187062685256\\
-1.43697478991597	-0.0358369024551683\\
-1.38655462184874	0.00575024774403429\\
-1.33613445378151	0.0336540841517353\\
-1.28571428571429	0.0474933013728215\\
-1.23529411764706	0.0481003253698745\\
-1.18487394957983	0.0387153676007607\\
-1.13445378151261	0.0234164556669307\\
-1.08403361344538	0.00574128254264685\\
-1.03361344537815	-0.0108336461710595\\
-0.983193277310924	-0.0245924936533216\\
-0.932773109243697	-0.0360601023309012\\
-0.882352941176471	-0.0449602395306324\\
-0.831932773109244	-0.0541810833773045\\
-0.781512605042017	-0.0626198540604809\\
-0.73109243697479	-0.0693864905277994\\
-0.680672268907563	-0.0738122239580725\\
-0.630252100840336	-0.0724235390838717\\
-0.579831932773109	-0.0645697598381191\\
-0.529411764705882	-0.0511545348175934\\
-0.478991596638656	-0.0363977293907419\\
-0.428571428571428	-0.0241835006007475\\
-0.378151260504202	-0.0198461291934106\\
-0.327731092436975	-0.0285176550134724\\
-0.277310924369748	-0.0514266416401884\\
-0.226890756302521	-0.0878340292911059\\
-0.176470588235294	-0.135203046222957\\
nan	nan\\
0.428571428571428	-0.127951935799269\\
0.478991596638656	-0.0387637459331985\\
0.529411764705882	0.0661762592660915\\
0.579831932773109	0.179351900700597\\
0.630252100840336	0.293907737676758\\
0.680672268907563	0.398421195358276\\
0.73109243697479	0.48280706261845\\
0.781512605042017	0.539441479831826\\
0.831932773109244	0.565805391484551\\
0.882352941176471	0.561879327254168\\
0.932773109243697	0.534558734416557\\
0.983193277310924	0.491333560517537\\
1.03361344537815	0.442733061515831\\
1.08403361344538	0.396651592222996\\
1.13445378151261	0.360794873134663\\
1.18487394957983	0.337374045171533\\
1.23529411764706	0.323496831193786\\
1.28571428571429	0.315290802877961\\
1.33613445378151	0.30631727194648\\
1.38655462184874	0.29020101985694\\
1.43697478991597	0.261214586438965\\
1.48739495798319	0.217285696527309\\
1.53781512605042	0.160162610093375\\
1.58823529411765	0.0959346108331005\\
1.63865546218487	0.0291303014520253\\
1.6890756302521	-0.0325347235478046\\
1.73949579831933	-0.0829959571203532\\
1.78991596638655	-0.120386196828703\\
nan	nan\\
2.49579831932773	-0.126638617945504\\
2.54621848739496	-0.071399930762659\\
2.59663865546218	-0.00904139315084633\\
2.64705882352941	0.0527562252542309\\
2.69747899159664	0.106582791307833\\
2.74789915966387	0.14197593787443\\
2.79831932773109	0.154620264375669\\
2.84873949579832	0.140298023366245\\
2.89915966386555	0.100597509326818\\
2.94957983193277	0.0384446595439298\\
3	-0.0368356385526131\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	0.00444208494524869\\
-2.94957983193277	0.0237274412736873\\
-2.89915966386555	0.0450689971773778\\
-2.84873949579832	0.0640160605815594\\
-2.79831932773109	0.0783069410909144\\
-2.74789915966387	0.0841210480108172\\
-2.69747899159664	0.0778012015905585\\
-2.64705882352941	0.0588712278192518\\
-2.59663865546218	0.0282557683272023\\
-2.54621848739496	-0.01362457309514\\
-2.49579831932773	-0.0619720888978101\\
-2.4453781512605	-0.11141037569285\\
nan	nan\\
0.781512605042017	-0.136853975018546\\
0.831932773109244	-0.095128674585334\\
0.882352941176471	-0.0468210137137409\\
0.932773109243697	0.00370032991714252\\
0.983193277310924	0.0564168997276762\\
1.03361344537815	0.104175528693987\\
1.08403361344538	0.141041755083714\\
1.13445378151261	0.160977333464451\\
1.18487394957983	0.164247971469621\\
1.23529411764706	0.150169184606728\\
1.28571428571429	0.124180267409287\\
1.33613445378151	0.094004575421742\\
1.38655462184874	0.0669474517165197\\
1.43697478991597	0.0502458047268508\\
1.48739495798319	0.0487496454080763\\
1.53781512605042	0.0629417479002713\\
1.58823529411765	0.0922888268792502\\
1.63865546218487	0.131659478778714\\
1.6890756302521	0.172670677423378\\
1.73949579831933	0.211036980655435\\
1.78991596638655	0.242011896703973\\
1.84033613445378	0.264830684860821\\
1.89075630252101	0.278491795130275\\
1.94117647058824	0.288653019962141\\
1.99159663865546	0.293788101091803\\
2.04201680672269	0.299924945368749\\
2.09243697478992	0.305225357342455\\
2.14285714285714	0.310750249316971\\
2.19327731092437	0.317080227491521\\
2.2436974789916	0.321817004010974\\
2.29411764705882	0.327368390850561\\
2.34453781512605	0.33305550840101\\
2.39495798319328	0.3403056422415\\
2.4453781512605	0.348869936430826\\
2.49579831932773	0.357671103579996\\
2.54621848739496	0.3636904966501\\
2.59663865546218	0.363584511957019\\
2.64705882352941	0.351594857034105\\
2.69747899159664	0.32408116973437\\
2.74789915966387	0.279273028940823\\
2.79831932773109	0.217604968706926\\
2.84873949579832	0.141316355337229\\
2.89915966386555	0.0560283303344477\\
2.94957983193277	-0.0326043985113797\\
3	-0.119872307663406\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	0.0520649077265245\\
-2.94957983193277	0.0792410449198958\\
-2.89915966386555	0.120837324872518\\
-2.84873949579832	0.172303529882779\\
-2.79831932773109	0.227438119198914\\
-2.74789915966387	0.278303500185001\\
-2.69747899159664	0.31713371769836\\
-2.64705882352941	0.338580438565892\\
-2.59663865546218	0.340558230481822\\
-2.54621848739496	0.325400796482613\\
-2.49579831932773	0.297545187531987\\
-2.4453781512605	0.259422306253517\\
-2.39495798319328	0.217562211453776\\
-2.34453781512605	0.174838644048815\\
-2.29411764705882	0.134348232668208\\
-2.2436974789916	0.0963484441208637\\
-2.19327731092437	0.0612869541054566\\
-2.14285714285714	0.0293620816905473\\
-2.09243697478992	-0.000440020322031554\\
-2.04201680672269	-0.0283561850673958\\
-1.99159663865546	-0.0557070774644211\\
-1.94117647058824	-0.083624172657863\\
-1.89075630252101	-0.112711034504526\\
nan	nan\\
-1.43697478991597	-0.100862415699631\\
-1.38655462184874	-0.0442116151650327\\
-1.33613445378151	0.0150769620529077\\
-1.28571428571429	0.0710358632587783\\
-1.23529411764706	0.122938957744159\\
-1.18487394957983	0.168849431584783\\
-1.13445378151261	0.210553114698107\\
-1.08403361344538	0.248569883222305\\
-1.03361344537815	0.283646014132007\\
-0.983193277310924	0.318139608353174\\
-0.932773109243697	0.348398602890706\\
-0.882352941176471	0.376107458322917\\
-0.831932773109244	0.399662385753851\\
-0.781512605042017	0.417466835262686\\
-0.73109243697479	0.429182349418306\\
-0.680672268907563	0.433832136341686\\
-0.630252100840336	0.432628337425244\\
-0.579831932773109	0.42488646586055\\
-0.529411764705882	0.410011964843424\\
-0.478991596638656	0.390009519173977\\
-0.428571428571428	0.363203009974167\\
-0.378151260504202	0.332383338245034\\
-0.327731092436975	0.294331392709229\\
-0.277310924369748	0.251215152387578\\
-0.226890756302521	0.202238369095211\\
-0.176470588235294	0.145877330502441\\
-0.126050420168067	0.0818901905072861\\
-0.0756302521008405	0.0135006307727083\\
-0.0252100840336134	-0.0583195087596093\\
0.0252100840336134	-0.12676128165836\\
nan	nan\\
0.327731092436975	-0.126803543401803\\
0.378151260504202	-0.0518087720970294\\
0.428571428571428	0.0282115108546007\\
0.478991596638656	0.103620885228465\\
0.529411764705882	0.167547796318716\\
0.579831932773109	0.211494232369973\\
0.630252100840336	0.233393984575641\\
0.680672268907563	0.229609784303744\\
0.73109243697479	0.202876333246082\\
0.781512605042017	0.156614644921618\\
0.831932773109244	0.096175383851093\\
0.882352941176471	0.0302320014284504\\
0.932773109243697	-0.0351676442319915\\
0.983193277310924	-0.0923933682798962\\
1.03361344537815	-0.137526289023606\\
nan	nan\\
1.63865546218487	-0.116933815802096\\
1.6890756302521	-0.0958556545157492\\
1.73949579831933	-0.0696963971544402\\
1.78991596638655	-0.0395487140103983\\
1.84033613445378	-0.00729116836091625\\
1.89075630252101	0.0251078483191992\\
1.94117647058824	0.0537020892408204\\
1.99159663865546	0.07562470983437\\
2.04201680672269	0.0884927491480798\\
2.09243697478992	0.0910104477272711\\
2.14285714285714	0.0862829162971687\\
2.19327731092437	0.0781330854902413\\
2.2436974789916	0.0713761368366918\\
2.29411764705882	0.0701710664628725\\
2.34453781512605	0.0758334268766594\\
2.39495798319328	0.0867261498805027\\
2.4453781512605	0.097433171869316\\
2.49579831932773	0.101546855535313\\
2.54621848739496	0.0905182226881789\\
2.59663865546218	0.0622174627836871\\
2.64705882352941	0.0186209615103611\\
2.69747899159664	-0.0340990081180753\\
2.74789915966387	-0.0860661920915189\\
2.79831932773109	-0.126024685241535\\
nan	nan\\
2.94957983193277	-0.11444976330965\\
3	-0.066602079017433\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	0.0597917555401477\\
-2.94957983193277	0.0668222844858971\\
-2.89915966386555	0.0939124789380458\\
-2.84873949579832	0.135842913952336\\
-2.79831932773109	0.184008122973082\\
-2.74789915966387	0.228313645929133\\
-2.69747899159664	0.262931396590187\\
-2.64705882352941	0.278728439210765\\
-2.59663865546218	0.27575235457719\\
-2.54621848739496	0.252104412168224\\
-2.49579831932773	0.210427120675729\\
-2.4453781512605	0.155103759644366\\
-2.39495798319328	0.090745659759449\\
-2.34453781512605	0.0244916012909862\\
-2.29411764705882	-0.0383458391011121\\
-2.2436974789916	-0.0952159956896041\\
-2.19327731092437	-0.140945870848988\\
nan	nan\\
-0.982189846726155	-0.23\\
-0.932773109243697	-0.0997381962635437\\
-0.882352941176471	0.0296965266965431\\
-0.831932773109244	0.143865719535375\\
-0.781512605042017	0.23471617874765\\
-0.73109243697479	0.301263191368038\\
-0.680672268907563	0.346582760393976\\
-0.630252100840336	0.376758377379208\\
-0.579831932773109	0.398013886042264\\
-0.529411764705882	0.412007128531743\\
-0.478991596638656	0.420913272141389\\
-0.428571428571428	0.423245144661565\\
-0.378151260504202	0.416832017747966\\
-0.327731092436975	0.396914717168953\\
-0.277310924369748	0.363499420406978\\
-0.226890756302521	0.316625989624409\\
-0.176470588235294	0.259095425916687\\
-0.126050420168067	0.19522129441266\\
-0.0756302521008405	0.130507061933237\\
-0.0252100840336134	0.0710221758534788\\
0.0252100840336134	0.0207079446979845\\
0.0756302521008405	-0.0167896182115911\\
0.126050420168067	-0.0430676413350523\\
0.176470588235294	-0.0596802038094616\\
0.226890756302521	-0.0722596953520993\\
0.277310924369748	-0.0819830866815251\\
0.327731092436975	-0.0930921087575456\\
0.378151260504202	-0.104641506435286\\
nan	nan\\
1.28571428571429	-0.110721826167034\\
1.33613445378151	-0.0819752051512224\\
1.38655462184874	-0.0504569877054914\\
1.43697478991597	-0.0167163400628443\\
1.48739495798319	0.0132040553184343\\
1.53781512605042	0.0360778132624293\\
1.58823529411765	0.0513433763978464\\
1.63865546218487	0.0572086377949387\\
1.6890756302521	0.0569749812347014\\
1.73949579831933	0.0552813018205517\\
1.78991596638655	0.0575658058124246\\
1.84033613445378	0.0671050032566892\\
1.89075630252101	0.0878224905884866\\
1.94117647058824	0.118988555389388\\
1.99159663865546	0.155083114743306\\
2.04201680672269	0.194681355303113\\
2.09243697478992	0.231490027580559\\
2.14285714285714	0.262298647990689\\
2.19327731092437	0.284543798003777\\
2.2436974789916	0.300863546779364\\
2.29411764705882	0.31162834778284\\
2.34453781512605	0.322479970227323\\
2.39495798319328	0.33815609070531\\
2.4453781512605	0.357926325002717\\
2.49579831932773	0.380825771478154\\
2.54621848739496	0.406483478277379\\
2.59663865546218	0.426874803446621\\
2.64705882352941	0.438209140067311\\
2.69747899159664	0.43400834192323\\
2.74789915966387	0.412727342914409\\
2.79831932773109	0.372058645348677\\
2.84873949579832	0.31849547138229\\
2.89915966386555	0.253015315960868\\
2.94957983193277	0.182613547410815\\
3	0.113640689236501\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-1.38655462184874	-0.112918316584233\\
-1.33613445378151	-0.0593995447279298\\
-1.28571428571429	0.00131013763236146\\
-1.23529411764706	0.0613152271776236\\
-1.18487394957983	0.112465993723647\\
-1.13445378151261	0.147175595745092\\
-1.08403361344538	0.157590978205818\\
-1.03361344537815	0.141724686494566\\
-0.983193277310924	0.102977117418493\\
-0.932773109243697	0.0433582238965793\\
-0.882352941176471	-0.0271719783840075\\
-0.831932773109244	-0.0968368664800508\\
-0.781512605042017	-0.153000860423685\\
nan	nan\\
-0.579831932773109	-0.136423288075646\\
-0.529411764705882	-0.0886305386347502\\
-0.478991596638656	-0.0437894756395229\\
-0.428571428571428	-0.0136189766873767\\
-0.378151260504202	-0.00619358835311612\\
-0.327731092436975	-0.022943550419386\\
-0.277310924369748	-0.0585148230223992\\
-0.226890756302521	-0.109719918917411\\
nan	nan\\
0.378151260504202	-0.145698151401896\\
0.428571428571428	-0.0939382969578425\\
0.478991596638656	-0.0470019163376771\\
0.529411764705882	-0.0101545852921776\\
0.579831932773109	0.0114957553863267\\
0.630252100840336	0.018150709353682\\
0.680672268907563	0.0137740311719236\\
0.73109243697479	0.00345268811796225\\
0.781512605042017	-0.0049041862730765\\
0.831932773109244	-0.00661760175235856\\
0.882352941176471	0.00276829137792267\\
0.932773109243697	0.0221597345434329\\
0.983193277310924	0.0493310961097916\\
1.03361344537815	0.0801350738702352\\
1.08403361344538	0.109202664313685\\
1.13445378151261	0.134303069896763\\
1.18487394957983	0.152074719885659\\
1.23529411764706	0.16608776696786\\
1.28571428571429	0.174347559249285\\
1.33613445378151	0.179387429727103\\
1.38655462184874	0.182578642050436\\
1.43697478991597	0.180264546975493\\
1.48739495798319	0.172546094774766\\
1.53781512605042	0.158533360184337\\
1.58823529411765	0.133246804814205\\
1.63865546218487	0.100690604226567\\
1.6890756302521	0.062795803193928\\
1.73949579831933	0.0217430917278308\\
1.78991596638655	-0.0186960170082551\\
1.84033613445378	-0.0551981146906646\\
1.89075630252101	-0.0862914188546047\\
1.94117647058824	-0.112880469752961\\
nan	nan\\
2.69747899159664	-0.135620031515154\\
2.74789915966387	-0.0615903592860453\\
2.79831932773109	0.0144900662630731\\
2.84873949579832	0.0864706383078445\\
2.89915966386555	0.151994270232949\\
2.94957983193277	0.207623324436071\\
3	0.250136287278026\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.0468941096506561\\
-2.94957983193277	-0.000280770154170475\\
-2.89915966386555	0.0427460140342249\\
-2.84873949579832	0.0787367130568545\\
-2.79831932773109	0.105987219108641\\
-2.74789915966387	0.12374439437238\\
-2.69747899159664	0.1313294338288\\
-2.64705882352941	0.129697654197915\\
-2.59663865546218	0.12106445447432\\
-2.54621848739496	0.106799428855258\\
-2.49579831932773	0.0886168281736524\\
-2.4453781512605	0.0672999228604661\\
-2.39495798319328	0.0465490595589623\\
-2.34453781512605	0.0263449153719996\\
-2.29411764705882	0.00962595219877466\\
-2.2436974789916	-0.000897778279197967\\
-2.19327731092437	-0.00514672820415394\\
-2.14285714285714	-0.00210664437681704\\
-2.09243697478992	0.00766003612932642\\
-2.04201680672269	0.021526672626305\\
-1.99159663865546	0.0388605765939741\\
-1.94117647058824	0.0563357507934393\\
-1.89075630252101	0.0712461060740004\\
-1.84033613445378	0.0859085815431338\\
-1.78991596638655	0.0976289397956145\\
-1.73949579831933	0.105294279293664\\
-1.6890756302521	0.108550773007219\\
-1.63865546218487	0.105059739759548\\
-1.58823529411765	0.0917460074223464\\
-1.53781512605042	0.0670122601043712\\
-1.48739495798319	0.028081345334766\\
-1.43697478991597	-0.0236213290639824\\
-1.38655462184874	-0.0883319044282797\\
-1.33613445378151	-0.160490057166889\\
nan	nan\\
-0.176470588235294	-0.105760855388391\\
-0.126050420168067	-0.0611785658135289\\
-0.0756302521008405	-0.0194433421998739\\
-0.0252100840336134	0.0193301859350716\\
0.0252100840336134	0.0506259635185068\\
0.0756302521008405	0.0742419605595011\\
0.126050420168067	0.0876056537239847\\
0.176470588235294	0.0892193624375247\\
0.226890756302521	0.0786727698970258\\
0.277310924369748	0.0567171232032456\\
0.327731092436975	0.0245085015105832\\
0.378151260504202	-0.0166853325831164\\
0.428571428571428	-0.0628244818944926\\
0.478991596638656	-0.110066556376021\\
nan	nan\\
0.831932773109244	-0.105172540312251\\
0.882352941176471	-0.0215917673015192\\
0.932773109243697	0.0713977042775825\\
0.983193277310924	0.163911780512107\\
1.03361344537815	0.246963210591118\\
1.08403361344538	0.310361864406732\\
1.13445378151261	0.350222574742136\\
1.18487394957983	0.363700533577245\\
1.23529411764706	0.355568869905191\\
1.28571428571429	0.332598593420492\\
1.33613445378151	0.304117411320071\\
1.38655462184874	0.277787742155103\\
1.43697478991597	0.263377860912708\\
1.48739495798319	0.264986509625219\\
1.53781512605042	0.282757954843616\\
1.58823529411765	0.313964696957076\\
1.63865546218487	0.352875651394\\
1.6890756302521	0.390985861299402\\
1.73949579831933	0.420473717393075\\
1.78991596638655	0.435093272638234\\
1.84033613445378	0.431980914187572\\
1.89075630252101	0.409179659407447\\
1.94117647058824	0.371289788156627\\
1.99159663865546	0.319780897559658\\
2.04201680672269	0.26205215239213\\
2.09243697478992	0.201884181185864\\
2.14285714285714	0.144623502528113\\
2.19327731092437	0.0922983281263019\\
2.2436974789916	0.047094977805958\\
2.29411764705882	0.0104617887422701\\
2.34453781512605	-0.0164705634086702\\
2.39495798319328	-0.032609231662422\\
2.4453781512605	-0.0348776259636103\\
2.49579831932773	-0.0222643096081411\\
2.54621848739496	0.00612619245609554\\
2.59663865546218	0.0489419115363437\\
2.64705882352941	0.102098480625006\\
2.69747899159664	0.161010726971755\\
2.74789915966387	0.218038935634682\\
2.79831932773109	0.266765254164841\\
2.84873949579832	0.301922002218497\\
2.89915966386555	0.32127216112252\\
2.94957983193277	0.32235147187062\\
3	0.307581618784392\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.0215983954676523\\
-2.94957983193277	-0.0205397418134973\\
-2.89915966386555	-0.0153553917484951\\
-2.84873949579832	-0.00815256131124884\\
-2.79831932773109	-0.0014289914366824\\
-2.74789915966387	0.00248503595271649\\
-2.69747899159664	0.00433470082552269\\
-2.64705882352941	0.00489033506690716\\
-2.59663865546218	0.00469217210091921\\
-2.54621848739496	0.0059300612033085\\
-2.49579831932773	0.00782671334421016\\
-2.4453781512605	0.00796656960423281\\
-2.39495798319328	0.00450129941041189\\
-2.34453781512605	-0.0033168468345682\\
-2.29411764705882	-0.0174937984517583\\
-2.2436974789916	-0.0343506159885638\\
-2.19327731092437	-0.0536477138440476\\
-2.14285714285714	-0.0720485107882695\\
-2.09243697478992	-0.0877384223571817\\
-2.04201680672269	-0.100201730286119\\
nan	nan\\
-0.932773109243697	-0.10561341666309\\
-0.882352941176471	-0.0862673696883568\\
-0.831932773109244	-0.0779938129406756\\
-0.781512605042017	-0.0798807088579564\\
-0.73109243697479	-0.09371262278804\\
-0.680672268907563	-0.117544361066356\\
nan	nan\\
-0.327731092436975	-0.145230077972468\\
-0.277310924369748	-0.0878369691363869\\
-0.226890756302521	-0.0223229502910156\\
-0.176470588235294	0.0438139658968185\\
-0.126050420168067	0.103224851189521\\
-0.0756302521008405	0.150309162807519\\
-0.0252100840336134	0.181945268423854\\
0.0252100840336134	0.19613655880329\\
0.0756302521008405	0.194438826799497\\
0.126050420168067	0.179958094380161\\
0.176470588235294	0.158492363883819\\
0.226890756302521	0.135076667948622\\
0.277310924369748	0.113388743916407\\
0.327731092436975	0.0944624809955264\\
0.378151260504202	0.0791274980464763\\
0.428571428571428	0.0648406277656487\\
0.478991596638656	0.0479029832565023\\
0.529411764705882	0.0255593467558872\\
0.579831932773109	-0.00237155280586636\\
0.630252100840336	-0.034464020215997\\
0.680672268907563	-0.0683226517460569\\
0.73109243697479	-0.0961342221481928\\
0.781512605042017	-0.111872008591761\\
0.831932773109244	-0.111002547633511\\
0.882352941176471	-0.090463173725852\\
0.932773109243697	-0.052564201330895\\
0.983193277310924	0.000894837144866699\\
1.03361344537815	0.0624070244568127\\
1.08403361344538	0.126557876749807\\
1.13445378151261	0.183527421713089\\
1.18487394957983	0.229826398600732\\
1.23529411764706	0.260117589457818\\
1.28571428571429	0.272231402025415\\
1.33613445378151	0.26424992322654\\
1.38655462184874	0.239134892575621\\
1.43697478991597	0.198353675843541\\
1.48739495798319	0.148883847171857\\
1.53781512605042	0.0925392459832098\\
1.58823529411765	0.0361552764279009\\
1.63865546218487	-0.0178892003062962\\
1.6890756302521	-0.0685606857694425\\
1.73949579831933	-0.115243148181625\\
nan	nan\\
2.34453781512605	-0.143461230899489\\
2.39495798319328	-0.0723012258333862\\
2.4453781512605	-0.00295827454550781\\
2.49579831932773	0.0587090765462308\\
2.54621848739496	0.109400167967053\\
2.59663865546218	0.14633895774727\\
2.64705882352941	0.169260319184462\\
2.69747899159664	0.177026040963368\\
2.74789915966387	0.17149269957071\\
2.79831932773109	0.152098883394684\\
2.84873949579832	0.122133713005215\\
2.89915966386555	0.0856156332583019\\
2.94957983193277	0.0491633356322791\\
3	0.0178645507870433\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	0.303477717163596\\
-2.94957983193277	0.323598189208553\\
-2.89915966386555	0.32812388895208\\
-2.84873949579832	0.313722833630477\\
-2.79831932773109	0.279392435676142\\
-2.74789915966387	0.227814428087225\\
-2.69747899159664	0.162795888356318\\
-2.64705882352941	0.0915188588396226\\
-2.59663865546218	0.0196720974017122\\
-2.54621848739496	-0.0464660183054419\\
-2.49579831932773	-0.106618559185979\\
nan	nan\\
-1.94117647058824	-0.104405230823807\\
-1.89075630252101	-0.0408383582543477\\
-1.84033613445378	0.0141424834481185\\
-1.78991596638655	0.0550731408263753\\
-1.73949579831933	0.0773461756814395\\
-1.6890756302521	0.0817821700309544\\
-1.63865546218487	0.0707914332408291\\
-1.58823529411765	0.0503152837701779\\
-1.53781512605042	0.0242138382745262\\
-1.48739495798319	-0.00101607089898408\\
-1.43697478991597	-0.0213713586132149\\
-1.38655462184874	-0.0354286747714588\\
-1.33613445378151	-0.0425435795708282\\
-1.28571428571429	-0.0447485641367968\\
-1.23529411764706	-0.0416421635344885\\
-1.18487394957983	-0.038574506260442\\
-1.13445378151261	-0.0375707846244185\\
-1.08403361344538	-0.0396705289453892\\
-1.03361344537815	-0.0443253277376147\\
-0.983193277310924	-0.0516417260400153\\
-0.932773109243697	-0.0579067067817817\\
-0.882352941176471	-0.0619344391621421\\
-0.831932773109244	-0.061618660473036\\
-0.781512605042017	-0.0549583295023319\\
-0.73109243697479	-0.0425675413832331\\
-0.680672268907563	-0.0252396836770738\\
-0.630252100840336	-0.00536872778719609\\
-0.579831932773109	0.016413868690876\\
-0.529411764705882	0.0390028380145329\\
-0.478991596638656	0.0578206852635856\\
-0.428571428571428	0.0764531937919724\\
-0.378151260504202	0.0911523304379698\\
-0.327731092436975	0.102792062365106\\
-0.277310924369748	0.108903658511811\\
-0.226890756302521	0.106582899811864\\
-0.176470588235294	0.0953267877517947\\
-0.126050420168067	0.070686304428747\\
-0.0756302521008405	0.0341457492760258\\
-0.0252100840336134	-0.0166278298304797\\
0.0252100840336134	-0.0746022301404103\\
0.0756302521008405	-0.136525628302618\\
nan	nan\\
0.529411764705882	-0.10326142698577\\
0.579831932773109	-0.0448286386980714\\
0.630252100840336	0.0188385783055423\\
0.680672268907563	0.0852081843797903\\
0.73109243697479	0.151540298683782\\
0.781512605042017	0.21255567381884\\
0.831932773109244	0.263959453722521\\
0.882352941176471	0.300485000363517\\
0.932773109243697	0.319475265172615\\
0.983193277310924	0.317551359427548\\
1.03361344537815	0.297682694431778\\
1.08403361344538	0.263083493658609\\
1.13445378151261	0.219980442236546\\
1.18487394957983	0.173007769109199\\
1.23529411764706	0.124815645252549\\
1.28571428571429	0.0790276109635714\\
1.33613445378151	0.0357868808497934\\
1.38655462184874	-0.00538551967232043\\
1.43697478991597	-0.0426334278333641\\
1.48739495798319	-0.0742463406393193\\
1.53781512605042	-0.0974783532071085\\
1.58823529411765	-0.108769429978213\\
1.63865546218487	-0.104789923726471\\
1.6890756302521	-0.0853101151599195\\
1.73949579831933	-0.0531328613595872\\
1.78991596638655	-0.0142430718592263\\
1.84033613445378	0.0261149137197256\\
1.89075630252101	0.0612845221362721\\
1.94117647058824	0.0881575295632169\\
1.99159663865546	0.105379634035269\\
2.04201680672269	0.113502192446412\\
2.09243697478992	0.116081042312232\\
2.14285714285714	0.116766913875579\\
2.19327731092437	0.119639938284596\\
2.2436974789916	0.125886677584348\\
2.29411764705882	0.137410368636086\\
2.34453781512605	0.151182193425502\\
2.39495798319328	0.16614922592544\\
2.4453781512605	0.176142593348662\\
2.49579831932773	0.177316901808592\\
2.54621848739496	0.167464841002108\\
2.59663865546218	0.143202438626731\\
2.64705882352941	0.106424773615827\\
2.69747899159664	0.0592791198223376\\
2.74789915966387	0.00701362407993885\\
2.79831932773109	-0.0469610318037345\\
2.84873949579832	-0.0989762992453495\\
2.89915966386555	-0.148127226903334\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.0579019054636332\\
-2.94957983193277	-0.0373043744104163\\
-2.89915966386555	-0.0312349857550503\\
-2.84873949579832	-0.0394429752882665\\
-2.79831932773109	-0.0596388872588296\\
-2.74789915966387	-0.0887895665576897\\
-2.69747899159664	-0.121947732030472\\
nan	nan\\
-2.14285714285714	-0.129851244951375\\
-2.09243697478992	-0.0885510743369346\\
-2.04201680672269	-0.0445288996762138\\
-1.99159663865546	-0.00115284462607898\\
-1.94117647058824	0.0408056737075083\\
-1.89075630252101	0.0787574403979992\\
-1.84033613445378	0.10992850408315\\
-1.78991596638655	0.13523315508691\\
-1.73949579831933	0.155028281263871\\
-1.6890756302521	0.168471035046917\\
-1.63865546218487	0.176158710358797\\
-1.58823529411765	0.179983591519679\\
-1.53781512605042	0.179904280464959\\
-1.48739495798319	0.174231026711661\\
-1.43697478991597	0.162157494950249\\
-1.38655462184874	0.142010649514382\\
-1.33613445378151	0.113680800477863\\
-1.28571428571429	0.0759897502344444\\
-1.23529411764706	0.0323634932827485\\
-1.18487394957983	-0.0140198195329649\\
-1.13445378151261	-0.0581487283288652\\
-1.08403361344538	-0.0941216066991343\\
-1.03361344537815	-0.115992869359993\\
nan	nan\\
-0.932773109243697	-0.103274394547255\\
-0.882352941176471	-0.0675905436305862\\
-0.831932773109244	-0.0132013008283759\\
-0.781512605042017	0.0547220908427113\\
-0.73109243697479	0.13071189109632\\
-0.680672268907563	0.20620154979348\\
-0.630252100840336	0.275913536995371\\
-0.579831932773109	0.331767375248691\\
-0.529411764705882	0.370875996471905\\
-0.478991596638656	0.392025426404852\\
-0.428571428571428	0.396765559017435\\
-0.378151260504202	0.384049989326535\\
-0.327731092436975	0.355774407764536\\
-0.277310924369748	0.314729928088801\\
-0.226890756302521	0.261582271364523\\
-0.176470588235294	0.200182656929674\\
-0.126050420168067	0.134668841303121\\
-0.0756302521008405	0.0724057947654311\\
-0.0252100840336134	0.0183924124928495\\
0.0252100840336134	-0.0190527972632694\\
0.0756302521008405	-0.0378583738038884\\
0.126050420168067	-0.0346417289448674\\
0.176470588235294	-0.0111095440260954\\
0.226890756302521	0.0270965479524405\\
0.277310924369748	0.0781445905565597\\
0.327731092436975	0.131174436210612\\
0.378151260504202	0.178975009446592\\
0.428571428571428	0.215724285679351\\
0.478991596638656	0.233504093117064\\
0.529411764705882	0.228229813226688\\
0.579831932773109	0.19676136658947\\
0.630252100840336	0.140668940130377\\
0.680672268907563	0.0650798411394983\\
0.73109243697479	-0.0209034836299978\\
0.781512605042017	-0.108094646286249\\
nan	nan\\
1.43697478991597	-0.11052031846751\\
1.48739495798319	-0.0702022425470269\\
1.53781512605042	-0.0250992374696835\\
1.58823529411765	0.0261342993384011\\
1.63865546218487	0.0791828807046861\\
1.6890756302521	0.135256920840133\\
1.73949579831933	0.191845592087664\\
1.78991596638655	0.245431886435741\\
1.84033613445378	0.29692285481009\\
1.89075630252101	0.343565859839802\\
1.94117647058824	0.382435477132989\\
1.99159663865546	0.411780335317864\\
2.04201680672269	0.42764762822156\\
2.09243697478992	0.42922474337265\\
2.14285714285714	0.415755173074548\\
2.19327731092437	0.388356172154355\\
2.2436974789916	0.349899082035799\\
2.29411764705882	0.304218621220496\\
2.34453781512605	0.257155341041943\\
2.39495798319328	0.209408490850538\\
2.4453781512605	0.164354810244905\\
2.49579831932773	0.119796970911498\\
2.54621848739496	0.0758875270977018\\
2.59663865546218	0.0339378535231995\\
2.64705882352941	-0.00908611994796852\\
2.69747899159664	-0.0476040402892278\\
2.74789915966387	-0.0842773927077541\\
2.79831932773109	-0.115305540978774\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-2.49579831932773	-0.129956930924866\\
-2.4453781512605	-0.091397889461615\\
-2.39495798319328	-0.053713448143444\\
-2.34453781512605	-0.0230482058474139\\
-2.29411764705882	-0.00117317044576641\\
-2.2436974789916	0.00712623845639523\\
-2.19327731092437	0.00081344926784731\\
-2.14285714285714	-0.0216813177847929\\
-2.09243697478992	-0.0600039706704361\\
-2.04201680672269	-0.109477189118348\\
nan	nan\\
-0.478991596638656	-0.120123563145256\\
-0.428571428571428	-0.0379294536910806\\
-0.378151260504202	0.0368220994806317\\
-0.327731092436975	0.0977175658616798\\
-0.277310924369748	0.141820029998153\\
-0.226890756302521	0.163948710478277\\
-0.176470588235294	0.165710968597674\\
-0.126050420168067	0.149681523670491\\
-0.0756302521008405	0.120913095755008\\
-0.0252100840336134	0.083391764675863\\
0.0252100840336134	0.0433305753051595\\
0.0756302521008405	0.00443584263858925\\
0.126050420168067	-0.0301314789893262\\
0.176470588235294	-0.0557189030969161\\
0.226890756302521	-0.0731027048487618\\
0.277310924369748	-0.0788727681584457\\
0.327731092436975	-0.0729525582984953\\
0.378151260504202	-0.0555711877485403\\
0.428571428571428	-0.0277177210841386\\
0.478991596638656	0.00731119248225824\\
0.529411764705882	0.0460286250561847\\
0.579831932773109	0.0835036342016114\\
0.630252100840336	0.114555366822431\\
0.680672268907563	0.133698806942579\\
0.73109243697479	0.138269039343772\\
0.781512605042017	0.125483505334481\\
0.831932773109244	0.0953053748413287\\
0.882352941176471	0.0474339886380897\\
0.932773109243697	-0.012841080049061\\
0.983193277310924	-0.0817929635517502\\
1.03361344537815	-0.153193264934352\\
nan	nan\\
1.48739495798319	-0.130280681967206\\
1.53781512605042	-0.0721235108157026\\
1.58823529411765	-0.0177279144537715\\
1.63865546218487	0.0341646654769501\\
1.6890756302521	0.0815366495651716\\
1.73949579831933	0.126481955504714\\
1.78991596638655	0.170717038329679\\
1.84033613445378	0.216894335328678\\
1.89075630252101	0.264833650875108\\
1.94117647058824	0.313679241402152\\
1.99159663865546	0.360985256484884\\
2.04201680672269	0.40424821500164\\
2.09243697478992	0.436073482850388\\
2.14285714285714	0.454669233394658\\
2.19327731092437	0.450090328659006\\
2.2436974789916	0.422946042878168\\
2.29411764705882	0.370424659038404\\
2.34453781512605	0.296049902731861\\
2.39495798319328	0.20448557283979\\
2.4453781512605	0.104945549409601\\
2.49579831932773	0.00786707085572593\\
2.54621848739496	-0.0784530066939553\\
2.59663865546218	-0.145652725723989\\
};
\addplot [color=mycolor1,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
-2.9999	1.9116682744829e-06\\
-2.33324444444444	0.0427829848900515\\
-1.66658888888889	0.147254376337667\\
-0.999933333333333	0.590339828564086\\
-0.333277777777778	0.653778950284321\\
0.333377777777778	0.653666262278651\\
1.00003333333333	0.590304954999158\\
1.66668888888889	0.147240980033555\\
2.33334444444444	0.0427627519765508\\
3	0\\
};
\addplot [color=white!20!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	-2.66090997441713e-07\\
-2.94957983193277	0.00131285581460992\\
-2.89915966386555	0.00309060219650543\\
-2.84873949579832	0.00536729767922708\\
-2.79831932773109	0.00814899014371393\\
-2.74789915966387	0.0114063258006954\\
-2.69747899159664	0.0150707845033821\\
-2.64705882352941	0.0190363295734302\\
-2.59663865546218	0.0231680904441669\\
-2.54621848739496	0.0273186260559401\\
-2.49579831932773	0.0313506872956085\\
-2.4453781512605	0.0351634935929283\\
-2.39495798319328	0.0387178298665693\\
-2.34453781512605	0.0420543067841899\\
-2.29411764705882	0.0452993949061086\\
-2.2436974789916	0.0486555978992372\\
-2.19327731092437	0.0523752713423885\\
-2.14285714285714	0.056721615084652\\
-2.09243697478992	0.061924408217837\\
-2.04201680672269	0.068141057223887\\
-1.99159663865546	0.0754344650097973\\
-1.94117647058824	0.0837773787199449\\
-1.89075630252101	0.0930880622596446\\
-1.84033613445378	0.103294900202567\\
-1.78991596638655	0.114419143405797\\
-1.73949579831933	0.126657311226492\\
-1.6890756302521	0.140439891076957\\
-1.63865546218487	0.156442838467997\\
-1.58823529411765	0.175534159872796\\
-1.53781512605042	0.198649524865129\\
-1.48739495798319	0.22660687004562\\
-1.43697478991597	0.259887316064238\\
-1.38655462184874	0.298424356823316\\
-1.33613445378151	0.341450896386813\\
-1.28571428571429	0.387450865470887\\
-1.23529411764706	0.434247405242057\\
-1.18487394957983	0.479234361663134\\
-1.13445378151261	0.519726537904916\\
-1.08403361344538	0.553373656423634\\
-1.03361344537815	0.578561052059338\\
-0.983193277310924	0.59471341482003\\
-0.932773109243697	0.602429983301208\\
-0.882352941176471	0.60340955789366\\
-0.831932773109244	0.60016598861127\\
-0.781512605042017	0.595580246079471\\
-0.73109243697479	0.592373223246798\\
-0.680672268907563	0.59260465702338\\
-0.630252100840336	0.597302222223974\\
-0.579831932773109	0.606300288877568\\
-0.529411764705882	0.618324821889474\\
-0.478991596638656	0.631308619231054\\
-0.428571428571428	0.642871064676763\\
-0.378151260504202	0.650860087480716\\
-0.327731092436975	0.653839503965779\\
-0.277310924369748	0.65141597466406\\
-0.226890756302521	0.644334328669951\\
-0.176470588235294	0.63432053739425\\
-0.126050420168067	0.623707023362914\\
-0.0756302521008405	0.614922946619269\\
-0.0252100840336134	0.60996192120276\\
0.0252100840336134	0.609944618359064\\
0.0756302521008405	0.61487278066382\\
0.126050420168067	0.623628927606682\\
0.176470588235294	0.634221810387468\\
0.226890756302521	0.644223439179797\\
0.277310924369748	0.651301229690495\\
0.327731092436975	0.653727836029648\\
0.378151260504202	0.65075618880393\\
0.428571428571428	0.642777020878846\\
0.478991596638656	0.631224089553056\\
0.529411764705882	0.618247699171751\\
0.579831932773109	0.606227674890343\\
0.630252100840336	0.597231493303397\\
0.680672268907563	0.592534383917844\\
0.73109243697479	0.592303749165302\\
0.781512605042017	0.595513808286567\\
0.831932773109244	0.600106372573919\\
0.882352941176471	0.603361375334915\\
0.932773109243697	0.602397743778826\\
0.983193277310924	0.594700597983176\\
1.03361344537815	0.578569377832916\\
1.08403361344538	0.553402697600423\\
1.13445378151261	0.519773738381862\\
1.18487394957983	0.479295434136214\\
1.23529411764706	0.434317005472242\\
1.28571428571429	0.387523392534462\\
1.33613445378151	0.341521257604438\\
1.38655462184874	0.29848856077905\\
1.43697478991597	0.259942807612942\\
1.48739495798319	0.22665258304388\\
1.53781512605042	0.198685686525388\\
1.58823529411765	0.175561923199793\\
1.63865546218487	0.156463839652924\\
1.6890756302521	0.140455826420878\\
1.73949579831933	0.126669607552962\\
1.78991596638655	0.114428764467302\\
1.84033613445378	0.103302297583927\\
1.89075630252101	0.0930932499464373\\
1.94117647058824	0.0837800906967305\\
1.99159663865546	0.0754343470057535\\
2.04201680672269	0.0681378464064314\\
2.09243697478992	0.0619180656442225\\
2.14285714285714	0.0567123913824107\\
2.19327731092437	0.0523637025670916\\
2.2436974789916	0.0486424425617127\\
2.29411764705882	0.0452855325856171\\
2.34453781512605	0.042040622623215\\
2.39495798319328	0.0387051078483402\\
2.4453781512605	0.0351523360457168\\
2.49579831932773	0.0313414703192398\\
2.54621848739496	0.027311492431998\\
2.59663865546218	0.0231629747199096\\
2.64705882352941	0.0190330054977455\\
2.69747899159664	0.0150689232481693\\
2.74789915966387	0.0114055541710137\\
2.79831932773109	0.00814894053327106\\
2.84873949579832	0.00536764491759733\\
2.89915966386555	0.00309108576793318\\
2.94957983193277	0.00131328856529996\\
3	-5.16329801178716e-19\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.000150706710148398\\
-2.94957983193277	0.0761184269709019\\
-2.89915966386555	0.147967929363083\\
-2.84873949579832	0.211753186595951\\
-2.79831932773109	0.264228570709728\\
-2.74789915966387	0.302755191568713\\
-2.69747899159664	0.325434192511\\
-2.64705882352941	0.331181309410072\\
-2.59663865546218	0.319767818523685\\
-2.54621848739496	0.291846929735271\\
-2.49579831932773	0.248967669804958\\
-2.4453781512605	0.193559810761886\\
-2.39495798319328	0.128863587050322\\
-2.34453781512605	0.0587824580611701\\
-2.29411764705882	0.102944249662093\\
-2.2436974789916	0.177350065363586\\
-2.19327731092437	0.244741128700656\\
-2.14285714285714	0.301809639162932\\
-2.09243697478992	0.345896793326479\\
-2.04201680672269	0.375080933710101\\
-1.99159663865546	0.388220988560367\\
-1.94117647058824	0.384986311301468\\
-1.89075630252101	0.365897165412044\\
-1.84033613445378	0.332379287026322\\
-1.78991596638655	0.286810581720344\\
-1.73949579831933	0.232519885218142\\
-1.6890756302521	0.173695394088344\\
-1.63865546218487	0.197710273801046\\
-1.58823529411765	0.288947444858281\\
-1.53781512605042	0.377700423555447\\
-1.48739495798319	0.461087510268148\\
-1.43697478991597	0.536535303127351\\
-1.38655462184874	0.601710429746994\\
-1.33613445378151	0.654444018905769\\
-1.28571428571429	0.69271563416366\\
-1.23529411764706	0.714749683465805\\
-1.18487394957983	0.719240524902074\\
-1.13445378151261	0.705674089187205\\
-1.08403361344538	0.674670705980278\\
-1.03361344537815	0.628251333401406\\
-0.983193277310924	0.619491379617186\\
-0.932773109243697	0.700248434762433\\
-0.882352941176471	0.768648938374964\\
-0.831932773109244	0.823390491164607\\
-0.781512605042017	0.864141464278788\\
-0.73109243697479	0.891172292893039\\
-0.680672268907563	0.904944874407896\\
-0.630252100840336	0.905781991878717\\
-0.579831932773109	0.893718267267629\\
-0.529411764705882	0.868581973450403\\
-0.478991596638656	0.830288038081438\\
-0.428571428571428	0.779258098975604\\
-0.378151260504202	0.716843382682725\\
-0.327731092436975	0.662057275485854\\
-0.277310924369748	0.733361200655538\\
-0.226890756302521	0.79529482001591\\
-0.176470588235294	0.845662575000627\\
-0.126050420168067	0.883434020975358\\
-0.0756302521008405	0.908408655255456\\
-0.0252100840336134	0.920788084338353\\
0.0252100840336134	0.92078811054075\\
0.0756302521008405	0.908409577814209\\
0.126050420168067	0.883438091034397\\
0.176470588235294	0.845672683936099\\
0.226890756302521	0.795313449855096\\
0.277310924369748	0.73338936611089\\
0.327731092436975	0.662093728399788\\
0.378151260504202	0.716594688940317\\
0.428571428571428	0.77903089451705\\
0.478991596638656	0.830089512490157\\
0.529411764705882	0.868416324881733\\
0.579831932773109	0.893587371875689\\
0.630252100840336	0.905686298484814\\
0.680672268907563	0.904884250589031\\
0.73109243697479	0.891146582040371\\
0.781512605042017	0.86415061451452\\
0.831932773109244	0.823434254981862\\
0.882352941176471	0.768726272771884\\
0.932773109243697	0.700356815733109\\
0.983193277310924	0.619626260603918\\
1.03361344537815	0.628113391149079\\
1.08403361344538	0.674563318057952\\
1.13445378151261	0.705602445721831\\
1.18487394957983	0.719206947431719\\
1.23529411764706	0.714753961079594\\
1.28571428571429	0.692755625293887\\
1.33613445378151	0.654516324975104\\
1.38655462184874	0.601810958647748\\
1.43697478991597	0.536659605678593\\
1.48739495798319	0.461230867386942\\
1.53781512605042	0.377857751628723\\
1.58823529411765	0.289113141171404\\
1.63865546218487	0.197878128295714\\
1.6890756302521	0.17356400494311\\
1.73949579831933	0.232392867300427\\
1.78991596638655	0.2866968372492\\
1.84033613445378	0.332286163183737\\
1.89075630252101	0.365830158705856\\
1.94117647058824	0.384948997538335\\
1.99159663865546	0.388215103469371\\
2.04201680672269	0.375106513021648\\
2.09243697478992	0.345952301010647\\
2.14285714285714	0.301892058395659\\
2.19327731092437	0.244846040261492\\
2.2436974789916	0.177471769592811\\
2.29411764705882	0.10307598764252\\
2.34453781512605	0.0586207901777379\\
2.39495798319328	0.12870901516536\\
2.4453781512605	0.193421032542013\\
2.49579831932773	0.248852212191209\\
2.54621848739496	0.291760741075161\\
2.59663865546218	0.319715037874498\\
2.64705882352941	0.331164185436521\\
2.69747899159664	0.32545309844753\\
2.74789915966387	0.302808686617271\\
2.79831932773109	0.264313487990071\\
2.84873949579832	0.211864766352585\\
2.89915966386555	0.148100042103562\\
2.94957983193277	0.0762639297325692\\
3	-5.16329801178716e-19\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.000151238892143282\\
-2.94957983193277	-0.073492715341682\\
-2.89915966386555	-0.141786724970072\\
nan	nan\\
-2.4453781512605	-0.12323282357603\\
-2.39495798319328	-0.0514279273171837\\
-2.34453781512605	0.0253261555072097\\
-2.29411764705882	-0.0123454598498756\\
-2.2436974789916	-0.0800388695651114\\
-2.19327731092437	-0.139990586015879\\
nan	nan\\
-1.84033613445378	-0.125789486621189\\
-1.78991596638655	-0.057972294908749\\
-1.73949579831933	0.0207947372348435\\
-1.6890756302521	0.10718438806557\\
-1.63865546218487	0.115175403134948\\
-1.58823529411765	0.0621208748873111\\
-1.53781512605042	0.0195986261748111\\
-1.48739495798319	-0.00787377017690893\\
-1.43697478991597	-0.0167606709988741\\
-1.38655462184874	-0.00486171610036218\\
-1.33613445378151	0.028457773867857\\
-1.28571428571429	0.0821860967781152\\
-1.23529411764706	0.15374512701831\\
-1.18487394957983	0.239228198424195\\
-1.13445378151261	0.333778986622628\\
-1.08403361344538	0.43207660686699\\
-1.03361344537815	0.52887077071727\\
-0.983193277310924	0.569935450022874\\
-0.932773109243697	0.504611531839982\\
-0.882352941176471	0.438170177412357\\
-0.831932773109244	0.376941486057932\\
-0.781512605042017	0.327019027880155\\
-0.73109243697479	0.293574153600557\\
-0.680672268907563	0.280264439638864\\
-0.630252100840336	0.288822452569231\\
-0.579831932773109	0.318882310487507\\
-0.529411764705882	0.368067670328545\\
-0.478991596638656	0.432329200380671\\
-0.428571428571428	0.506484030377922\\
-0.378151260504202	0.584876792278706\\
-0.327731092436975	0.645621732445704\\
-0.277310924369748	0.569470748672582\\
-0.226890756302521	0.493373837323992\\
-0.176470588235294	0.422978499787872\\
-0.126050420168067	0.36398002575047\\
-0.0756302521008405	0.321437237983083\\
-0.0252100840336134	0.299135758067166\\
0.0252100840336134	0.299101126177379\\
0.0756302521008405	0.321335983513432\\
0.126050420168067	0.363819764178967\\
0.176470588235294	0.422770936838836\\
0.226890756302521	0.493133428504498\\
0.277310924369748	0.5692130932701\\
0.327731092436975	0.645361943659507\\
0.378151260504202	0.584917688667544\\
0.428571428571428	0.506523147240642\\
0.478991596638656	0.432358666615955\\
0.529411764705882	0.36807907346177\\
0.579831932773109	0.318867977904997\\
0.630252100840336	0.288776688121981\\
0.680672268907563	0.280184517246658\\
0.73109243697479	0.293460916290233\\
0.781512605042017	0.326877002058614\\
0.831932773109244	0.376778490165977\\
0.882352941176471	0.437996477897945\\
0.932773109243697	0.504438671824543\\
0.983193277310924	0.569774935362433\\
1.03361344537815	0.529025364516753\\
1.08403361344538	0.432242077142895\\
1.13445378151261	0.333945031041893\\
1.18487394957983	0.23938392084071\\
1.23529411764706	0.153880049864889\\
1.28571428571429	0.0822911597750382\\
1.33613445378151	0.0285261902337727\\
1.38655462184874	-0.00483383708964802\\
1.43697478991597	-0.016773990452708\\
1.48739495798319	-0.00792570129918249\\
1.53781512605042	0.0195136214220527\\
1.58823529411765	0.0620107052281816\\
1.63865546218487	0.115049551010135\\
1.6890756302521	0.107347647898646\\
1.73949579831933	0.0209463478054972\\
1.78991596638655	-0.0578393083145961\\
1.84033613445378	-0.125681568015883\\
nan	nan\\
2.19327731092437	-0.140118635127308\\
2.2436974789916	-0.0801868844693852\\
2.29411764705882	-0.0125049224712862\\
2.34453781512605	0.0254604550686921\\
2.39495798319328	-0.0512987994686799\\
2.4453781512605	-0.12311636045058\\
nan	nan\\
2.89915966386555	-0.141917870567696\\
2.94957983193277	-0.0736373526019692\\
3	-5.16329801178716e-19\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.000375165337069528\\
-2.94957983193277	0.0125629279274455\\
-2.89915966386555	0.0159372104544327\\
-2.84873949579832	0.0106672817296877\\
-2.79831932773109	-0.000106345835790321\\
-2.74789915966387	-0.0128644854690928\\
-2.69747899159664	-0.023941587195535\\
-2.64705882352941	-0.0298310058645127\\
-2.59663865546218	-0.027151486079322\\
-2.54621848739496	-0.0181880650429196\\
-2.49579831932773	-0.0049068297580891\\
-2.4453781512605	0.0107671405485297\\
-2.39495798319328	0.0258374305919156\\
-2.34453781512605	0.0395054917124001\\
-2.29411764705882	0.0521665490125151\\
-2.2436974789916	0.0632623956122215\\
-2.19327731092437	0.0740224697623231\\
-2.14285714285714	0.0841145948369895\\
-2.09243697478992	0.093514199599404\\
-2.04201680672269	0.100803631679426\\
-1.99159663865546	0.106332945156614\\
-1.94117647058824	0.109458819540295\\
-1.89075630252101	0.111777049139151\\
-1.84033613445378	0.11473974384034\\
-1.78991596638655	0.119001645819801\\
-1.73949579831933	0.127823681759749\\
-1.6890756302521	0.140187213904039\\
-1.63865546218487	0.157699869243627\\
-1.58823529411765	0.180940799220846\\
-1.53781512605042	0.208934072905276\\
-1.48739495798319	0.242454040001176\\
-1.43697478991597	0.27860304634849\\
-1.38655462184874	0.31761345202379\\
-1.33613445378151	0.358360125083443\\
-1.28571428571429	0.399741078318443\\
-1.23529411764706	0.440268396481416\\
-1.18487394957983	0.479355140931973\\
-1.13445378151261	0.515873212410782\\
-1.08403361344538	0.548152385368304\\
-1.03361344537815	0.575407351547256\\
-0.983193277310924	0.596601606487422\\
-0.932773109243697	0.610215399932572\\
-0.882352941176471	0.617333481690916\\
-0.831932773109244	0.617510508822571\\
-0.781512605042017	0.614714414805025\\
-0.73109243697479	0.611800602392288\\
-0.680672268907563	0.610612622562043\\
-0.630252100840336	0.61443211975017\\
-0.579831932773109	0.622552741697683\\
-0.529411764705882	0.633139844690718\\
-0.478991596638656	0.64293553877212\\
-0.428571428571428	0.650635234513743\\
-0.378151260504202	0.654146685526871\\
-0.327731092436975	0.653319874862513\\
-0.277310924369748	0.650507513290847\\
-0.226890756302521	0.64716344316094\\
-0.176470588235294	0.64452331956033\\
-0.126050420168067	0.646312032072706\\
-0.0756302521008405	0.650189586250155\\
-0.0252100840336134	0.653666621331411\\
0.0252100840336134	0.657350821657449\\
0.0756302521008405	0.659193045959604\\
0.126050420168067	0.659358191984062\\
0.176470588235294	0.657415867707831\\
0.226890756302521	0.655828592587344\\
0.277310924369748	0.655785544973949\\
0.327731092436975	0.654390326716034\\
0.378151260504202	0.650200353472765\\
0.428571428571428	0.644819979707481\\
0.478991596638656	0.634566496060451\\
0.529411764705882	0.623096311945265\\
0.579831932773109	0.610832336784902\\
0.630252100840336	0.601924725284813\\
0.680672268907563	0.596909500393733\\
0.73109243697479	0.596689767627697\\
0.781512605042017	0.600748334017415\\
0.831932773109244	0.607318899577574\\
0.882352941176471	0.611252156892197\\
0.932773109243697	0.609450679894314\\
0.983193277310924	0.597013568702086\\
1.03361344537815	0.572439950835977\\
1.08403361344538	0.534601888708743\\
1.13445378151261	0.486732539353375\\
1.18487394957983	0.431960291708693\\
1.23529411764706	0.373462266061854\\
1.28571428571429	0.316732539300188\\
1.33613445378151	0.265307302293119\\
1.38655462184874	0.221576492091999\\
1.43697478991597	0.186223772271617\\
1.48739495798319	0.16040612150348\\
1.53781512605042	0.144866520000047\\
1.58823529411765	0.139719819596718\\
1.63865546218487	0.14205142224726\\
1.6890756302521	0.152110076082579\\
1.73949579831933	0.166162648022227\\
1.78991596638655	0.17933788104507\\
1.84033613445378	0.186798116356519\\
1.89075630252101	0.186403011072078\\
1.94117647058824	0.175114445798768\\
1.99159663865546	0.155600422995921\\
2.04201680672269	0.126997615235874\\
2.09243697478992	0.0969368830905188\\
2.14285714285714	0.0686792820223313\\
2.19327731092437	0.0475362336872999\\
2.2436974789916	0.0364235830924763\\
2.29411764705882	0.0363529550165312\\
2.34453781512605	0.0457547747262031\\
2.39495798319328	0.0640303847675728\\
2.4453781512605	0.0873219006732921\\
2.49579831932773	0.112958633541604\\
2.54621848739496	0.13555554372835\\
2.59663865546218	0.15189728827902\\
2.64705882352941	0.158730053434384\\
2.69747899159664	0.15484964991999\\
2.74789915966387	0.137623632936116\\
2.79831932773109	0.110830286765192\\
2.84873949579832	0.0771270526440495\\
2.89915966386555	0.0432632823775514\\
2.94957983193277	0.0150742191767603\\
3	0.000345864909766057\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	5.99566064990997e-06\\
-2.94957983193277	0.0194403292253124\\
-2.89915966386555	0.040966751154844\\
-2.84873949579832	0.0603096954670585\\
-2.79831932773109	0.0756051463405104\\
-2.74789915966387	0.0835898761848986\\
-2.69747899159664	0.0821468271831141\\
-2.64705882352941	0.0727548117157105\\
-2.59663865546218	0.057953409504462\\
-2.54621848739496	0.0401795121236808\\
-2.49579831932773	0.0257728634672547\\
-2.4453781512605	0.01921123119731\\
-2.39495798319328	0.0222116148297618\\
-2.34453781512605	0.0374463225111795\\
-2.29411764705882	0.0641471792217572\\
-2.2436974789916	0.0982322302325164\\
-2.19327731092437	0.134757596986814\\
-2.14285714285714	0.168728291282032\\
-2.09243697478992	0.196875598430079\\
-2.04201680672269	0.213452022382309\\
-1.99159663865546	0.220376736374922\\
-1.94117647058824	0.216987922221592\\
-1.89075630252101	0.205064491846273\\
-1.84033613445378	0.188472332332814\\
-1.78991596638655	0.170879352994064\\
-1.73949579831933	0.155864281597448\\
-1.6890756302521	0.147219886133914\\
-1.63865546218487	0.150169118341195\\
-1.58823529411765	0.165108034779674\\
-1.53781512605042	0.193149609287644\\
-1.48739495798319	0.232703666227777\\
-1.43697478991597	0.281918678818667\\
-1.38655462184874	0.334958797471713\\
-1.33613445378151	0.386888194049238\\
-1.28571428571429	0.433834709549953\\
-1.23529411764706	0.473774933376024\\
-1.18487394957983	0.506098705728409\\
-1.13445378151261	0.531798536376568\\
-1.08403361344538	0.553338589120571\\
-1.03361344537815	0.575298330428653\\
-0.983193277310924	0.597583928520923\\
-0.932773109243697	0.622012924421776\\
-0.882352941176471	0.644917490383896\\
-0.831932773109244	0.664325673975484\\
-0.781512605042017	0.675521575658932\\
-0.73109243697479	0.677385938204551\\
-0.680672268907563	0.669430938677629\\
-0.630252100840336	0.654833035337718\\
-0.579831932773109	0.637144391255485\\
-0.529411764705882	0.624133399310155\\
-0.478991596638656	0.616357996027701\\
-0.428571428571428	0.620204817657009\\
-0.378151260504202	0.634809145959468\\
-0.327731092436975	0.656425292468505\\
-0.277310924369748	0.681744835694455\\
-0.226890756302521	0.703614951518211\\
-0.176470588235294	0.716362797951222\\
-0.126050420168067	0.714714440206235\\
-0.0756302521008405	0.699565290513408\\
-0.0252100840336134	0.671735397831366\\
0.0252100840336134	0.635749713296241\\
0.0756302521008405	0.600206798738377\\
0.126050420168067	0.574372949724745\\
0.176470588235294	0.564729873249527\\
0.226890756302521	0.574318790068885\\
0.277310924369748	0.603582060333301\\
0.327731092436975	0.647723838733246\\
0.378151260504202	0.701358334582798\\
0.428571428571428	0.753931144612943\\
0.478991596638656	0.800141842919021\\
0.529411764705882	0.831747652815849\\
0.579831932773109	0.84708564950328\\
0.630252100840336	0.847213594928724\\
0.680672268907563	0.835258627641211\\
0.73109243697479	0.8110389186811\\
0.781512605042017	0.782054024025975\\
0.831932773109244	0.747905801874935\\
0.882352941176471	0.70988127721493\\
0.932773109243697	0.663167438935057\\
0.983193277310924	0.61009104230359\\
1.03361344537815	0.547270774072865\\
1.08403361344538	0.475269027988947\\
1.13445378151261	0.396664031783258\\
1.18487394957983	0.319425395663277\\
1.23529411764706	0.247960526664889\\
1.28571428571429	0.189320674158046\\
1.33613445378151	0.148452409080308\\
1.38655462184874	0.126285565682757\\
1.43697478991597	0.121394690384024\\
1.48739495798319	0.128936333271006\\
1.53781512605042	0.141097253200538\\
1.58823529411765	0.151343068453036\\
1.63865546218487	0.152109015948949\\
1.6890756302521	0.139237058121868\\
1.73949579831933	0.112991917206529\\
1.78991596638655	0.0758373735747602\\
1.84033613445378	0.0353872642156759\\
1.89075630252101	-0.002183091633964\\
1.94117647058824	-0.0270913852295673\\
1.99159663865546	-0.039376505610307\\
2.04201680672269	-0.0344355717009865\\
2.09243697478992	-0.0183022996270448\\
2.14285714285714	0.00484798260730865\\
2.19327731092437	0.028442867566366\\
2.2436974789916	0.044070981210901\\
2.29411764705882	0.0491440756857753\\
2.34453781512605	0.0393906197295244\\
2.39495798319328	0.016584608115365\\
2.4453781512605	-0.0165859293715358\\
2.49579831932773	-0.0552676230217166\\
2.54621848739496	-0.0943916936768455\\
2.59663865546218	-0.128404578567287\\
nan	nan\\
2.89915966386555	-0.10276588044457\\
2.94957983193277	-0.0562810077330639\\
3	-0.000455588866454786\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	7.31268147538296e-05\\
-2.94957983193277	0.0257513666012336\\
-2.89915966386555	0.0660505786606392\\
-2.84873949579832	0.115366306842552\\
-2.79831932773109	0.16656148259548\\
-2.74789915966387	0.211142707873975\\
-2.69747899159664	0.241656615649767\\
-2.64705882352941	0.253739603339591\\
-2.59663865546218	0.246424082595549\\
-2.54621848739496	0.22237870244759\\
-2.49579831932773	0.185553558878408\\
-2.4453781512605	0.139758733356917\\
-2.39495798319328	0.0937265577769845\\
-2.34453781512605	0.0514297958384744\\
-2.29411764705882	0.0176415621398905\\
-2.2436974789916	-0.00482589781163362\\
-2.19327731092437	-0.0147651539908477\\
-2.14285714285714	-0.0127843782786904\\
-2.09243697478992	-0.00192614232131225\\
-2.04201680672269	0.0147228534349485\\
-1.99159663865546	0.0329652959427286\\
-1.94117647058824	0.0498969986387507\\
-1.89075630252101	0.06453408189166\\
-1.84033613445378	0.0779278213479288\\
-1.78991596638655	0.0918978024120482\\
-1.73949579831933	0.110129323603614\\
-1.6890756302521	0.134486561410168\\
-1.63865546218487	0.165341730890519\\
-1.58823529411765	0.202762036323416\\
-1.53781512605042	0.245641299933643\\
-1.48739495798319	0.289263831589675\\
-1.43697478991597	0.33395305053804\\
-1.38655462184874	0.376414953467026\\
-1.33613445378151	0.418291153631896\\
-1.28571428571429	0.457958497351438\\
-1.23529411764706	0.496989824910373\\
-1.18487394957983	0.5327295035807\\
-1.13445378151261	0.563565726435235\\
-1.08403361344538	0.584897794759351\\
-1.03361344537815	0.593255524681555\\
-0.983193277310924	0.586903524293709\\
-0.932773109243697	0.563847233151587\\
-0.882352941176471	0.530907370243742\\
-0.831932773109244	0.49390202664858\\
-0.781512605042017	0.460724594131108\\
-0.73109243697479	0.439723053371388\\
-0.680672268907563	0.435923646006546\\
-0.630252100840336	0.452139075571032\\
-0.579831932773109	0.484678364871269\\
-0.529411764705882	0.527103069595976\\
-0.478991596638656	0.572995634649261\\
-0.428571428571428	0.612423438589747\\
-0.378151260504202	0.64122918482795\\
-0.327731092436975	0.653796586932075\\
-0.277310924369748	0.652364007389042\\
-0.226890756302521	0.637211772224062\\
-0.176470588235294	0.611547407795875\\
-0.126050420168067	0.57982203654853\\
-0.0756302521008405	0.549028010619054\\
-0.0252100840336134	0.522275316136571\\
0.0252100840336134	0.506293027852792\\
0.0756302521008405	0.504657409074332\\
0.126050420168067	0.519752307380163\\
0.176470588235294	0.546218353014041\\
0.226890756302521	0.582759609034865\\
0.277310924369748	0.620258305678091\\
0.327731092436975	0.65134567221276\\
0.378151260504202	0.668974864140062\\
0.428571428571428	0.670173273026947\\
0.478991596638656	0.654507562200652\\
0.529411764705882	0.626571267700134\\
0.579831932773109	0.590123251020967\\
0.630252100840336	0.553932619884361\\
0.680672268907563	0.522216061632027\\
0.73109243697479	0.501639526849411\\
0.781512605042017	0.494500359956561\\
0.831932773109244	0.501052621048068\\
0.882352941176471	0.520735080558995\\
0.932773109243697	0.548338914747304\\
0.983193277310924	0.580012015009695\\
1.03361344537815	0.608909112141593\\
1.08403361344538	0.62946672304479\\
1.13445378151261	0.63642994131814\\
1.18487394957983	0.625277250678787\\
1.23529411764706	0.595907004969883\\
1.28571428571429	0.548905885928349\\
1.33613445378151	0.489141899127697\\
1.38655462184874	0.422480034713964\\
1.43697478991597	0.35337476302318\\
1.48739495798319	0.290488557246209\\
1.53781512605042	0.235827238349512\\
1.58823529411765	0.192770687387056\\
1.63865546218487	0.160826527992265\\
1.6890756302521	0.138737765894053\\
1.73949579831933	0.123808341089269\\
1.78991596638655	0.11366774905291\\
1.84033613445378	0.105971233092668\\
1.89075630252101	0.0994980665763501\\
1.94117647058824	0.0921508664954566\\
1.99159663865546	0.0836810982514447\\
2.04201680672269	0.0742599541665667\\
2.09243697478992	0.064489245858031\\
2.14285714285714	0.0569635487671367\\
2.19327731092437	0.0517550109946443\\
2.2436974789916	0.0482226537653638\\
2.29411764705882	0.0452401628646708\\
2.34453781512605	0.0411851962059058\\
2.39495798319328	0.0321528086409273\\
2.4453781512605	0.0143554643950582\\
2.49579831932773	-0.0127601600757901\\
2.54621848739496	-0.0500378377696372\\
2.59663865546218	-0.0915584572939499\\
2.64705882352941	-0.130056146489283\\
nan	nan\\
2.84873949579832	-0.132746492361949\\
2.89915966386555	-0.0907395175557792\\
2.94957983193277	-0.0432341470707528\\
3	0.000174271316340219\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	8.40189076836468e-05\\
-2.94957983193277	0.00651668292231674\\
-2.89915966386555	0.0333406397042425\\
-2.84873949579832	0.0743238133649488\\
-2.79831932773109	0.120314985005467\\
-2.74789915966387	0.161405467484548\\
-2.69747899159664	0.192090990428765\\
-2.64705882352941	0.204311220420074\\
-2.59663865546218	0.199688098536362\\
-2.54621848739496	0.178066188232727\\
-2.49579831932773	0.145044953360024\\
-2.4453781512605	0.107687025100169\\
-2.39495798319328	0.0727865402724442\\
-2.34453781512605	0.047224388616171\\
-2.29411764705882	0.0339501417123227\\
-2.2436974789916	0.0326982412636505\\
-2.19327731092437	0.0436086416895907\\
-2.14285714285714	0.061143520591664\\
-2.09243697478992	0.0829601677345333\\
-2.04201680672269	0.102885868403011\\
-1.99159663865546	0.118168657608843\\
-1.94117647058824	0.127433876259673\\
-1.89075630252101	0.130316577143044\\
-1.84033613445378	0.130097959585397\\
-1.78991596638655	0.128813641719431\\
-1.73949579831933	0.131070691819273\\
-1.6890756302521	0.139888132129732\\
-1.63865546218487	0.158782843228274\\
-1.58823529411765	0.185271071822291\\
-1.53781512605042	0.217454048300257\\
-1.48739495798319	0.25092927621506\\
-1.43697478991597	0.281416657101483\\
-1.38655462184874	0.306554911248731\\
-1.33613445378151	0.328000818006977\\
-1.28571428571429	0.349057013706069\\
-1.23529411764706	0.376782936506558\\
-1.18487394957983	0.413488619878525\\
-1.13445378151261	0.460138980873479\\
-1.08403361344538	0.51215941800594\\
-1.03361344537815	0.562272357812033\\
-0.983193277310924	0.60136328116851\\
-0.932773109243697	0.622028238637847\\
-0.882352941176471	0.622038254819274\\
-0.831932773109244	0.605834192607008\\
-0.781512605042017	0.581377141969289\\
-0.73109243697479	0.559671766606911\\
-0.680672268907563	0.549619820801863\\
-0.630252100840336	0.556232225691665\\
-0.579831932773109	0.578633084075003\\
-0.529411764705882	0.608907908286188\\
-0.478991596638656	0.639579851840827\\
-0.428571428571428	0.6607338772615\\
-0.378151260504202	0.665418614512734\\
-0.327731092436975	0.650676007680698\\
-0.277310924369748	0.620051141855128\\
-0.226890756302521	0.577683217043938\\
-0.176470588235294	0.532189298350676\\
-0.126050420168067	0.491837337218218\\
-0.0756302521008405	0.463683690074923\\
-0.0252100840336134	0.452589969884179\\
0.0252100840336134	0.459084218932878\\
0.0756302521008405	0.481917135837821\\
0.126050420168067	0.514898982647735\\
0.176470588235294	0.55337429744292\\
0.226890756302521	0.590783212260063\\
0.277310924369748	0.625126298519563\\
0.327731092436975	0.651260297166152\\
0.378151260504202	0.670426712019111\\
0.428571428571428	0.683124180873488\\
0.478991596638656	0.690400779114183\\
0.529411764705882	0.692331850096752\\
0.579831932773109	0.688749751836403\\
0.630252100840336	0.67875861067584\\
0.680672268907563	0.664358458096975\\
0.73109243697479	0.64636829101925\\
0.781512605042017	0.629376477852578\\
0.831932773109244	0.612692480239141\\
0.882352941176471	0.60155613928398\\
0.932773109243697	0.594514325692602\\
0.983193277310924	0.590720399371349\\
1.03361344537815	0.588623592442819\\
1.08403361344538	0.587451016370272\\
1.13445378151261	0.581280665114373\\
1.18487394957983	0.571755736536796\\
1.23529411764706	0.557263284917895\\
1.28571428571429	0.536685421377145\\
1.33613445378151	0.508875481480327\\
1.38655462184874	0.472492731300746\\
1.43697478991597	0.428172110901883\\
1.48739495798319	0.373497439467515\\
1.53781512605042	0.311690008556857\\
1.58823529411765	0.247176159636169\\
1.63865546218487	0.18187500825138\\
1.6890756302521	0.121472450378941\\
1.73949579831933	0.0708371349382986\\
1.78991596638655	0.0331037390708087\\
1.84033613445378	0.00856893094510762\\
1.89075630252101	-0.0015472316521539\\
1.94117647058824	0.000111324942643001\\
1.99159663865546	0.00835660694180611\\
2.04201680672269	0.0228788193962359\\
2.09243697478992	0.0380555668251305\\
2.14285714285714	0.0511399835619517\\
2.19327731092437	0.0590778197662542\\
2.2436974789916	0.0614535861381123\\
2.29411764705882	0.0544421025791622\\
2.34453781512605	0.0389603370578014\\
2.39495798319328	0.017124733515817\\
2.4453781512605	-0.0103075243314237\\
2.49579831932773	-0.0405492649368109\\
2.54621848739496	-0.0676896948388313\\
2.59663865546218	-0.0916834921436153\\
2.64705882352941	-0.108085291170329\\
nan	nan\\
2.79831932773109	-0.107039833006712\\
2.84873949579832	-0.0878330049320083\\
2.89915966386555	-0.0637218800235063\\
2.94957983193277	-0.0337134307410561\\
3	0.000205181153325524\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.000308926562126888\\
-2.94957983193277	0.0253427092909474\\
-2.89915966386555	0.0472575554022037\\
-2.84873949579832	0.0612247965433235\\
-2.79831932773109	0.0624085963398705\\
-2.74789915966387	0.0509497405603056\\
-2.69747899159664	0.0256391463034767\\
-2.64705882352941	-0.00756075065215775\\
-2.59663865546218	-0.0441325118650266\\
-2.54621848739496	-0.0746351104095427\\
-2.49579831932773	-0.0881500711651918\\
-2.4453781512605	-0.0788895109405093\\
-2.39495798319328	-0.041079790933437\\
-2.34453781512605	0.0251028895509628\\
-2.29411764705882	0.11158450559124\\
-2.2436974789916	0.209305168146339\\
-2.19327731092437	0.305567843493883\\
-2.14285714285714	0.386202857175751\\
-2.09243697478992	0.442521693714994\\
-2.04201680672269	0.46699198550317\\
-1.99159663865546	0.461036485053038\\
-1.94117647058824	0.427145318064031\\
-1.89075630252101	0.374188079030135\\
-1.84033613445378	0.310003236194844\\
-1.78991596638655	0.246274548612787\\
-1.73949579831933	0.193109015003528\\
-1.6890756302521	0.156891687529222\\
-1.63865546218487	0.142092833081964\\
-1.58823529411765	0.152481326523964\\
-1.53781512605042	0.186786795214661\\
-1.48739495798319	0.240134513291401\\
-1.43697478991597	0.308233232124054\\
-1.38655462184874	0.383346740993264\\
-1.33613445378151	0.457664646605226\\
-1.28571428571429	0.52344939927074\\
-1.23529411764706	0.575099092209443\\
-1.18487394957983	0.608806610268807\\
-1.13445378151261	0.622979993421974\\
-1.08403361344538	0.618667472591232\\
-1.03361344537815	0.60343381552089\\
-0.983193277310924	0.584702941819114\\
-0.932773109243697	0.568960488705451\\
-0.882352941176471	0.566188241566801\\
-0.831932773109244	0.581766337080974\\
-0.781512605042017	0.617595193542407\\
-0.73109243697479	0.667654031158866\\
-0.680672268907563	0.725601915752206\\
-0.630252100840336	0.77921446659004\\
-0.579831932773109	0.816473425602898\\
-0.529411764705882	0.829025278170688\\
-0.478991596638656	0.813930613465639\\
-0.428571428571428	0.772483629732349\\
-0.378151260504202	0.712505293859343\\
-0.327731092436975	0.646522378085499\\
-0.277310924369748	0.588096659602166\\
-0.226890756302521	0.544708171493305\\
-0.176470588235294	0.525796116131927\\
-0.126050420168067	0.529277810402505\\
-0.0756302521008405	0.551770232311487\\
-0.0252100840336134	0.584746713475608\\
0.0252100840336134	0.619785588858554\\
0.0756302521008405	0.650020733520073\\
0.126050420168067	0.670818913357458\\
0.176470588235294	0.681308918932146\\
0.226890756302521	0.681291547505758\\
0.277310924369748	0.672355449093469\\
0.327731092436975	0.655564114370278\\
0.378151260504202	0.631013725674562\\
0.428571428571428	0.59944961030984\\
0.478991596638656	0.560494853221138\\
0.529411764705882	0.517481741705288\\
0.579831932773109	0.47417385477688\\
0.630252100840336	0.438140182760447\\
0.680672268907563	0.416739283525943\\
0.73109243697479	0.413719152759332\\
0.781512605042017	0.430998059464595\\
0.831932773109244	0.464221227733143\\
0.882352941176471	0.507485353845105\\
0.932773109243697	0.550147458176578\\
0.983193277310924	0.583174979574103\\
1.03361344537815	0.598678308137467\\
1.08403361344538	0.59320823894875\\
1.13445378151261	0.568386411699245\\
1.18487394957983	0.526759838713612\\
1.23529411764706	0.477748146373344\\
1.28571428571429	0.424307918978618\\
1.33613445378151	0.373034524305925\\
1.38655462184874	0.327227651723566\\
1.43697478991597	0.28502177425938\\
1.48739495798319	0.248243722826262\\
1.53781512605042	0.215891793743848\\
1.58823529411765	0.184865660190126\\
1.63865546218487	0.15985828989281\\
1.6890756302521	0.139282213939826\\
1.73949579831933	0.124217561438806\\
1.78991596638655	0.114938804609313\\
1.84033613445378	0.110221675688958\\
1.89075630252101	0.107297201710203\\
1.94117647058824	0.102515971410936\\
1.99159663865546	0.0931927405852959\\
2.04201680672269	0.0796737606079771\\
2.09243697478992	0.0617922674876415\\
2.14285714285714	0.043945995499879\\
2.19327731092437	0.0293976131247295\\
2.2436974789916	0.0236806343963968\\
2.29411764705882	0.0295684377544326\\
2.34453781512605	0.0479450987907935\\
2.39495798319328	0.0777075778906445\\
2.4453781512605	0.116270803135976\\
2.49579831932773	0.156624275257588\\
2.54621848739496	0.195249355697303\\
2.59663865546218	0.225909779307649\\
2.64705882352941	0.245818425115618\\
2.69747899159664	0.250956469417789\\
2.74789915966387	0.240717783012854\\
2.79831932773109	0.215710730110459\\
2.84873949579832	0.176081904660025\\
2.89915966386555	0.125572135705703\\
2.94957983193277	0.0656742777837251\\
3	-0.00040403694519361\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	-6.63700201152688e-05\\
-2.94957983193277	0.0465190694786628\\
-2.89915966386555	0.0879985357946779\\
-2.84873949579832	0.121024134940633\\
-2.79831932773109	0.144071860245562\\
-2.74789915966387	0.156512192185961\\
-2.69747899159664	0.158043348916142\\
-2.64705882352941	0.150302607376688\\
-2.59663865546218	0.135964669484622\\
-2.54621848739496	0.116855996234853\\
-2.49579831932773	0.0956606713498776\\
-2.4453781512605	0.074796981477526\\
-2.39495798319328	0.0580791010012507\\
-2.34453781512605	0.044892688481823\\
-2.29411764705882	0.0377464227122461\\
-2.2436974789916	0.0376235164543467\\
-2.19327731092437	0.0426785911116806\\
-2.14285714285714	0.0524388818564372\\
-2.09243697478992	0.0653817721894148\\
-2.04201680672269	0.0790084392621369\\
-1.99159663865546	0.0933796062479613\\
-1.94117647058824	0.106144138320363\\
-1.89075630252101	0.116424121223386\\
-1.84033613445378	0.126755883072478\\
-1.78991596638655	0.13399652490647\\
-1.73949579831933	0.139141526609096\\
-1.6890756302521	0.144524570881955\\
-1.63865546218487	0.150924591334018\\
-1.58823529411765	0.159084664892013\\
-1.53781512605042	0.171454387291895\\
-1.48739495798319	0.187758067680233\\
-1.43697478991597	0.209735252594601\\
-1.38655462184874	0.235396423149135\\
-1.33613445378151	0.266455361261631\\
-1.28571428571429	0.302600664849296\\
-1.23529411764706	0.342908520002007\\
-1.18487394957983	0.38761002868679\\
-1.13445378151261	0.438028572009711\\
-1.08403361344538	0.49243947561409\\
-1.03361344537815	0.54997616661287\\
-0.983193277310924	0.61039372250705\\
-0.932773109243697	0.669611783097589\\
-0.882352941176471	0.727307333467818\\
-0.831932773109244	0.778545628212714\\
-0.781512605042017	0.81940022969683\\
-0.73109243697479	0.846446557681104\\
-0.680672268907563	0.857937965851984\\
-0.630252100840336	0.853838419373504\\
-0.579831932773109	0.834446472947053\\
-0.529411764705882	0.803788871375787\\
-0.478991596638656	0.765427931804659\\
-0.428571428571428	0.724970760632697\\
-0.378151260504202	0.685886862412022\\
-0.327731092436975	0.649802088569433\\
-0.277310924369748	0.619730320560707\\
-0.226890756302521	0.59535154720828\\
-0.176470588235294	0.577305239844022\\
-0.126050420168067	0.566883452740368\\
-0.0756302521008405	0.563142866640793\\
-0.0252100840336134	0.567791457346288\\
0.0252100840336134	0.577550517939166\\
0.0756302521008405	0.592663663019541\\
0.126050420168067	0.609594925987622\\
0.176470588235294	0.625600477232074\\
0.226890756302521	0.638726949944578\\
0.277310924369748	0.64792138587048\\
0.327731092436975	0.653070612136676\\
0.378151260504202	0.654573087010545\\
0.428571428571428	0.653417483037101\\
0.478991596638656	0.651098926282842\\
0.529411764705882	0.648515502878772\\
0.579831932773109	0.645706893836609\\
0.630252100840336	0.647790117037564\\
0.680672268907563	0.651812128660585\\
0.73109243697479	0.660125919416032\\
0.781512605042017	0.670076309398511\\
0.831932773109244	0.67433650387629\\
0.882352941176471	0.670216977203814\\
0.932773109243697	0.649079666237723\\
0.983193277310924	0.608532010146\\
1.03361344537815	0.548461231365319\\
1.08403361344538	0.472525147671366\\
1.13445378151261	0.389531999271872\\
1.18487394957983	0.307023978924575\\
1.23529411764706	0.235955655354977\\
1.28571428571429	0.183270403229958\\
1.33613445378151	0.152741127302092\\
1.38655462184874	0.142274522607011\\
1.43697478991597	0.148969367720201\\
1.48739495798319	0.16348999929902\\
1.53781512605042	0.175864525107103\\
1.58823529411765	0.178030424976353\\
1.63865546218487	0.163734463524221\\
1.6890756302521	0.129936107336326\\
1.73949579831933	0.0788412335039209\\
1.78991596638655	0.0162176657222365\\
1.84033613445378	-0.0489335066540401\\
1.89075630252101	-0.108905114849758\\
nan	nan\\
2.14285714285714	-0.135309250617354\\
2.19327731092437	-0.0916248803065831\\
2.2436974789916	-0.0422907985626154\\
2.29411764705882	0.00741128509816789\\
2.34453781512605	0.0524962094631569\\
2.39495798319328	0.0909426703187876\\
2.4453781512605	0.123559740690568\\
2.49579831932773	0.149797816686273\\
2.54621848739496	0.170910652957064\\
2.59663865546218	0.187052921565309\\
2.64705882352941	0.197081637602228\\
2.69747899159664	0.200204231963102\\
2.74789915966387	0.193221659349127\\
2.79831932773109	0.174715676354858\\
2.84873949579832	0.144150549589281\\
2.89915966386555	0.102996268394077\\
2.94957983193277	0.0528523886038089\\
3	-4.03604568196268e-05\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	-3.07121067910801e-05\\
-2.94957983193277	0.00283533696503265\\
-2.89915966386555	0.00927444067128173\\
-2.84873949579832	0.0172858058853462\\
-2.79831932773109	0.0247602841388884\\
-2.74789915966387	0.029980546345513\\
-2.69747899159664	0.0339044079585062\\
-2.64705882352941	0.0367397844118956\\
-2.59663865546218	0.0383818034985\\
-2.54621848739496	0.0402470584490299\\
-2.49579831932773	0.0412719063112518\\
-2.4453781512605	0.0411045125775289\\
-2.39495798319328	0.0412909201510205\\
-2.34453781512605	0.0427629536075311\\
-2.29411764705882	0.045254850190894\\
-2.2436974789916	0.0531183639040845\\
-2.19327731092437	0.0641768694355095\\
-2.14285714285714	0.0782998070942915\\
-2.09243697478992	0.0932248225607315\\
-2.04201680672269	0.106193198518176\\
-1.99159663865546	0.113770901574927\\
-1.94117647058824	0.115236774762074\\
-1.89075630252101	0.111899760336133\\
-1.84033613445378	0.107042773422952\\
-1.78991596638655	0.105938585642398\\
-1.73949579831933	0.113880610384172\\
-1.6890756302521	0.133510373017502\\
-1.63865546218487	0.167481550406961\\
-1.58823529411765	0.21209370252195\\
-1.53781512605042	0.264596007697849\\
-1.48739495798319	0.319090703513811\\
-1.43697478991597	0.370855910745176\\
-1.38655462184874	0.41587416178927\\
-1.33613445378151	0.454086216839247\\
-1.28571428571429	0.484403271592275\\
-1.23529411764706	0.510339904449206\\
-1.18487394957983	0.532250784254568\\
-1.13445378151261	0.55116364354029\\
-1.08403361344538	0.568589397346803\\
-1.03361344537815	0.582733117035757\\
-0.983193277310924	0.593432720712949\\
-0.932773109243697	0.597424054815356\\
-0.882352941176471	0.596498541821748\\
-0.831932773109244	0.586835610174077\\
-0.781512605042017	0.572786952161277\\
-0.73109243697479	0.555485557577386\\
-0.680672268907563	0.539137184128899\\
-0.630252100840336	0.528125590543874\\
-0.579831932773109	0.526166873832888\\
-0.529411764705882	0.537106153345659\\
-0.478991596638656	0.560178419889603\\
-0.428571428571428	0.591289387779683\\
-0.378151260504202	0.626031177692667\\
-0.327731092436975	0.656646587994657\\
-0.277310924369748	0.67791204619867\\
-0.226890756302521	0.685905696777081\\
-0.176470588235294	0.680217235692392\\
-0.126050420168067	0.663613166701061\\
-0.0756302521008405	0.641470752341061\\
-0.0252100840336134	0.620094445243709\\
0.0252100840336134	0.603845777482863\\
0.0756302521008405	0.596579391291081\\
0.126050420168067	0.599120078910442\\
0.176470588235294	0.610544113294487\\
0.226890756302521	0.626337201938739\\
0.277310924369748	0.641455190975212\\
0.327731092436975	0.652198657409026\\
0.378151260504202	0.656585498621511\\
0.428571428571428	0.651993841081118\\
0.478991596638656	0.639287855586977\\
0.529411764705882	0.621163495343373\\
0.579831932773109	0.60218442271837\\
0.630252100840336	0.586198798830124\\
0.680672268907563	0.575469380821521\\
0.73109243697479	0.574115688357747\\
0.781512605042017	0.580856574954088\\
0.831932773109244	0.59192731655939\\
0.882352941176471	0.602644510156452\\
0.932773109243697	0.605906347025816\\
0.983193277310924	0.597449377769795\\
1.03361344537815	0.571066156134583\\
1.08403361344538	0.528595709203134\\
1.13445378151261	0.469471801978435\\
1.18487394957983	0.401208076613598\\
1.23529411764706	0.329035138115578\\
1.28571428571429	0.259879657104983\\
1.33613445378151	0.198463050225722\\
1.38655462184874	0.150858360478019\\
1.43697478991597	0.118034547472993\\
1.48739495798319	0.102647022459392\\
1.53781512605042	0.100502039494418\\
1.58823529411765	0.112002939893265\\
1.63865546218487	0.132600920324256\\
1.6890756302521	0.159057944952502\\
1.73949579831933	0.186401725918506\\
1.78991596638655	0.210155148455394\\
1.84033613445378	0.224813618465469\\
1.89075630252101	0.230584062085901\\
1.94117647058824	0.223082330066375\\
1.99159663865546	0.205674115468271\\
2.04201680672269	0.180351124756105\\
2.09243697478992	0.151636724053723\\
2.14285714285714	0.122914031930858\\
2.19327731092437	0.0968299561532252\\
2.2436974789916	0.0744482056222253\\
2.29411764705882	0.05653112639603\\
2.34453781512605	0.0385733308940632\\
2.39495798319328	0.0198217780827157\\
2.4453781512605	-0.000437352629180175\\
2.49579831932773	-0.022906355960736\\
2.54621848739496	-0.0456436565578829\\
2.59663865546218	-0.0666309988374611\\
2.64705882352941	-0.0823935079534069\\
2.69747899159664	-0.0917587832412733\\
2.74789915966387	-0.0924839477121062\\
2.79831932773109	-0.0862568114298981\\
2.84873949579832	-0.072295293500678\\
2.89915966386555	-0.0517525494990891\\
2.94957983193277	-0.0262700653220873\\
3	2.94369756127497e-05\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.000427528991448305\\
-2.94957983193277	0.0130096296744725\\
-2.89915966386555	0.0203604674932993\\
-2.84873949579832	0.0193769122661812\\
-2.79831932773109	0.00945831741045241\\
-2.74789915966387	-0.00705284128068615\\
-2.69747899159664	-0.0272897086665041\\
-2.64705882352941	-0.0457259768110081\\
-2.59663865546218	-0.0587509295289047\\
-2.54621848739496	-0.062140591500489\\
-2.49579831932773	-0.0560422809468537\\
-2.4453781512605	-0.0375776581814774\\
-2.39495798319328	-0.007292309751191\\
-2.34453781512605	0.0328614715649687\\
-2.29411764705882	0.0805271571381881\\
-2.2436974789916	0.135811840126299\\
-2.19327731092437	0.191714991323444\\
-2.14285714285714	0.245466269376343\\
-2.09243697478992	0.291312869886467\\
-2.04201680672269	0.326523788668361\\
-1.99159663865546	0.344469424949361\\
-1.94117647058824	0.345159705822734\\
-1.89075630252101	0.328338932065906\\
-1.84033613445378	0.295753641932769\\
-1.78991596638655	0.253122150081473\\
-1.73949579831933	0.206368511789133\\
-1.6890756302521	0.163764507691296\\
-1.63865546218487	0.131069092241234\\
-1.58823529411765	0.115532661026459\\
-1.53781512605042	0.118267380220273\\
-1.48739495798319	0.14071580951355\\
-1.43697478991597	0.180429267733569\\
-1.38655462184874	0.232512676282715\\
-1.33613445378151	0.292213823002532\\
-1.28571428571429	0.353604377332255\\
-1.23529411764706	0.414003034068774\\
-1.18487394957983	0.466859069738569\\
-1.13445378151261	0.51159872082645\\
-1.08403361344538	0.548257407089977\\
-1.03361344537815	0.57662286383455\\
-0.983193277310924	0.5961394968349\\
-0.932773109243697	0.610052745674097\\
-0.882352941176471	0.617929096017537\\
-0.831932773109244	0.621159883235043\\
-0.781512605042017	0.621848560449332\\
-0.73109243697479	0.62083086386376\\
-0.680672268907563	0.620067777574263\\
-0.630252100840336	0.620634211177333\\
-0.579831932773109	0.624749955174578\\
-0.529411764705882	0.632233250581192\\
-0.478991596638656	0.639586746280041\\
-0.428571428571428	0.648964955610611\\
-0.378151260504202	0.653627136508852\\
-0.327731092436975	0.653406165838389\\
-0.277310924369748	0.6447469338081\\
-0.226890756302521	0.625678963949614\\
-0.176470588235294	0.598808456541048\\
-0.126050420168067	0.56397413268557\\
-0.0756302521008405	0.527735758223\\
-0.0252100840336134	0.492595904145964\\
0.0252100840336134	0.468451862304344\\
0.0756302521008405	0.458182460889373\\
0.126050420168067	0.466297235786585\\
0.176470588235294	0.494280843680196\\
0.226890756302521	0.537981709927181\\
0.277310924369748	0.59075784697252\\
0.327731092436975	0.647917133811683\\
0.378151260504202	0.69976391681245\\
0.428571428571428	0.74286770533249\\
0.478991596638656	0.773349263878874\\
0.529411764705882	0.795247367651471\\
0.579831932773109	0.807977354703281\\
0.630252100840336	0.816678561228184\\
0.680672268907563	0.820516985832116\\
0.73109243697479	0.818145569589286\\
0.781512605042017	0.806108432607094\\
0.831932773109244	0.782046216032937\\
0.882352941176471	0.74247616689143\\
0.932773109243697	0.686680827782259\\
0.983193277310924	0.615578969965744\\
1.03361344537815	0.536209335547704\\
1.08403361344538	0.452854932680411\\
1.13445378151261	0.373363578615999\\
1.18487394957983	0.302599907412521\\
1.23529411764706	0.242949166111868\\
1.28571428571429	0.197231877732831\\
1.33613445378151	0.164170694569954\\
1.38655462184874	0.141956650331327\\
1.43697478991597	0.130174081939896\\
1.48739495798319	0.126623055083799\\
1.53781512605042	0.129173821357246\\
1.58823529411765	0.135812796047557\\
1.63865546218487	0.14380296360182\\
1.6890756302521	0.149043615619044\\
1.73949579831933	0.147224000588112\\
1.78991596638655	0.134748057050703\\
1.84033613445378	0.112213900660803\\
1.89075630252101	0.0810279615377209\\
1.94117647058824	0.0465833010208915\\
1.99159663865546	0.0145744287588239\\
2.04201680672269	-0.00986442551295938\\
2.09243697478992	-0.0219832358698589\\
2.14285714285714	-0.0207062085143645\\
2.19327731092437	-0.00776334496269115\\
2.2436974789916	0.0110978346020031\\
2.29411764705882	0.0309636275628708\\
2.34453781512605	0.0447998391376556\\
2.39495798319328	0.0495293252515898\\
2.4453781512605	0.0401354812059217\\
2.49579831932773	0.017712346236302\\
2.54621848739496	-0.0140476759405344\\
2.59663865546218	-0.0520167758080442\\
2.64705882352941	-0.0887182759275832\\
2.69747899159664	-0.118653834545605\\
nan	nan\\
2.84873949579832	-0.124514277796156\\
2.89915966386555	-0.0956881414744761\\
2.94957983193277	-0.0534475305061333\\
3	0.000150623000055048\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	-8.1887076726117e-05\\
-2.94957983193277	0.0221863367612135\\
-2.89915966386555	0.0295520402369384\\
-2.84873949579832	0.0231570108017781\\
-2.79831932773109	0.00624046417054557\\
-2.74789915966387	-0.017061605022416\\
-2.69747899159664	-0.040727897014737\\
-2.64705882352941	-0.0608129639117424\\
-2.59663865546218	-0.0723716899931635\\
-2.54621848739496	-0.0717278644864602\\
-2.49579831932773	-0.0602621329703983\\
-2.4453781512605	-0.0370043299529334\\
-2.39495798319328	-0.00445296944690544\\
-2.34453781512605	0.034309557459781\\
-2.29411764705882	0.0734070653507293\\
-2.2436974789916	0.11104150172172\\
-2.19327731092437	0.142605697539445\\
-2.14285714285714	0.165915281224542\\
-2.09243697478992	0.180695316768848\\
-2.04201680672269	0.18710407595885\\
-1.99159663865546	0.186209063740641\\
-1.94117647058824	0.181824944001211\\
-1.89075630252101	0.175035579940595\\
-1.84033613445378	0.166691761489601\\
-1.78991596638655	0.159756993334236\\
-1.73949579831933	0.154033170967535\\
-1.6890756302521	0.148715940066714\\
-1.63865546218487	0.145430415267014\\
-1.58823529411765	0.145661892337991\\
-1.53781512605042	0.150440593876831\\
-1.48739495798319	0.160178650476308\\
-1.43697478991597	0.176653201202864\\
-1.38655462184874	0.200662128486142\\
-1.33613445378151	0.233348981738994\\
-1.28571428571429	0.273358825990886\\
-1.23529411764706	0.321710235890565\\
-1.18487394957983	0.376437156830708\\
-1.13445378151261	0.435649953868058\\
-1.08403361344538	0.496674379527276\\
-1.03361344537815	0.555443392029869\\
-0.983193277310924	0.606508955397849\\
-0.932773109243697	0.647385715206761\\
-0.882352941176471	0.67524443847801\\
-0.831932773109244	0.692376807113611\\
-0.781512605042017	0.700391936871074\\
-0.73109243697479	0.703208310172024\\
-0.680672268907563	0.702871464188051\\
-0.630252100840336	0.70350641907776\\
-0.579831932773109	0.703776139105887\\
-0.529411764705882	0.703969862963614\\
-0.478991596638656	0.701388521291799\\
-0.428571428571428	0.692914437165366\\
-0.378151260504202	0.67481186767091\\
-0.327731092436975	0.649976952919718\\
-0.277310924369748	0.620313744459253\\
-0.226890756302521	0.588721221077435\\
-0.176470588235294	0.562326848859249\\
-0.126050420168067	0.546585255035955\\
-0.0756302521008405	0.546558089796594\\
-0.0252100840336134	0.56142395442447\\
0.0252100840336134	0.590602099129206\\
0.0756302521008405	0.62606013502227\\
0.126050420168067	0.66184854419713\\
0.176470588235294	0.688729024482117\\
0.226890756302521	0.698651705098081\\
0.277310924369748	0.689970833447482\\
0.327731092436975	0.657770154291218\\
0.378151260504202	0.606639940429647\\
0.428571428571428	0.540035845085451\\
0.478991596638656	0.463796647923071\\
0.529411764705882	0.38641649373579\\
0.579831932773109	0.315509435230414\\
0.630252100840336	0.260163756533865\\
0.680672268907563	0.22812212354446\\
0.73109243697479	0.225245625649548\\
0.781512605042017	0.252260924726982\\
0.831932773109244	0.306783006045808\\
0.882352941176471	0.38446559488899\\
0.932773109243697	0.472539217356035\\
0.983193277310924	0.562403766642222\\
1.03361344537815	0.640453066785747\\
1.08403361344538	0.697328429902433\\
1.13445378151261	0.72717285786094\\
1.18487394957983	0.726858611594769\\
1.23529411764706	0.700777267894546\\
1.28571428571429	0.652155888699879\\
1.33613445378151	0.589032673203736\\
1.38655462184874	0.517836099005969\\
1.43697478991597	0.443905841813139\\
1.48739495798319	0.372832371701359\\
1.53781512605042	0.304726061169706\\
1.58823529411765	0.241706998731601\\
1.63865546218487	0.18017139530438\\
1.6890756302521	0.121740932846084\\
1.73949579831933	0.0658650337616601\\
1.78991596638655	0.0130963381982469\\
1.84033613445378	-0.0309513419630212\\
1.89075630252101	-0.0638112482738863\\
1.94117647058824	-0.0833542208233584\\
1.99159663865546	-0.0877648862867589\\
2.04201680672269	-0.0794773583552762\\
2.09243697478992	-0.0603139136176771\\
2.14285714285714	-0.0350523163757545\\
2.19327731092437	-0.00850767562003278\\
2.2436974789916	0.0152420950939987\\
2.29411764705882	0.0333144216658279\\
2.34453781512605	0.0448761012254473\\
2.39495798319328	0.0463778938877135\\
2.4453781512605	0.039233789346815\\
2.49579831932773	0.0218781132118356\\
2.54621848739496	-0.00286742266644196\\
2.59663865546218	-0.0304647461919155\\
2.64705882352941	-0.0600402067166203\\
2.69747899159664	-0.0828757862006596\\
2.74789915966387	-0.0991271067253101\\
2.79831932773109	-0.102709108786871\\
2.84873949579832	-0.0928538677459525\\
2.89915966386555	-0.0708986433789515\\
2.94957983193277	-0.0381701792670447\\
3	5.81277431204367e-05\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.000143133922582865\\
-2.94957983193277	-0.0293660137742284\\
-2.89915966386555	-0.0586472777175702\\
-2.84873949579832	-0.0845049165505084\\
-2.79831932773109	-0.104173047807711\\
nan	nan\\
-2.64705882352941	-0.105621891474218\\
-2.59663865546218	-0.0850377495661454\\
-2.54621848739496	-0.0601234961951447\\
-2.49579831932773	-0.0311494674264747\\
-2.4453781512605	-0.00319719201332488\\
-2.39495798319328	0.0211460883833271\\
-2.34453781512605	0.0388795222090377\\
-2.29411764705882	0.0518904015979686\\
-2.2436974789916	0.057434689509276\\
-2.19327731092437	0.0579842952492721\\
-2.14285714285714	0.0535321644557359\\
-2.09243697478992	0.0449793553795338\\
-2.04201680672269	0.0357750331940541\\
-1.99159663865546	0.0264412669699076\\
-1.94117647058824	0.0204397882440311\\
-1.89075630252101	0.0209192479971444\\
-1.84033613445378	0.0285078969316444\\
-1.78991596638655	0.048553125576473\\
-1.73949579831933	0.0797362242174539\\
-1.6890756302521	0.124219627051754\\
-1.63865546218487	0.179909060491493\\
-1.58823529411765	0.24427196690313\\
-1.53781512605042	0.31422991996256\\
-1.48739495798319	0.383099729679042\\
-1.43697478991597	0.445641831361147\\
-1.38655462184874	0.49690525467778\\
-1.33613445378151	0.532394358107012\\
-1.28571428571429	0.551674131599592\\
-1.23529411764706	0.557880027817417\\
-1.18487394957983	0.555078223218535\\
-1.13445378151261	0.552137757903608\\
-1.08403361344538	0.556199998690258\\
-1.03361344537815	0.571680162505934\\
-0.983193277310924	0.60147640887234\\
-0.932773109243697	0.644006747084118\\
-0.882352941176471	0.693743270525975\\
-0.831932773109244	0.742855696174371\\
-0.781512605042017	0.784705106459107\\
-0.73109243697479	0.814234632238281\\
-0.680672268907563	0.830163601699872\\
-0.630252100840336	0.832826227198614\\
-0.579831932773109	0.822639390349158\\
-0.529411764705882	0.803335691875252\\
-0.478991596638656	0.774932699214563\\
-0.428571428571428	0.739602080454549\\
-0.378151260504202	0.696737258385736\\
-0.327731092436975	0.647960434007378\\
-0.277310924369748	0.597339572847743\\
-0.226890756302521	0.546649469997253\\
-0.176470588235294	0.502873646818496\\
-0.126050420168067	0.470659915373515\\
-0.0756302521008405	0.453813552941544\\
-0.0252100840336134	0.452342249078306\\
0.0252100840336134	0.46639956567861\\
0.0756302521008405	0.492373155023211\\
0.126050420168067	0.526117495751114\\
0.176470588235294	0.564281127656874\\
0.226890756302521	0.599535865741997\\
0.277310924369748	0.63031786539256\\
0.327731092436975	0.652020677529827\\
0.378151260504202	0.662917839275191\\
0.428571428571428	0.663321391267919\\
0.478991596638656	0.653787855711888\\
0.529411764705882	0.637424973619296\\
0.579831932773109	0.617509164532327\\
0.630252100840336	0.597534008165182\\
0.680672268907563	0.579958117344895\\
0.73109243697479	0.567878023443141\\
0.781512605042017	0.561386614540136\\
0.831932773109244	0.560698451329993\\
0.882352941176471	0.56427214958311\\
0.932773109243697	0.573530890988015\\
0.983193277310924	0.585680451267169\\
1.03361344537815	0.599897489464039\\
1.08403361344538	0.615023622833372\\
1.13445378151261	0.627530756405419\\
1.18487394957983	0.636705054868886\\
1.23529411764706	0.635953886180288\\
1.28571428571429	0.623393859036276\\
1.33613445378151	0.597042828976921\\
1.38655462184874	0.554833149489605\\
1.43697478991597	0.49721987227691\\
1.48739495798319	0.427964345469889\\
1.53781512605042	0.351342357810617\\
1.58823529411765	0.270226825195288\\
1.63865546218487	0.190572963985452\\
1.6890756302521	0.113632158022259\\
1.73949579831933	0.0437216343526849\\
1.78991596638655	-0.0164162197668438\\
1.84033613445378	-0.0622847730297024\\
1.89075630252101	-0.0918201366083681\\
1.94117647058824	-0.103472896062062\\
1.99159663865546	-0.0976576967514422\\
2.04201680672269	-0.0764074379077764\\
2.09243697478992	-0.0475313958340179\\
2.14285714285714	-0.0147994002407539\\
2.19327731092437	0.0108893401548308\\
2.2436974789916	0.0302362062968293\\
2.29411764705882	0.0397698463059389\\
2.34453781512605	0.0431637950875175\\
2.39495798319328	0.0434760871677818\\
2.4453781512605	0.0461988929679581\\
2.49579831932773	0.0550603287075976\\
2.54621848739496	0.0697123023164026\\
2.59663865546218	0.0890393262494768\\
2.64705882352941	0.1080328176326\\
2.69747899159664	0.120995631549579\\
2.74789915966387	0.1233685810858\\
2.79831932773109	0.11409294549836\\
2.84873949579832	0.093038443105227\\
2.89915966386555	0.0637859924899296\\
2.94957983193277	0.0312904995529759\\
3	-0.000101872631198365\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-3	0.0102045577226529\\
-2.94957983193277	0.0111271980951698\\
-2.89915966386555	0.0119912374472861\\
-2.84873949579832	0.012855674583368\\
-2.79831932773109	0.0138053808349914\\
-2.74789915966387	0.014946125571753\\
-2.69747899159664	0.0164028402572257\\
-2.64705882352941	0.0183217140542372\\
-2.59663865546218	0.0208747130426622\\
-2.54621848739496	0.0242633645947168\\
-2.49579831932773	0.0287169357099211\\
-2.4453781512605	0.0344784999124889\\
-2.39495798319328	0.0417717790834379\\
-2.34453781512605	0.0507441965054587\\
-2.29411764705882	0.0613898554885423\\
-2.2436974789916	0.0734707170578865\\
-2.19327731092437	0.0864700907641472\\
-2.14285714285714	0.099617973282199\\
-2.09243697478992	0.112010406063451\\
-2.04201680672269	0.122804609281144\\
-1.99159663865546	0.131428296098648\\
-1.94117647058824	0.13772571328051\\
-1.89075630252101	0.141989992334601\\
-1.84033613445378	0.144885415413673\\
-1.78991596638655	0.147309155436596\\
-1.73949579831933	0.150254825466249\\
-1.6890756302521	0.154721039434123\\
-1.63865546218487	0.161676368243538\\
-1.58823529411765	0.172065786825856\\
-1.53781512605042	0.186829523793366\\
-1.48739495798319	0.206900231405027\\
-1.43697478991597	0.233144025640458\\
-1.38655462184874	0.266215302260923\\
-1.33613445378151	0.306311021761882\\
-1.28571428571429	0.352847223096489\\
-1.23529411764706	0.404141695118778\\
-1.18487394957983	0.457253036324327\\
-1.13445378151261	0.508149965931134\\
-1.08403361344538	0.552310079656357\\
-1.03361344537815	0.585664433009511\\
-0.983193277310924	0.605595183617285\\
-0.932773109243697	0.611602365287902\\
-0.882352941176471	0.605375661339498\\
-0.831932773109244	0.59028042989639\\
-0.781512605042017	0.570519011758564\\
-0.73109243697479	0.550310334974327\\
-0.680672268907563	0.533332014581256\\
-0.630252100840336	0.522492449851584\\
-0.579831932773109	0.51995799021203\\
-0.529411764705882	0.527299613762329\\
-0.478991596638656	0.545629177466518\\
-0.428571428571428	0.575630199252413\\
-0.378151260504202	0.617428398464757\\
-0.327731092436975	0.670291853318414\\
-0.277310924369748	0.732212575111215\\
-0.226890756302521	0.799507966550318\\
-0.176470588235294	0.866670497647295\\
-0.126050420168067	0.926723739456972\\
-0.0756302521008405	0.972231817691639\\
-0.0252100840336134	0.996832733505494\\
0.0252100840336134	0.996832733505494\\
0.0756302521008405	0.972231817691639\\
0.126050420168067	0.926723739456972\\
0.176470588235294	0.866670497647295\\
0.226890756302521	0.799507966550318\\
0.277310924369748	0.732212575111215\\
0.327731092436975	0.670291853318414\\
0.378151260504202	0.617428398464757\\
0.428571428571428	0.575630199252413\\
0.478991596638656	0.545629177466518\\
0.529411764705882	0.527299613762329\\
0.579831932773109	0.51995799021203\\
0.630252100840336	0.522492449851584\\
0.680672268907563	0.533332014581256\\
0.73109243697479	0.550310334974327\\
0.781512605042017	0.570519011758564\\
0.831932773109244	0.59028042989639\\
0.882352941176471	0.605375661339498\\
0.932773109243697	0.611602365287902\\
0.983193277310924	0.605595183617285\\
1.03361344537815	0.585664433009511\\
1.08403361344538	0.552310079656357\\
1.13445378151261	0.508149965931133\\
1.18487394957983	0.457253036324327\\
1.23529411764706	0.404141695118778\\
1.28571428571429	0.352847223096489\\
1.33613445378151	0.306311021761882\\
1.38655462184874	0.266215302260922\\
1.43697478991597	0.233144025640458\\
1.48739495798319	0.206900231405027\\
1.53781512605042	0.186829523793366\\
1.58823529411765	0.172065786825856\\
1.63865546218487	0.161676368243538\\
1.6890756302521	0.154721039434123\\
1.73949579831933	0.150254825466249\\
1.78991596638655	0.147309155436596\\
1.84033613445378	0.144885415413673\\
1.89075630252101	0.141989992334601\\
1.94117647058824	0.13772571328051\\
1.99159663865546	0.131428296098648\\
2.04201680672269	0.122804609281144\\
2.09243697478992	0.112010406063451\\
2.14285714285714	0.0996179732821989\\
2.19327731092437	0.0864700907641472\\
2.2436974789916	0.0734707170578865\\
2.29411764705882	0.0613898554885423\\
2.34453781512605	0.0507441965054588\\
2.39495798319328	0.0417717790834378\\
2.4453781512605	0.0344784999124889\\
2.49579831932773	0.0287169357099211\\
2.54621848739496	0.0242633645947168\\
2.59663865546218	0.0208747130426622\\
2.64705882352941	0.0183217140542372\\
2.69747899159664	0.0164028402572257\\
2.74789915966387	0.014946125571753\\
2.79831932773109	0.0138053808349914\\
2.84873949579832	0.012855674583368\\
2.89915966386555	0.011991237447286\\
2.94957983193277	0.0111271980951698\\
3	0.0102045577226529\\
};
\end{axis}
\end{tikzpicture}%

==> fig/quadrature_SE_rough.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
axis on top,
unbounded coords=jump,
xmin=-3,
xmax=3,
xlabel={$x$},
ymin=-0.1,
ymax=1.2,
ytick={0,0.5,1},
yticklabels={\empty}
]
\addplot [forget plot] graphics [xmin=-3.02521008403361,xmax=3.02521008403361,ymin=-0.102610441767068,ymax=1.20261044176707] {./fig/quadrature_SE_rough-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
-3	-0\\
-2.94957983193277	-0\\
-2.89915966386555	-0\\
-2.84873949579832	-0\\
-2.79831932773109	-0\\
-2.74789915966387	-0\\
-2.69747899159664	-0\\
-2.64705882352941	-0\\
-2.59663865546218	-0\\
-2.54621848739496	-0\\
-2.49579831932773	-0\\
-2.4453781512605	-0\\
-2.39495798319328	-0\\
-2.34453781512605	-0\\
-2.29411764705882	-0\\
-2.2436974789916	-0\\
-2.19327731092437	-0\\
-2.14285714285714	-0\\
-2.09243697478992	-0\\
-2.04201680672269	-0\\
-1.99159663865546	-0\\
-1.94117647058824	-0\\
-1.89075630252101	-0\\
-1.84033613445378	-0\\
-1.78991596638655	-0\\
-1.73949579831933	-0\\
-1.6890756302521	-0\\
-1.63865546218487	-0\\
-1.58823529411765	-0\\
-1.53781512605042	-0\\
-1.48739495798319	-0\\
-1.43697478991597	-0\\
-1.38655462184874	-0\\
-1.33613445378151	-0\\
-1.28571428571429	-0\\
-1.23529411764706	-0\\
-1.18487394957983	-0\\
-1.13445378151261	-0\\
-1.08403361344538	-0\\
-1.03361344537815	-0\\
-0.983193277310924	-0\\
-0.932773109243697	-0\\
-0.882352941176471	-0\\
-0.831932773109244	-0\\
-0.781512605042017	-0\\
-0.73109243697479	-0\\
-0.680672268907563	-0\\
-0.630252100840336	-0\\
-0.579831932773109	-0\\
-0.529411764705882	-0\\
-0.478991596638656	-0\\
-0.428571428571428	-0\\
-0.378151260504202	-0\\
-0.327731092436975	-0\\
-0.277310924369748	-0\\
-0.226890756302521	-0\\
-0.176470588235294	-0\\
-0.126050420168067	-0\\
-0.0756302521008405	-0\\
-0.0252100840336134	-0\\
0.0252100840336134	0\\
0.0756302521008405	0\\
0.126050420168067	0\\
0.176470588235294	0\\
0.226890756302521	0\\
0.277310924369748	0\\
0.327731092436975	0\\
0.378151260504202	0\\
0.428571428571428	0\\
0.478991596638656	0\\
0.529411764705882	0\\
0.579831932773109	0\\
0.630252100840336	0\\
0.680672268907563	0\\
0.73109243697479	0\\
0.781512605042017	0\\
0.831932773109244	0\\
0.882352941176471	0\\
0.932773109243697	0\\
0.983193277310924	0\\
1.03361344537815	0\\
1.08403361344538	0\\
1.13445378151261	0\\
1.18487394957983	0\\
1.23529411764706	0\\
1.28571428571429	0\\
1.33613445378151	0\\
1.38655462184874	0\\
1.43697478991597	0\\
1.48739495798319	0\\
1.53781512605042	0\\
1.58823529411765	0\\
1.63865546218487	0\\
1.6890756302521	0\\
1.73949579831933	0\\
1.78991596638655	0\\
1.84033613445378	0\\
1.89075630252101	0\\
1.94117647058824	0\\
1.99159663865546	0\\
2.04201680672269	0\\
2.09243697478992	0\\
2.14285714285714	0\\
2.19327731092437	0\\
2.2436974789916	0\\
2.29411764705882	0\\
2.34453781512605	0\\
2.39495798319328	0\\
2.4453781512605	0\\
2.49579831932773	0\\
2.54621848739496	0\\
2.59663865546218	0\\
2.64705882352941	0\\
2.69747899159664	0\\
2.74789915966387	0\\
2.79831932773109	0\\
2.84873949579832	0\\
2.89915966386555	0\\
2.94957983193277	0\\
3	0\\
};
\addplot [color=mycolor1,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
-2.9999	0.374008182570302\\
-2.33324444444444	0.603433820748965\\
-1.66658888888889	0.865708306998991\\
-0.999933333333333	0.408246105557758\\
-0.333277777777778	0.406671511346229\\
0.333377777777778	0.382046982525132\\
1.00003333333333	0.108025399052643\\
1.66668888888889	0.400788380536341\\
2.33334444444444	0.515438502048802\\
3	0.483263154383927\\
};
\addplot [color=white!20!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.373976255937698\\
-2.94957983193277	0.387983674250363\\
-2.89915966386555	0.398718686638876\\
-2.84873949579832	0.407904899842215\\
-2.79831932773109	0.417474812892417\\
-2.74789915966387	0.429206446025921\\
-2.69747899159664	0.44437126127357\\
-2.64705882352941	0.463469858708194\\
-2.59663865546218	0.48611914663637\\
-2.54621848739496	0.511126066845893\\
-2.49579831932773	0.536743785665821\\
-2.4453781512605	0.561064755118636\\
-2.39495798319328	0.582470644664587\\
-2.34453781512605	0.600040368553922\\
-2.29411764705882	0.613819814865171\\
-2.2436974789916	0.624881419473406\\
-2.19327731092437	0.635144329588701\\
-2.14285714285714	0.646978000587444\\
-2.09243697478992	0.662662351079483\\
-2.04201680672269	0.683814482153703\\
-1.99159663865546	0.710906283336339\\
-1.94117647058824	0.742984520043582\\
-1.89075630252101	0.777666730071542\\
-1.84033613445378	0.81142992080298\\
-1.78991596638655	0.840146670548275\\
-1.73949579831933	0.859768762815705\\
-1.6890756302521	0.867024594642555\\
-1.63865546218487	0.859991545375321\\
-1.58823529411765	0.83842988658804\\
-1.53781512605042	0.803815039160667\\
-1.48739495798319	0.759068454522229\\
-1.43697478991597	0.708049434442286\\
-1.38655462184874	0.654916745033575\\
-1.33613445378151	0.603489978563016\\
-1.28571428571429	0.556732742156433\\
-1.23529411764706	0.51644631192598\\
-1.18487394957983	0.483212437223663\\
-1.13445378151261	0.456569623791201\\
-1.08403361344538	0.435360564619523\\
-1.03361344537815	0.418158784156022\\
-0.983193277310924	0.403674865117934\\
-0.932773109243697	0.391056612958728\\
-0.882352941176471	0.38002845702373\\
-0.831932773109244	0.370855481436704\\
-0.781512605042017	0.36415768185885\\
-0.73109243697479	0.360631967111581\\
-0.680672268907563	0.360756910001406\\
-0.630252100840336	0.364555414989141\\
-0.579831932773109	0.371474075667344\\
-0.529411764705882	0.38040914915803\\
-0.478991596638656	0.389874319199731\\
-0.428571428571428	0.398272384256534\\
-0.378151260504202	0.404208853417357\\
-0.327731092436975	0.406775372832309\\
-0.277310924369748	0.405737084850172\\
-0.226890756302521	0.401579027816018\\
-0.176470588235294	0.39539781968947\\
-0.126050420168067	0.388659173467832\\
-0.0756302521008405	0.382871601912406\\
-0.0252100840336134	0.379245350274399\\
0.0252100840336134	0.378409050972024\\
0.0756302521008405	0.3802441745202\\
0.126050420168067	0.383871971575422\\
0.176470588235294	0.387795043684412\\
0.226890756302521	0.390163253470346\\
0.277310924369748	0.389108545966422\\
0.327731092436975	0.383080772614296\\
0.378151260504202	0.37111915464475\\
0.428571428571428	0.35301045035061\\
0.478991596638656	0.329310896271744\\
0.529411764705882	0.301238235914416\\
0.579831932773109	0.270465876022241\\
0.630252100840336	0.2388679205647\\
0.680672268907563	0.208268547700008\\
0.73109243697479	0.180241979814558\\
0.781512605042017	0.155992949442508\\
0.831932773109244	0.136326640835643\\
0.882352941176471	0.121696617950558\\
0.932773109243697	0.112303541594977\\
0.983193277310924	0.108209307771687\\
1.03361344537815	0.109431547676824\\
1.08403361344538	0.115991457380799\\
1.13445378151261	0.127901604557722\\
1.18487394957983	0.14509679171204\\
1.23529411764706	0.167326961516802\\
1.28571428571429	0.194043272143843\\
1.33613445378151	0.224314090984165\\
1.38655462184874	0.256804970680138\\
1.43697478991597	0.289845377615255\\
1.48739495798319	0.321586583362668\\
1.53781512605042	0.35023312774742\\
1.58823529411765	0.37430945704297\\
1.63865546218487	0.392909004647151\\
1.6890756302521	0.405869500318275\\
1.73949579831933	0.413827862207615\\
1.78991596638655	0.418129772408995\\
1.84033613445378	0.420598911299786\\
1.89075630252101	0.423202359044506\\
1.94117647058824	0.427674452982867\\
1.99159663865546	0.435174881049679\\
2.04201680672269	0.446054009710933\\
2.09243697478992	0.459779058158694\\
2.14285714285714	0.475042301968138\\
2.19327731092437	0.490033795954724\\
2.2436974789916	0.50282467622703\\
2.29411764705882	0.511781291754018\\
2.34453781512605	0.515921452061139\\
2.39495798319328	0.515134520111095\\
2.4453781512605	0.51021509714051\\
2.49579831932773	0.502699717632907\\
2.54621848739496	0.49453858050384\\
2.59663865546218	0.487670373088783\\
2.64705882352941	0.483589605536501\\
2.69747899159664	0.482997785023368\\
2.74789915966387	0.485611857988562\\
2.79831932773109	0.49016974811759\\
2.84873949579832	0.494631130952281\\
2.89915966386555	0.49653114589911\\
2.94957983193277	0.493414440308687\\
3	0.483263154383927\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.374127228738844\\
-2.94957983193277	0.462789245406655\\
-2.89915966386555	0.543596013805453\\
-2.84873949579832	0.614290788758939\\
-2.79831932773109	0.673554393458431\\
-2.74789915966387	0.720555311793939\\
-2.69747899159664	0.754734669281187\\
-2.64705882352941	0.775614838544836\\
-2.59663865546218	0.782718874715888\\
-2.54621848739496	0.775654370525224\\
-2.49579831932773	0.754360768175171\\
-2.4453781512605	0.719461072287594\\
-2.39495798319328	0.67261640184834\\
-2.34453781512605	0.616768519830902\\
-2.29411764705882	0.671464669621155\\
-2.2436974789916	0.753575886937755\\
-2.19327731092437	0.827510186946968\\
-2.14285714285714	0.892066024665724\\
-2.09243697478992	0.946634736188125\\
-2.04201680672269	0.990754358639917\\
-1.99159663865546	1.02369280688691\\
-1.94117647058824	1.04419345262511\\
-1.89075630252101	1.05047583322394\\
-1.84033613445378	1.04051430762674\\
-1.78991596638655	1.01253810886282\\
-1.73949579831933	0.965631336807354\\
-1.6890756302521	0.900280097653942\\
-1.63865546218487	0.90125898070837\\
-1.58823529411765	0.951843171573525\\
-1.53781512605042	0.982865937850986\\
-1.48739495798319	0.993549094744758\\
-1.43697478991597	0.984697421505399\\
-1.38655462184874	0.958202817957253\\
-1.33613445378151	0.916483101081972\\
-1.28571428571429	0.861997510849205\\
-1.23529411764706	0.796948590149728\\
-1.18487394957983	0.723218600462603\\
-1.13445378151261	0.642517175073489\\
-1.08403361344538	0.556657614176167\\
-1.03361344537815	0.46784906549809\\
-0.983193277310924	0.42845282991509\\
-0.932773109243697	0.488875064419954\\
-0.882352941176471	0.545267837505033\\
-0.831932773109244	0.594079983990042\\
-0.781512605042017	0.632718900058167\\
-0.73109243697479	0.659431036757822\\
-0.680672268907563	0.673097127385922\\
-0.630252100840336	0.673035184643884\\
-0.579831932773109	0.658892054057405\\
-0.529411764705882	0.630666300718959\\
-0.478991596638656	0.588853738050115\\
-0.428571428571428	0.534659418555375\\
-0.378151260504202	0.470192148619366\\
-0.327731092436975	0.414993144352384\\
-0.277310924369748	0.48768231084165\\
-0.226890756302521	0.552539519161976\\
-0.176470588235294	0.606739857295848\\
-0.126050420168067	0.648386171080277\\
-0.0756302521008405	0.676357310548593\\
-0.0252100840336134	0.690071513409993\\
0.0252100840336134	0.68925254315371\\
0.0756302521008405	0.673780971670588\\
0.126050420168067	0.643681135003137\\
0.176470588235294	0.599245917233044\\
0.226890756302521	0.541253264145645\\
0.277310924369748	0.471196682386817\\
0.327731092436975	0.391446664984436\\
0.378151260504202	0.436957654781136\\
0.428571428571428	0.489264323988814\\
0.478991596638656	0.528176319208845\\
0.529411764705882	0.551406861624397\\
0.579831932773109	0.557825573007588\\
0.630252100840336	0.547322725746116\\
0.680672268907563	0.520618414371194\\
0.73109243697479	0.479084812689627\\
0.781512605042017	0.424629755670461\\
0.831932773109244	0.359654523243586\\
0.882352941176471	0.287061515387528\\
0.932773109243697	0.210262613549261\\
0.983193277310924	0.133134970392429\\
1.03361344537815	0.158975560992987\\
1.08403361344538	0.237152077838327\\
1.13445378151261	0.313730311897691\\
1.18487394957983	0.385008305007545\\
1.23529411764706	0.447763917124155\\
1.28571428571429	0.499275504903267\\
1.33613445378151	0.537309158354831\\
1.38655462184874	0.560127368548836\\
1.43697478991597	0.566562175680905\\
1.48739495798319	0.55616486770573\\
1.53781512605042	0.529405192850755\\
1.58823529411765	0.487860675014581\\
1.63865546218487	0.43432329328994\\
1.6890756302521	0.438977678840507\\
1.73949579831933	0.51955112195508\\
1.78991596638655	0.590397845190893\\
1.84033613445378	0.649582776899596\\
1.89075630252101	0.695939267803925\\
1.94117647058824	0.728843359824472\\
1.99159663865546	0.747955637513297\\
2.04201680672269	0.753022676326149\\
2.09243697478992	0.743813293525119\\
2.14285714285714	0.720221968981386\\
2.19327731092437	0.682516133649124\\
2.2436974789916	0.631654003258128\\
2.29411764705882	0.569571746810921\\
2.34453781512605	0.532501619615662\\
2.39495798319328	0.605138427428115\\
2.4453781512605	0.668483793636807\\
2.49579831932773	0.720210459504876\\
2.54621848739496	0.758987829147003\\
2.59663865546218	0.784222436243371\\
2.64705882352941	0.795720785475277\\
2.69747899159664	0.793381960222729\\
2.74789915966387	0.777014990434818\\
2.79831932773109	0.74633429557439\\
2.84873949579832	0.701128252387269\\
2.89915966386555	0.641540102234739\\
2.94957983193277	0.568365081475956\\
3	0.483263154383927\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.373825283136552\\
-2.94957983193277	0.313178103094071\\
-2.89915966386555	0.253841359472298\\
-2.84873949579832	0.20151901092549\\
-2.79831932773109	0.161395232326402\\
-2.74789915966387	0.137857580257903\\
-2.69747899159664	0.134007853265952\\
-2.64705882352941	0.151324878871552\\
-2.59663865546218	0.189519418556851\\
-2.54621848739496	0.246597763166563\\
-2.49579831932773	0.319126803156472\\
-2.4453781512605	0.402668437949678\\
-2.39495798319328	0.492324887480834\\
-2.34453781512605	0.583312217276942\\
-2.29411764705882	0.556174960109187\\
-2.2436974789916	0.496186952009058\\
-2.19327731092437	0.442778472230434\\
-2.14285714285714	0.401889976509163\\
-2.09243697478992	0.378689965970842\\
-2.04201680672269	0.376874605667488\\
-1.99159663865546	0.398119759785769\\
-1.94117647058824	0.441775587462058\\
-1.89075630252101	0.504857626919143\\
-1.84033613445378	0.582345533979224\\
-1.78991596638655	0.667755232233728\\
-1.73949579831933	0.753906188824056\\
-1.6890756302521	0.833769091631168\\
-1.63865546218487	0.818724110042272\\
-1.58823529411765	0.725016601602555\\
-1.53781512605042	0.624764140470349\\
-1.48739495798319	0.524587814299701\\
-1.43697478991597	0.431401447379174\\
-1.38655462184874	0.351630672109897\\
-1.33613445378151	0.290496856044059\\
-1.28571428571429	0.251467973463661\\
-1.23529411764706	0.235944033702232\\
-1.18487394957983	0.243206273984724\\
-1.13445378151261	0.270622072508912\\
-1.08403361344538	0.31406351506288\\
-1.03361344537815	0.368468502813954\\
-0.983193277310924	0.378896900320778\\
-0.932773109243697	0.293238161497502\\
-0.882352941176471	0.214789076542427\\
-0.831932773109244	0.147630978883367\\
-0.781512605042017	0.0955964636595333\\
-0.73109243697479	0.06183289746534\\
-0.680672268907563	0.0484166926168901\\
-0.630252100840336	0.0560756453343978\\
-0.579831932773109	0.0840560972772831\\
-0.529411764705882	0.130151997597102\\
-0.478991596638656	0.190894900349348\\
-0.428571428571428	0.261885349957693\\
-0.378151260504202	0.338225558215347\\
-0.327731092436975	0.398557601312234\\
-0.277310924369748	0.323791858858693\\
-0.226890756302521	0.250618536470059\\
-0.176470588235294	0.184055782083092\\
-0.126050420168067	0.128932175855388\\
-0.0756302521008405	0.0893858932762195\\
-0.0252100840336134	0.0684191871388054\\
0.0252100840336134	0.0675655587903386\\
0.0756302521008405	0.0867073773698121\\
0.126050420168067	0.124062808147707\\
0.176470588235294	0.176344170135781\\
0.226890756302521	0.239073242795046\\
0.277310924369748	0.307020409546027\\
0.327731092436975	0.374714880244155\\
0.378151260504202	0.305280654508363\\
0.428571428571428	0.216756576712406\\
0.478991596638656	0.130445473334642\\
0.529411764705882	0.0510696102044346\\
0.579831932773109	-0.0168938209631048\\
0.630252100840336	-0.0695868846167161\\
0.680672268907563	-0.104081318971179\\
nan	nan\\
0.781512605042017	-0.112643856785445\\
0.831932773109244	-0.0870012415722992\\
0.882352941176471	-0.0436682794864118\\
0.932773109243697	0.0143444696406938\\
0.983193277310924	0.083283645150944\\
1.03361344537815	0.0598875343606617\\
1.08403361344538	-0.00516916307672922\\
1.13445378151261	-0.0579271027822468\\
1.18487394957983	-0.0948147215834648\\
1.23529411764706	-0.11310999409055\\
1.28571428571429	-0.111188960615581\\
1.33613445378151	-0.0886809763865005\\
1.38655462184874	-0.0465174271885598\\
1.43697478991597	0.0131285795496045\\
1.48739495798319	0.0870082990196051\\
1.53781512605042	0.171061062644085\\
1.58823529411765	0.260758239071359\\
1.63865546218487	0.351494716004362\\
1.6890756302521	0.372761321796042\\
1.73949579831933	0.308104602460151\\
1.78991596638655	0.245861699627097\\
1.84033613445378	0.191615045699976\\
1.89075630252101	0.150465450285088\\
1.94117647058824	0.126505546141263\\
1.99159663865546	0.122394124586062\\
2.04201680672269	0.139085343095716\\
2.09243697478992	0.175744822792269\\
2.14285714285714	0.229862634954889\\
2.19327731092437	0.297551458260324\\
2.2436974789916	0.373995349195932\\
2.29411764705882	0.453990836697115\\
2.34453781512605	0.499341284506616\\
2.39495798319328	0.425130612794075\\
2.4453781512605	0.351946400644214\\
2.49579831932773	0.285188975760938\\
2.54621848739496	0.230089331860676\\
2.59663865546218	0.191118309934194\\
2.64705882352941	0.171458425597726\\
2.69747899159664	0.172613609824007\\
2.74789915966387	0.194208725542305\\
2.79831932773109	0.234005200660791\\
2.84873949579832	0.288134009517293\\
2.89915966386555	0.351522189563481\\
2.94957983193277	0.418463799141418\\
3	0.483263154383927\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.373759617191878\\
-2.94957983193277	0.371031381460129\\
-2.89915966386555	0.358883159151427\\
-2.84873949579832	0.343164807418151\\
-2.79831932773109	0.325737298943388\\
-2.74789915966387	0.314313153918096\\
-2.69747899159664	0.313187351732392\\
-2.64705882352941	0.32705397331157\\
-2.59663865546218	0.355081747450741\\
-2.54621848739496	0.397024455992452\\
-2.49579831932773	0.446806667373121\\
-2.4453781512605	0.499320375933416\\
-2.39495798319328	0.549736529376009\\
-2.34453781512605	0.594024089635542\\
-2.29411764705882	0.630494143652182\\
-2.2436974789916	0.657554908957848\\
-2.19327731092437	0.678597727623393\\
-2.14285714285714	0.696748048840804\\
-2.09243697478992	0.712147857037448\\
-2.04201680672269	0.731094431984459\\
-1.99159663865546	0.75212040566683\\
-1.94117647058824	0.77720135723896\\
-1.89075630252101	0.804999932593883\\
-1.84033613445378	0.831219214904989\\
-1.78991596638655	0.854540984740839\\
-1.73949579831933	0.869145770043818\\
-1.6890756302521	0.870467843796672\\
-1.63865546218487	0.854775777827199\\
-1.58823529411765	0.821631137143284\\
-1.53781512605042	0.771070130877724\\
-1.48739495798319	0.706413260307538\\
-1.43697478991597	0.634432917691684\\
-1.38655462184874	0.560130595532752\\
-1.33613445378151	0.49200225375936\\
-1.28571428571429	0.435664284566789\\
-1.23529411764706	0.394268451561482\\
-1.18487394957983	0.372096386758714\\
-1.13445378151261	0.367057036449489\\
-1.08403361344538	0.376193571590518\\
-1.03361344537815	0.393622937944516\\
-0.983193277310924	0.415596732040687\\
-0.932773109243697	0.435043088590121\\
-0.882352941176471	0.449050640507088\\
-0.831932773109244	0.452634325628861\\
-0.781512605042017	0.448754847928731\\
-0.73109243697479	0.436389719452288\\
-0.680672268907563	0.421061904509496\\
-0.630252100840336	0.404603180471564\\
-0.579831932773109	0.392601167327891\\
-0.529411764705882	0.385893926173039\\
-0.478991596638656	0.385383088528955\\
-0.428571428571428	0.391166364851033\\
-0.378151260504202	0.399314341544412\\
-0.327731092436975	0.407538016581729\\
-0.277310924369748	0.414872816361747\\
-0.226890756302521	0.418205450972996\\
-0.176470588235294	0.417587881034453\\
-0.126050420168067	0.412443099302094\\
-0.0756302521008405	0.401815331075535\\
-0.0252100840336134	0.386635828927893\\
0.0252100840336134	0.36870299550353\\
0.0756302521008405	0.349693917857762\\
0.126050420168067	0.334903425978798\\
0.176470588235294	0.327353229117266\\
0.226890756302521	0.331258428132967\\
0.277310924369748	0.347879598428532\\
0.327731092436975	0.377363121787959\\
0.378151260504202	0.417357936911753\\
0.428571428571428	0.458846023584611\\
0.478991596638656	0.496339439085284\\
0.529411764705882	0.521591223055487\\
0.579831932773109	0.530305811107406\\
0.630252100840336	0.518492873618171\\
0.680672268907563	0.486471709924867\\
0.73109243697479	0.437870934936037\\
0.781512605042017	0.377250875246527\\
0.831932773109244	0.309742836965018\\
0.882352941176471	0.241360066534072\\
0.932773109243697	0.178517496250765\\
0.983193277310924	0.124148995659057\\
1.03361344537815	0.0810452421990462\\
1.08403361344538	0.0516603800895241\\
1.13445378151261	0.0390469144240477\\
1.18487394957983	0.0414966667365114\\
1.23529411764706	0.0563006556135258\\
1.28571428571429	0.0837165040653118\\
1.33613445378151	0.117434192443503\\
1.38655462184874	0.156737981264989\\
1.43697478991597	0.19748712397652\\
1.48739495798319	0.24019933873518\\
1.53781512605042	0.283609104339871\\
1.58823529411765	0.327919720904412\\
1.63865546218487	0.374442415126333\\
1.6890756302521	0.422241470306213\\
1.73949579831933	0.466841464480144\\
1.78991596638655	0.50915608458361\\
1.84033613445378	0.542402422923268\\
1.89075630252101	0.564840291843519\\
1.94117647058824	0.574769151162581\\
1.99159663865546	0.572338292795761\\
2.04201680672269	0.559410398142401\\
2.09243697478992	0.540716093417793\\
2.14285714285714	0.520499184590341\\
2.19327731092437	0.504948262741352\\
2.2436974789916	0.498483630910409\\
2.29411764705882	0.50367464292721\\
2.34453781512605	0.520092140610156\\
2.39495798319328	0.544290628735352\\
2.4453781512605	0.574112335573015\\
2.49579831932773	0.601883950402725\\
2.54621848739496	0.622919637852645\\
2.59663865546218	0.632499567625521\\
2.64705882352941	0.630777790830921\\
2.69747899159664	0.616312800673263\\
2.74789915966387	0.591776492405196\\
2.79831932773109	0.562605427288332\\
2.84873949579832	0.532577168291514\\
2.89915966386555	0.507770720023951\\
2.94957983193277	0.490718887818183\\
3	0.482708901323424\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.373914996917491\\
-2.94957983193277	0.397536914753684\\
-2.89915966386555	0.423738438549564\\
-2.84873949579832	0.450705771607778\\
-2.79831932773109	0.475797134915274\\
-2.74789915966387	0.496039907812405\\
-2.69747899159664	0.510056143787291\\
-2.64705882352941	0.517618939964823\\
-2.59663865546218	0.520918962731798\\
-2.54621848739496	0.523453211962921\\
-2.49579831932773	0.530235064645787\\
-2.4453781512605	0.543624127590602\\
-2.39495798319328	0.565577942057719\\
-2.34453781512605	0.595918308301978\\
-2.29411764705882	0.63110978086103\\
-2.2436974789916	0.665768534391314\\
-2.19327731092437	0.696205081386206\\
-2.14285714285714	0.718660871735421\\
-2.09243697478992	0.732769747615414\\
-2.04201680672269	0.740676036225943\\
-1.99159663865546	0.744969199990238\\
-1.94117647058824	0.751671561568492\\
-1.89075630252101	0.7634581871913\\
-1.84033613445378	0.780614986955478\\
-1.78991596638655	0.805293672590883\\
-1.73949579831933	0.831611850563303\\
-1.6890756302521	0.856430888718198\\
-1.63865546218487	0.87509118501123\\
-1.58823529411765	0.883526039012391\\
-1.53781512605042	0.881562435472025\\
-1.48739495798319	0.867340493636602\\
-1.43697478991597	0.844155939788908\\
-1.38655462184874	0.810859601262972\\
-1.33613445378151	0.769840207245427\\
-1.28571428571429	0.722471346588403\\
-1.23529411764706	0.668722807959083\\
-1.18487394957983	0.609109601473868\\
-1.13445378151261	0.549241266268994\\
-1.08403361344538	0.490683665826781\\
-1.03361344537815	0.438207099465675\\
-0.983193277310924	0.394896850051897\\
-0.932773109243697	0.364634850652971\\
-0.882352941176471	0.344469364823263\\
-0.831932773109244	0.335681132798808\\
-0.781512605042017	0.335833496700864\\
-0.73109243697479	0.340587135615771\\
-0.680672268907563	0.349442939375394\\
-0.630252100840336	0.359923615583913\\
-0.579831932773109	0.370975742487656\\
-0.529411764705882	0.382194629649038\\
-0.478991596638656	0.391082694141726\\
-0.428571428571428	0.398526517441797\\
-0.378151260504202	0.403948381179136\\
-0.327731092436975	0.407257419837072\\
-0.277310924369748	0.409246716915418\\
-0.226890756302521	0.413070707676839\\
-0.176470588235294	0.420122021851511\\
-0.126050420168067	0.43069878960775\\
-0.0756302521008405	0.446774582536545\\
-0.0252100840336134	0.467607919128245\\
0.0252100840336134	0.489752159150965\\
0.0756302521008405	0.508760858385017\\
0.126050420168067	0.519488527764938\\
0.176470588235294	0.515842018911862\\
0.226890756302521	0.493850960098588\\
0.277310924369748	0.451158403826347\\
0.327731092436975	0.390004441026933\\
0.378151260504202	0.313141176672335\\
0.428571428571428	0.22797209309329\\
0.478991596638656	0.141831228013853\\
0.529411764705882	0.0647342223246343\\
0.579831932773109	0.00337288143891223\\
0.630252100840336	-0.0384277607781917\\
0.680672268907563	-0.0579249572921835\\
0.73109243697479	-0.0581888855602861\\
0.781512605042017	-0.0422750402182479\\
0.831932773109244	-0.0154737578214574\\
0.882352941176471	0.0201862139544688\\
0.932773109243697	0.0577487902429767\\
0.983193277310924	0.0954563607859652\\
1.03361344537815	0.132280743796452\\
1.08403361344538	0.166680855381163\\
1.13445378151261	0.199031870302568\\
1.18487394957983	0.231130169162718\\
1.23529411764706	0.262637659733185\\
1.28571428571429	0.293380026187746\\
1.33613445378151	0.324410118973607\\
1.38655462184874	0.351561731869173\\
1.43697478991597	0.373942611060235\\
1.48739495798319	0.389966908542542\\
1.53781512605042	0.39902254257863\\
1.58823529411765	0.402061093733176\\
1.63865546218487	0.401356116228556\\
1.6890756302521	0.400828172257146\\
1.73949579831933	0.403735091653048\\
1.78991596638655	0.414909265461848\\
1.84033613445378	0.435797941223521\\
1.89075630252101	0.464924839933455\\
1.94117647058824	0.501735465774493\\
1.99159663865546	0.53923538246276\\
2.04201680672269	0.573038064238093\\
2.09243697478992	0.596177541361553\\
2.14285714285714	0.603747507623711\\
2.19327731092437	0.596238485615997\\
2.2436974789916	0.575418403997628\\
2.29411764705882	0.542860897679773\\
2.34453781512605	0.507828113698741\\
2.39495798319328	0.47264632977414\\
2.4453781512605	0.445383708706014\\
2.49579831932773	0.42768885716328\\
2.54621848739496	0.421852777836938\\
2.59663865546218	0.429440892448416\\
2.64705882352941	0.449377680334771\\
2.69747899159664	0.475693257774556\\
2.74789915966387	0.505677103476948\\
2.79831932773109	0.531438969414275\\
2.84873949579832	0.545939636946438\\
2.89915966386555	0.544218892129872\\
2.94957983193277	0.523259840502823\\
3	0.483135440000801\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.373975108981619\\
-2.94957983193277	0.342173243029169\\
-2.89915966386555	0.306487699712998\\
-2.84873949579832	0.273458694778291\\
-2.79831932773109	0.248575513376776\\
-2.74789915966387	0.235925628101995\\
-2.69747899159664	0.240995370437953\\
-2.64705882352941	0.261809118948382\\
-2.59663865546218	0.299513911998864\\
-2.54621848739496	0.350512380492231\\
-2.49579831932773	0.410159098826498\\
-2.4453781512605	0.473707980959897\\
-2.39495798319328	0.535716946458687\\
-2.34453781512605	0.592390608178934\\
-2.29411764705882	0.637936885870862\\
-2.2436974789916	0.671141790518397\\
-2.19327731092437	0.690029970498513\\
-2.14285714285714	0.695565151050601\\
-2.09243697478992	0.688451275793925\\
-2.04201680672269	0.673399794691504\\
-1.99159663865546	0.656932143984175\\
-1.94117647058824	0.644785236651854\\
-1.89075630252101	0.645335693187851\\
-1.84033613445378	0.662636799660484\\
-1.78991596638655	0.700725843420771\\
-1.73949579831933	0.758084884281898\\
-1.6890756302521	0.83037278516671\\
-1.63865546218487	0.910081592499906\\
-1.58823529411765	0.986290106446534\\
-1.53781512605042	1.04788576300799\\
-1.48739495798319	1.08739284017365\\
-1.43697478991597	1.09817894476574\\
-1.38655462184874	1.07794841243726\\
-1.33613445378151	1.02610740270691\\
-1.28571428571429	0.950657185489116\\
-1.23529411764706	0.856213159411609\\
-1.18487394957983	0.75125225256369\\
-1.13445378151261	0.64535975171729\\
-1.08403361344538	0.544800437846309\\
-1.03361344537815	0.457527345654231\\
-0.983193277310924	0.386965643844321\\
-0.932773109243697	0.335583281840189\\
-0.882352941176471	0.304335154209273\\
-0.831932773109244	0.291238711865467\\
-0.781512605042017	0.291993935579561\\
-0.73109243697479	0.3039654889258\\
-0.680672268907563	0.322322777462665\\
-0.630252100840336	0.34253964682048\\
-0.579831932773109	0.362154810658124\\
-0.529411764705882	0.380750545993291\\
-0.478991596638656	0.395093219025638\\
-0.428571428571428	0.403305556901486\\
-0.378151260504202	0.407737136327274\\
-0.327731092436975	0.406517330249754\\
-0.277310924369748	0.401911987667096\\
-0.226890756302521	0.397281126224538\\
-0.176470588235294	0.392899586866033\\
-0.126050420168067	0.393076090376026\\
-0.0756302521008405	0.397848434561557\\
-0.0252100840336134	0.40551735230642\\
0.0252100840336134	0.414613384298402\\
0.0756302521008405	0.422357895292207\\
0.126050420168067	0.425523234848998\\
0.176470588235294	0.422133048479383\\
0.226890756302521	0.413450798730661\\
0.277310924369748	0.399760655237889\\
0.327731092436975	0.384290207434925\\
0.378151260504202	0.366971036025343\\
0.428571428571428	0.349920293327776\\
0.478991596638656	0.332555941956731\\
0.529411764705882	0.313771668693598\\
0.579831932773109	0.292073532298229\\
0.630252100840336	0.268112835903149\\
0.680672268907563	0.242639676059982\\
0.73109243697479	0.217217726727939\\
0.781512605042017	0.194901401859701\\
0.831932773109244	0.174820633588173\\
0.882352941176471	0.157434041129259\\
0.932773109243697	0.138595457515884\\
0.983193277310924	0.116779984208034\\
1.03361344537815	0.0887160008075905\\
1.08403361344538	0.0543711082567534\\
1.13445378151261	0.0178988827897961\\
1.18487394957983	-0.0120306450103635\\
1.23529411764706	-0.0283176614086443\\
1.28571428571429	-0.0222662690591279\\
1.33613445378151	0.00864823448529659\\
1.38655462184874	0.0657367345900603\\
1.43697478991597	0.14098909997427\\
1.48739495798319	0.223190344031918\\
1.53781512605042	0.299920214285416\\
1.58823529411765	0.360044905080892\\
1.63865546218487	0.39378584594585\\
1.6890756302521	0.40089358307511\\
1.73949579831933	0.385284928441393\\
1.78991596638655	0.357013160908145\\
1.84033613445378	0.326622224538901\\
1.89075630252101	0.304988603413252\\
1.94117647058824	0.299716528137008\\
1.99159663865546	0.313616036818948\\
2.04201680672269	0.344057755043539\\
2.09243697478992	0.384484935276169\\
2.14285714285714	0.428106267033131\\
2.19327731092437	0.466301918688468\\
2.2436974789916	0.494487516517995\\
2.29411764705882	0.511273331279523\\
2.34453781512605	0.51619840310956\\
2.39495798319328	0.513205143170603\\
2.4453781512605	0.510007221846439\\
2.49579831932773	0.510202879341343\\
2.54621848739496	0.516151640217938\\
2.59663865546218	0.529104057712389\\
2.64705882352941	0.546474192678036\\
2.69747899159664	0.564308785428553\\
2.74789915966387	0.576847561475678\\
2.79831932773109	0.581254239450912\\
2.84873949579832	0.572877231806417\\
2.89915966386555	0.552034946884169\\
2.94957983193277	0.52063273792445\\
3	0.482496822111388\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.374239911500169\\
-2.94957983193277	0.4686361373403\\
-2.89915966386555	0.561959310953403\\
-2.84873949579832	0.645348789130386\\
-2.79831932773109	0.71295617945006\\
-2.74789915966387	0.7627567174856\\
-2.69747899159664	0.792787178719943\\
-2.64705882352941	0.804698055573015\\
-2.59663865546218	0.800887233260662\\
-2.54621848739496	0.78334141131259\\
-2.49579831932773	0.75511507889506\\
-2.4453781512605	0.71714981819387\\
-2.39495798319328	0.670293331770734\\
-2.34453781512605	0.616122824211545\\
-2.29411764705882	0.557062786761274\\
-2.2436974789916	0.496147043431111\\
-2.19327731092437	0.436353531012165\\
-2.14285714285714	0.384612485409915\\
-2.09243697478992	0.346924125132436\\
-2.04201680672269	0.32939483893308\\
-1.99159663865546	0.33816277121049\\
-1.94117647058824	0.373198186960367\\
-1.89075630252101	0.435868360705399\\
-1.84033613445378	0.520576061352985\\
-1.78991596638655	0.619250366954999\\
-1.73949579831933	0.724531397712706\\
-1.6890756302521	0.825361009563185\\
-1.63865546218487	0.911680288483915\\
-1.58823529411765	0.978868936612965\\
-1.53781512605042	1.02216034097887\\
-1.48739495798319	1.03926092312647\\
-1.43697478991597	1.02974842218249\\
-1.38655462184874	0.996759993768588\\
-1.33613445378151	0.942301985898803\\
-1.28571428571429	0.869267035226558\\
-1.23529411764706	0.784531900814483\\
-1.18487394957983	0.693764057074205\\
-1.13445378151261	0.603132709431644\\
-1.08403361344538	0.519250065687751\\
-1.03361344537815	0.44757176209702\\
-0.983193277310924	0.39187760475103\\
-0.932773109243697	0.353867534080235\\
-0.882352941176471	0.333778253396387\\
-0.831932773109244	0.328457831483759\\
-0.781512605042017	0.333841270979138\\
-0.73109243697479	0.345691454320979\\
-0.680672268907563	0.362854414196671\\
-0.630252100840336	0.380069835766417\\
-0.579831932773109	0.39505370717273\\
-0.529411764705882	0.408067280182655\\
-0.478991596638656	0.415922523292676\\
-0.428571428571428	0.417953454465194\\
-0.378151260504202	0.414710649527876\\
-0.327731092436975	0.405381887767296\\
-0.277310924369748	0.393079377817144\\
-0.226890756302521	0.378223890952492\\
-0.176470588235294	0.367060432154683\\
-0.126050420168067	0.360677995189263\\
-0.0756302521008405	0.361450776520824\\
-0.0252100840336134	0.370588574867675\\
0.0252100840336134	0.382744363718495\\
0.0756302521008405	0.396339815471465\\
0.126050420168067	0.407870118124321\\
0.176470588235294	0.411902364443189\\
0.226890756302521	0.40809036942591\\
0.277310924369748	0.397170152356708\\
0.327731092436975	0.383733918277359\\
0.378151260504202	0.369923062253937\\
0.428571428571428	0.359813381923936\\
0.478991596638656	0.355073622324467\\
0.529411764705882	0.352790634506155\\
0.579831932773109	0.352159155865825\\
0.630252100840336	0.347960708660793\\
0.680672268907563	0.335100949406098\\
0.73109243697479	0.312346911758464\\
0.781512605042017	0.277860287830016\\
0.831932773109244	0.236269900419904\\
0.882352941176471	0.191887019555187\\
0.932773109243697	0.150715844835273\\
0.983193277310924	0.116985692030436\\
1.03361344537815	0.0955377477601812\\
1.08403361344538	0.0912937123910815\\
1.13445378151261	0.105263059158146\\
1.18487394957983	0.136080495753761\\
1.23529411764706	0.182503889055651\\
1.28571428571429	0.237411690376068\\
1.33613445378151	0.295810177734845\\
1.38655462184874	0.348304001598344\\
1.43697478991597	0.39016697252895\\
1.48739495798319	0.416213797610107\\
1.53781512605042	0.426790428298116\\
1.58823529411765	0.423603657846707\\
1.63865546218487	0.410123842915267\\
1.6890756302521	0.393464304303327\\
1.73949579831933	0.376671359416886\\
1.78991596638655	0.363992212608327\\
1.84033613445378	0.358325442641739\\
1.89075630252101	0.357740676335134\\
1.94117647058824	0.362959547048675\\
1.99159663865546	0.370513160619943\\
2.04201680672269	0.382583690820391\\
2.09243697478992	0.398352353434786\\
2.14285714285714	0.417344050351972\\
2.19327731092437	0.439610603476273\\
2.2436974789916	0.466833765761198\\
2.29411764705882	0.493735497981248\\
2.34453781512605	0.520947631466395\\
2.39495798319328	0.545413862521416\\
2.4453781512605	0.565516127780286\\
2.49579831932773	0.578223465468852\\
2.54621848739496	0.585959139359911\\
2.59663865546218	0.588895158984263\\
2.64705882352941	0.589021529353818\\
2.69747899159664	0.586255828040098\\
2.74789915966387	0.580982810793021\\
2.79831932773109	0.571483199238938\\
2.84873949579832	0.558017864564848\\
2.89915966386555	0.538133828475597\\
2.94957983193277	0.513777003741301\\
3	0.48328112398201\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.373668832018742\\
-2.94957983193277	0.367939431857055\\
-2.89915966386555	0.369932886017538\\
-2.84873949579832	0.377876464773089\\
-2.79831932773109	0.39184552236709\\
-2.74789915966387	0.411276788787044\\
-2.69747899159664	0.43241194376463\\
-2.64705882352941	0.454324993520449\\
-2.59663865546218	0.474460236912928\\
-2.54621848739496	0.49374226231207\\
-2.49579831932773	0.512492152911643\\
-2.4453781512605	0.533839640342712\\
-2.39495798319328	0.559928549520581\\
-2.34453781512605	0.594544354936927\\
-2.29411764705882	0.638104899651196\\
-2.2436974789916	0.689917864484513\\
-2.19327731092437	0.747796276079163\\
-2.14285714285714	0.806607779003657\\
-2.09243697478992	0.860169670175234\\
-2.04201680672269	0.905024813908948\\
-1.99159663865546	0.937834127656929\\
-1.94117647058824	0.955805337088734\\
-1.89075630252101	0.961335407797145\\
-1.84033613445378	0.954232745839167\\
-1.78991596638655	0.937882868050856\\
-1.73949579831933	0.912884894547936\\
-1.6890756302521	0.881496056278382\\
-1.63865546218487	0.845321739933733\\
-1.58823529411765	0.805774492321714\\
-1.53781512605042	0.767924308423142\\
-1.48739495798319	0.732110584974872\\
-1.43697478991597	0.701982752815008\\
-1.38655462184874	0.677234650643503\\
-1.33613445378151	0.656595553973243\\
-1.28571428571429	0.638257587137793\\
-1.23529411764706	0.616445316188267\\
-1.18487394957983	0.587891064456191\\
-1.13445378151261	0.549421717894641\\
-1.08403361344538	0.500636590384395\\
-1.03361344537815	0.44526248682888\\
-0.983193277310924	0.390259001237039\\
-0.932773109243697	0.340661366855524\\
-0.882352941176471	0.305061214923272\\
-0.831932773109244	0.286293589346878\\
-0.781512605042017	0.284555931668682\\
-0.73109243697479	0.299250767381153\\
-0.680672268907563	0.325118554566929\\
-0.630252100840336	0.358133444906287\\
-0.579831932773109	0.390239045200039\\
-0.529411764705882	0.418145069638291\\
-0.478991596638656	0.435316756054057\\
-0.428571428571428	0.439814229123705\\
-0.378151260504202	0.429597615320151\\
-0.327731092436975	0.40358960956431\\
-0.277310924369748	0.365193423721615\\
-0.226890756302521	0.320218545647452\\
-0.176470588235294	0.273548846575193\\
-0.126050420168067	0.235039618762733\\
-0.0756302521008405	0.209716496075826\\
-0.0252100840336134	0.20253525132022\\
0.0252100840336134	0.212862184673962\\
0.0756302521008405	0.238674872643568\\
0.126050420168067	0.274537557118296\\
0.176470588235294	0.311678900984602\\
0.226890756302521	0.344600692096407\\
0.277310924369748	0.36965790819704\\
0.327731092436975	0.38139733708213\\
0.378151260504202	0.380163207871785\\
0.428571428571428	0.36701757390446\\
0.478991596638656	0.342153516151426\\
0.529411764705882	0.307978708013208\\
0.579831932773109	0.263737109907542\\
0.630252100840336	0.214272709196924\\
0.680672268907563	0.163814159095423\\
0.73109243697479	0.117669452666363\\
0.781512605042017	0.0816879669359468\\
0.831932773109244	0.060567106196483\\
0.882352941176471	0.0584399843954655\\
0.932773109243697	0.0731484166680041\\
0.983193277310924	0.0986738192551911\\
1.03361344537815	0.126820502955684\\
1.08403361344538	0.150875951245175\\
1.13445378151261	0.163162941865881\\
1.18487394957983	0.162757833290536\\
1.23529411764706	0.150411363190985\\
1.28571428571429	0.132789512034521\\
1.33613445378151	0.116601136868004\\
1.38655462184874	0.110821497777391\\
1.43697478991597	0.121568727013519\\
1.48739495798319	0.15370165459525\\
1.53781512605042	0.204583907555254\\
1.58823529411765	0.273639224517993\\
1.63865546218487	0.35399412244256\\
1.6890756302521	0.438539659490822\\
1.73949579831933	0.522951435803093\\
1.78991596638655	0.599799211093482\\
1.84033613445378	0.664737278045763\\
1.89075630252101	0.714285301626649\\
1.94117647058824	0.746216637475881\\
1.99159663865546	0.757845405380082\\
2.04201680672269	0.750005398780967\\
2.09243697478992	0.723228550510132\\
2.14285714285714	0.681866145507267\\
2.19327731092437	0.632451005906044\\
2.2436974789916	0.582102059639937\\
2.29411764705882	0.538466128265057\\
2.34453781512605	0.510926473158399\\
2.39495798319328	0.502762399286217\\
2.4453781512605	0.51499894244102\\
2.49579831932773	0.5433985837679\\
2.54621848739496	0.583149825674861\\
2.59663865546218	0.626353897381429\\
2.64705882352941	0.664871203724296\\
2.69747899159664	0.690086171354645\\
2.74789915966387	0.699540564024202\\
2.79831932773109	0.689710703655322\\
2.84873949579832	0.65931294172485\\
2.89915966386555	0.612218987379091\\
2.94957983193277	0.550774448208608\\
3	0.482878567127528\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.374006478034007\\
-2.94957983193277	0.393295774032991\\
-2.89915966386555	0.418791158528578\\
-2.84873949579832	0.449646417168044\\
-2.79831932773109	0.482739718051221\\
-2.74789915966387	0.515361199580902\\
-2.69747899159664	0.542938147300506\\
-2.64705882352941	0.563150355237997\\
-2.59663865546218	0.575823834375719\\
-2.54621848739496	0.583161320258322\\
-2.49579831932773	0.585063988237147\\
-2.4453781512605	0.588079910321553\\
-2.39495798319328	0.592149161408012\\
-2.34453781512605	0.600246963445204\\
-2.29411764705882	0.614218416623026\\
-2.2436974789916	0.632547843731029\\
-2.19327731092437	0.654801496864778\\
-2.14285714285714	0.678717974539039\\
-2.09243697478992	0.705531429003729\\
-2.04201680672269	0.730654719895497\\
-1.99159663865546	0.754351097017503\\
-1.94117647058824	0.775216224773722\\
-1.89075630252101	0.795012212661136\\
-1.84033613445378	0.81314312040673\\
-1.78991596638655	0.831200368786645\\
-1.73949579831933	0.848424746471378\\
-1.6890756302521	0.861234724815561\\
-1.63865546218487	0.868872248472512\\
-1.58823529411765	0.867903493222975\\
-1.53781512605042	0.85496740148191\\
-1.48739495798319	0.82966438066545\\
-1.43697478991597	0.792753404496724\\
-1.38655462184874	0.746364720234864\\
-1.33613445378151	0.693267695160339\\
-1.28571428571429	0.639321151861732\\
-1.23529411764706	0.587461337369251\\
-1.18487394957983	0.538839166506052\\
-1.13445378151261	0.495635977059928\\
-1.08403361344538	0.457429787545052\\
-1.03361344537815	0.425490274556599\\
-0.983193277310924	0.400591281119798\\
-0.932773109243697	0.382836778300923\\
-0.882352941176471	0.373955510460648\\
-0.831932773109244	0.374026621322748\\
-0.781512605042017	0.382747737720745\\
-0.73109243697479	0.397887421037733\\
-0.680672268907563	0.420075690034594\\
-0.630252100840336	0.442475055998734\\
-0.579831932773109	0.463339685292238\\
-0.529411764705882	0.475189685731971\\
-0.478991596638656	0.476962653558466\\
-0.428571428571428	0.464916690745902\\
-0.378151260504202	0.4399158546167\\
-0.327731092436975	0.402139615316245\\
-0.277310924369748	0.356449231717714\\
-0.226890756302521	0.308714851543201\\
-0.176470588235294	0.265854637714559\\
-0.126050420168067	0.233695019661792\\
-0.0756302521008405	0.215106171278565\\
-0.0252100840336134	0.214315167728739\\
0.0252100840336134	0.228841629516124\\
0.0756302521008405	0.255717548848974\\
0.126050420168067	0.289721737835723\\
0.176470588235294	0.324354474809344\\
0.226890756302521	0.355146595291004\\
0.277310924369748	0.375372255752209\\
0.327731092436975	0.382277775541998\\
0.378151260504202	0.375386469998766\\
0.428571428571428	0.355111368593605\\
0.478991596638656	0.32451202588947\\
0.529411764705882	0.286581357795111\\
0.579831932773109	0.245974122971858\\
0.630252100840336	0.20516467217124\\
0.680672268907563	0.166752203000588\\
0.73109243697479	0.132772871884971\\
0.781512605042017	0.105905987350712\\
0.831932773109244	0.0876876189476233\\
0.882352941176471	0.0791581400316447\\
0.932773109243697	0.0830315111765077\\
0.983193277310924	0.0999689699894183\\
1.03361344537815	0.129021242043938\\
1.08403361344538	0.172320185656278\\
1.13445378151261	0.224558168311811\\
1.18487394957983	0.283266010175077\\
1.23529411764706	0.341930828294057\\
1.28571428571429	0.398139942184919\\
1.33613445378151	0.44488083389786\\
1.38655462184874	0.478612541786955\\
1.43697478991597	0.496745894787696\\
1.48739495798319	0.498809829539781\\
1.53781512605042	0.485030598512286\\
1.58823529411765	0.457818927986463\\
1.63865546218487	0.422602613347835\\
1.6890756302521	0.382827150286336\\
1.73949579831933	0.347068543068042\\
1.78991596638655	0.319129911296712\\
1.84033613445378	0.304596700191504\\
1.89075630252101	0.304645192664401\\
1.94117647058824	0.319630802481973\\
1.99159663865546	0.346923068462195\\
2.04201680672269	0.383029469019652\\
2.09243697478992	0.420846006579895\\
2.14285714285714	0.456130693677072\\
2.19327731092437	0.484504234916504\\
2.2436974789916	0.504574067500657\\
2.29411764705882	0.513666402767337\\
2.34453781512605	0.515023169414112\\
2.39495798319328	0.510507097647296\\
2.4453781512605	0.50253418273413\\
2.49579831932773	0.494386101725679\\
2.54621848739496	0.486791827017511\\
2.59663865546218	0.481431691243457\\
2.64705882352941	0.479027496611174\\
2.69747899159664	0.480051360047229\\
2.74789915966387	0.484051311809263\\
2.79831932773109	0.488796080222555\\
2.84873949579832	0.494108218978934\\
2.89915966386555	0.496196213973988\\
2.94957983193277	0.494312651884642\\
3	0.483333463711639\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.373300558111738\\
-2.94957983193277	0.445998526598869\\
-2.89915966386555	0.502227927386726\\
-2.84873949579832	0.541334761570967\\
-2.79831932773109	0.564415376513216\\
-2.74789915966387	0.576717154776364\\
-2.69747899159664	0.577696013851867\\
-2.64705882352941	0.571476977962775\\
-2.59663865546218	0.562250959704501\\
-2.54621848739496	0.55380271990716\\
-2.49579831932773	0.549772332222102\\
-2.4453781512605	0.553581708843071\\
-2.39495798319328	0.567955465817997\\
-2.34453781512605	0.595928369137356\\
-2.29411764705882	0.633540941484014\\
-2.2436974789916	0.679191454811168\\
-2.19327731092437	0.727989688119245\\
-2.14285714285714	0.775598926897498\\
-2.09243697478992	0.817457352220731\\
-2.04201680672269	0.852510686945431\\
-1.99159663865546	0.879584442450201\\
-1.94117647058824	0.898455513967437\\
-1.89075630252101	0.91039145462138\\
-1.84033613445378	0.915732793930425\\
-1.78991596638655	0.913241494102738\\
-1.73949579831933	0.901881085389902\\
-1.6890756302521	0.879299072462467\\
-1.63865546218487	0.845688716627308\\
-1.58823529411765	0.799420033984782\\
-1.53781512605042	0.74252344910208\\
-1.48739495798319	0.67743553031088\\
-1.43697478991597	0.607188131300171\\
-1.38655462184874	0.538463697060311\\
-1.33613445378151	0.474470465444232\\
-1.28571428571429	0.420786461979982\\
-1.23529411764706	0.381583966091283\\
-1.18487394957983	0.359164985288038\\
-1.13445378151261	0.353774857767817\\
-1.08403361344538	0.363674936225187\\
-1.03361344537815	0.386982736474724\\
-0.983193277310924	0.419584530628151\\
-0.932773109243697	0.459019026258341\\
-0.882352941176471	0.500147034538232\\
-0.831932773109244	0.540080069040982\\
-0.781512605042017	0.576531041232966\\
-0.73109243697479	0.606141457749059\\
-0.680672268907563	0.623450669801377\\
-0.630252100840336	0.628910649874472\\
-0.579831932773109	0.617139219178917\\
-0.529411764705882	0.588647697926594\\
-0.478991596638656	0.547836728896962\\
-0.428571428571428	0.497674537709736\\
-0.378151260504202	0.44635990683268\\
-0.327731092436975	0.402710931729263\\
-0.277310924369748	0.371017804128496\\
-0.226890756302521	0.358589232472928\\
-0.176470588235294	0.366284124294188\\
-0.126050420168067	0.393116740101538\\
-0.0756302521008405	0.433753432333599\\
-0.0252100840336134	0.480810095400639\\
0.0252100840336134	0.527121859359034\\
0.0756302521008405	0.562190077482939\\
0.126050420168067	0.579085889127406\\
0.176470588235294	0.570900354911576\\
0.226890756302521	0.535258910532444\\
0.277310924369748	0.473934935274959\\
0.327731092436975	0.391999288789509\\
0.378151260504202	0.298141765477222\\
0.428571428571428	0.201556540345018\\
0.478991596638656	0.113749326898803\\
0.529411764705882	0.0418134645064875\\
0.579831932773109	-0.00749158758445634\\
0.630252100840336	-0.0322977786379395\\
0.680672268907563	-0.0327206501965606\\
0.73109243697479	-0.0148451640461092\\
0.781512605042017	0.0142721332171425\\
0.831932773109244	0.0483815714025651\\
0.882352941176471	0.0778507016321292\\
0.932773109243697	0.0974438572329605\\
0.983193277310924	0.107408074588175\\
1.03361344537815	0.107216944789669\\
1.08403361344538	0.10198928073605\\
1.13445378151261	0.0979072126242678\\
1.18487394957983	0.100804306068233\\
1.23529411764706	0.115343213247037\\
1.28571428571429	0.143304086501512\\
1.33613445378151	0.18407440269855\\
1.38655462184874	0.233513216076733\\
1.43697478991597	0.285233668227117\\
1.48739495798319	0.332248813789128\\
1.53781512605042	0.369569395473655\\
1.58823529411765	0.392887398771022\\
1.63865546218487	0.401083251955025\\
1.6890756302521	0.397481780364392\\
1.73949579831933	0.388258454817038\\
1.78991596638655	0.376968073286976\\
1.84033613445378	0.369927962553192\\
1.89075630252101	0.369877825859505\\
1.94117647058824	0.381475209690648\\
1.99159663865546	0.400203151486923\\
2.04201680672269	0.425768029188026\\
2.09243697478992	0.452250295521457\\
2.14285714285714	0.476718532414088\\
2.19327731092437	0.495976637505324\\
2.2436974789916	0.508228474476898\\
2.29411764705882	0.513283883032884\\
2.34453781512605	0.515750822535658\\
2.39495798319328	0.515840857412424\\
2.4453781512605	0.519013885550142\\
2.49579831932773	0.524163334900649\\
2.54621848739496	0.532260496734539\\
2.59663865546218	0.5427858344997\\
2.64705882352941	0.552366311344963\\
2.69747899159664	0.557406934280929\\
2.74789915966387	0.557174314313691\\
2.79831932773109	0.549956971406591\\
2.84873949579832	0.538008463165098\\
2.89915966386555	0.521526979980729\\
2.94957983193277	0.501873703010355\\
3	0.482925630035674\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.373662318243985\\
-2.94957983193277	0.35813704783308\\
-2.89915966386555	0.344876127283251\\
-2.84873949579832	0.342805619438336\\
-2.79831932773109	0.357194288430131\\
-2.74789915966387	0.390787466155946\\
-2.69747899159664	0.439459902443294\\
-2.64705882352941	0.498641802321049\\
-2.59663865546218	0.557629742854956\\
-2.54621848739496	0.608012786117858\\
-2.49579831932773	0.640791402074612\\
-2.4453781512605	0.652488105495534\\
-2.39495798319328	0.641620762993052\\
-2.34453781512605	0.611606862826346\\
-2.29411764705882	0.570718448724353\\
-2.2436974789916	0.525010083451874\\
-2.19327731092437	0.484033914701836\\
-2.14285714285714	0.45764532140425\\
-2.09243697478992	0.448714331606842\\
-2.04201680672269	0.463382056491705\\
-1.99159663865546	0.499749741688283\\
-1.94117647058824	0.554267045436242\\
-1.89075630252101	0.622641508833498\\
-1.84033613445378	0.694612342009172\\
-1.78991596638655	0.762768612607893\\
-1.73949579831933	0.817571322849852\\
-1.6890756302521	0.854914990550317\\
-1.63865546218487	0.873705750413358\\
-1.58823529411765	0.875227001988793\\
-1.53781512605042	0.86429088653066\\
-1.48739495798319	0.846167951412146\\
-1.43697478991597	0.826277272054423\\
-1.38655462184874	0.804583875363789\\
-1.33613445378151	0.782792839430747\\
-1.28571428571429	0.756729095014995\\
-1.23529411764706	0.721208869836203\\
-1.18487394957983	0.675041073982831\\
-1.13445378151261	0.614120911687974\\
-1.08403361344538	0.543044777165117\\
-1.03361344537815	0.463064280425861\\
-0.983193277310924	0.380834300411344\\
-0.932773109243697	0.301812300273853\\
-0.882352941176471	0.229178716023975\\
-0.831932773109244	0.167074747526797\\
-0.781512605042017	0.119654602530662\\
-0.73109243697479	0.0875539173126484\\
-0.680672268907563	0.0735281986550981\\
-0.630252100840336	0.0778694451579526\\
-0.579831932773109	0.102317608392694\\
-0.529411764705882	0.146638609777215\\
-0.478991596638656	0.204771410182737\\
-0.428571428571428	0.273906401416314\\
-0.378151260504202	0.346318451222825\\
-0.327731092436975	0.413159336606325\\
-0.277310924369748	0.469107661628134\\
-0.226890756302521	0.506150371012098\\
-0.176470588235294	0.524563886584569\\
-0.126050420168067	0.524209114836151\\
-0.0756302521008405	0.508393409029114\\
-0.0252100840336134	0.48487227609388\\
0.0252100840336134	0.457635799338416\\
0.0756302521008405	0.432617050969066\\
0.126050420168067	0.413538565252062\\
0.176470588235294	0.401502383232275\\
0.226890756302521	0.394130174152637\\
0.277310924369748	0.389149230376283\\
0.327731092436975	0.383115191592155\\
0.378151260504202	0.371574976151828\\
0.428571428571428	0.354321162510656\\
0.478991596638656	0.32984216675123\\
0.529411764705882	0.301589884165468\\
0.579831932773109	0.27126972572161\\
0.630252100840336	0.24260289926365\\
0.680672268907563	0.217757116974296\\
0.73109243697479	0.19847357479194\\
0.781512605042017	0.180681112077095\\
0.831932773109244	0.165859220926026\\
0.882352941176471	0.150516341060703\\
0.932773109243697	0.132585596940052\\
0.983193277310924	0.114004691417855\\
1.03361344537815	0.0956366899853837\\
1.08403361344538	0.0780881783699638\\
1.13445378151261	0.0653476904328047\\
1.18487394957983	0.0577843720273916\\
1.23529411764706	0.0563417357278549\\
1.28571428571429	0.0651686525285741\\
1.33613445378151	0.0839877033988114\\
1.38655462184874	0.11397462512248\\
1.43697478991597	0.152351770232556\\
1.48739495798319	0.200518846858526\\
1.53781512605042	0.254601250919956\\
1.58823529411765	0.312131809851886\\
1.63865546218487	0.369782457027403\\
1.6890756302521	0.424114804799506\\
1.73949579831933	0.470668928574964\\
1.78991596638655	0.506309946643896\\
1.84033613445378	0.527923748449898\\
1.89075630252101	0.533308954436734\\
1.94117647058824	0.524473299541164\\
1.99159663865546	0.504759385203565\\
2.04201680672269	0.480754679487911\\
2.09243697478992	0.460365840470072\\
2.14285714285714	0.449571925715055\\
2.19327731092437	0.451526634618229\\
2.2436974789916	0.467843069797346\\
2.29411764705882	0.492980433776055\\
2.34453781512605	0.521647105478108\\
2.39495798319328	0.547760073691133\\
2.4453781512605	0.565677152697581\\
2.49579831932773	0.573362547406564\\
2.54621848739496	0.571390750600304\\
2.59663865546218	0.562478753420791\\
2.64705882352941	0.550135009675244\\
2.69747899159664	0.537299054623677\\
2.74789915966387	0.52755161100626\\
2.79831932773109	0.519801296398888\\
2.84873949579832	0.512782498772694\\
2.89915966386555	0.504877643045818\\
2.94957983193277	0.494561613737155\\
3	0.483423497424122\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.374387446119822\\
-2.94957983193277	0.303797943466527\\
-2.89915966386555	0.245070693230287\\
-2.84873949579832	0.204681617583989\\
-2.79831932773109	0.184847410525396\\
-2.74789915966387	0.186300811559167\\
-2.69747899159664	0.208101358989614\\
-2.64705882352941	0.246200760621133\\
-2.59663865546218	0.297756903749987\\
-2.54621848739496	0.357651035246161\\
-2.49579831932773	0.421989449317219\\
-2.4453781512605	0.486216224918393\\
-2.39495798319328	0.545030316674563\\
-2.34453781512605	0.594646190269594\\
-2.29411764705882	0.630401991294792\\
-2.2436974789916	0.653446512289334\\
-2.19327731092437	0.665188973019484\\
-2.14285714285714	0.670777407867283\\
-2.09243697478992	0.674763059013082\\
-2.04201680672269	0.684218391243715\\
-1.99159663865546	0.702211158617279\\
-1.94117647058824	0.729401507921144\\
-1.89075630252101	0.763421754119492\\
-1.84033613445378	0.799334742914123\\
-1.78991596638655	0.832031191267981\\
-1.73949579831933	0.855252758426003\\
-1.6890756302521	0.865373357269727\\
-1.63865546218487	0.861504818894563\\
-1.58823529411765	0.840918220273015\\
-1.53781512605042	0.807017199316382\\
-1.48739495798319	0.761144319246982\\
-1.43697478991597	0.70718776276848\\
-1.38655462184874	0.648120311340887\\
-1.33613445378151	0.589249403911644\\
-1.28571428571429	0.533651772605977\\
-1.23529411764706	0.48638026835673\\
-1.18487394957983	0.450397722348512\\
-1.13445378151261	0.426401489984507\\
-1.08403361344538	0.413511625612181\\
-1.03361344537815	0.408428830018579\\
-0.983193277310924	0.409052131868713\\
-0.932773109243697	0.408033606509662\\
-0.882352941176471	0.403468377247332\\
-0.831932773109244	0.393361486204267\\
-0.781512605042017	0.376712011476034\\
-0.73109243697479	0.355720388244254\\
-0.680672268907563	0.334026367880607\\
-0.630252100840336	0.314949263685528\\
-0.579831932773109	0.302537874222846\\
-0.529411764705882	0.300649993803794\\
-0.478991596638656	0.309575925260742\\
-0.428571428571428	0.331961305484449\\
-0.378151260504202	0.366260205229887\\
-0.327731092436975	0.412723020964869\\
-0.277310924369748	0.467933006677152\\
-0.226890756302521	0.530028309572641\\
-0.176470588235294	0.593071615338479\\
-0.126050420168067	0.648754303783512\\
-0.0756302521008405	0.692950106051809\\
-0.0252100840336134	0.716333359287644\\
0.0252100840336134	0.71690037098548\\
0.0756302521008405	0.69338238303639\\
0.126050420168067	0.649669435493563\\
0.176470588235294	0.59088514129488\\
0.226890756302521	0.523142231422175\\
0.277310924369748	0.454289296488569\\
0.327731092436975	0.388862388668934\\
0.378151260504202	0.331155264952276\\
0.428571428571428	0.283238425746173\\
0.478991596638656	0.246683867400257\\
0.529411764705882	0.221905392187158\\
0.579831932773109	0.20874185691175\\
0.630252100840336	0.205812511818262\\
0.680672268907563	0.21057832509494\\
0.73109243697479	0.217189528021711\\
0.781512605042017	0.221314087528872\\
0.831932773109244	0.215397261883588\\
0.882352941176471	0.197371397895111\\
0.932773109243697	0.16553333948972\\
0.983193277310924	0.123053601034063\\
1.03361344537815	0.0786278378852488\\
1.08403361344538	0.0423168111594822\\
1.13445378151261	0.0228740453243377\\
1.18487394957983	0.0282986124465622\\
1.23529411764706	0.0601236776393203\\
1.28571428571429	0.115795174712384\\
1.33613445378151	0.188293684801997\\
1.38655462184874	0.263727860928761\\
1.43697478991597	0.333183906582187\\
1.48739495798319	0.385500464770903\\
1.53781512605042	0.414514425965338\\
1.58823529411765	0.421895388574722\\
1.63865546218487	0.410600939434893\\
1.6890756302521	0.391504408945897\\
1.73949579831933	0.373071774171585\\
1.78991596638655	0.362480720860169\\
1.84033613445378	0.36650761101395\\
1.89075630252101	0.385557849877877\\
1.94117647058824	0.417444369719102\\
1.99159663865546	0.458209207371958\\
2.04201680672269	0.49922168769947\\
2.09243697478992	0.535625262859175\\
2.14285714285714	0.561186680629145\\
2.19327731092437	0.572586137445413\\
2.2436974789916	0.566677885461783\\
2.29411764705882	0.543003704971038\\
2.34453781512605	0.506078333350263\\
2.39495798319328	0.458596649246886\\
2.4453781512605	0.407382337646686\\
2.49579831932773	0.360868704397273\\
2.54621848739496	0.324661871711822\\
2.59663865546218	0.306102484282231\\
2.64705882352941	0.306039406695227\\
2.69747899159664	0.324044593219365\\
2.74789915966387	0.355760481099688\\
2.79831932773109	0.395870551839519\\
2.84873949579832	0.434221820923079\\
2.89915966386555	0.465545832138495\\
2.94957983193277	0.482944865092154\\
3	0.482999696121605\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
-3	0.374087898634873\\
-2.94957983193277	0.365788386027181\\
-2.89915966386555	0.343294710402123\\
-2.84873949579832	0.312658730901643\\
-2.79831932773109	0.281434623891884\\
-2.74789915966387	0.255812640128442\\
-2.69747899159664	0.243844526270514\\
-2.64705882352941	0.251059883651663\\
-2.59663865546218	0.279693041940857\\
-2.54621848739496	0.327365293326049\\
-2.49579831932773	0.391201115629817\\
-2.4453781512605	0.464014077111063\\
-2.39495798319328	0.533923576930278\\
-2.34453781512605	0.591936174900394\\
-2.29411764705882	0.633521898632979\\
-2.2436974789916	0.654496004395883\\
-2.19327731092437	0.65590063391117\\
-2.14285714285714	0.646095328707189\\
-2.09243697478992	0.631190281104059\\
-2.04201680672269	0.620144561969859\\
-1.99159663865546	0.619619409817026\\
-1.94117647058824	0.633403230680739\\
-1.89075630252101	0.661062584319514\\
-1.84033613445378	0.701905312508331\\
-1.78991596638655	0.749946727694152\\
-1.73949579831933	0.799974211383114\\
-1.6890756302521	0.846564434258738\\
-1.63865546218487	0.886211050361757\\
-1.58823529411765	0.915210509911241\\
-1.53781512605042	0.931956160836424\\
-1.48739495798319	0.933758097297062\\
-1.43697478991597	0.922083597685224\\
-1.38655462184874	0.896816697740552\\
-1.33613445378151	0.856053643328001\\
-1.28571428571429	0.802747480254166\\
-1.23529411764706	0.737900902315085\\
-1.18487394957983	0.663929040641852\\
-1.13445378151261	0.587182920028709\\
-1.08403361344538	0.510977827904233\\
-1.03361344537815	0.445182307691253\\
-0.983193277310924	0.392971647996862\\
-0.932773109243697	0.361107006629893\\
-0.882352941176471	0.350686208370796\\
-0.831932773109244	0.363428255448029\\
-0.781512605042017	0.393772524135994\\
-0.73109243697479	0.436167606243718\\
-0.680672268907563	0.484500305625414\\
-0.630252100840336	0.526883458159517\\
-0.579831932773109	0.557355737423324\\
-0.529411764705882	0.567004017608852\\
-0.478991596638656	0.554820333185892\\
-0.428571428571428	0.519464747616548\\
-0.378151260504202	0.465368534682263\\
-0.327731092436975	0.39871736846407\\
-0.277310924369748	0.328065364126663\\
-0.226890756302521	0.259290972770962\\
-0.176470588235294	0.202630914397647\\
-0.126050420168067	0.163276706605109\\
-0.0756302521008405	0.143582873657986\\
-0.0252100840336134	0.145813249147214\\
0.0252100840336134	0.167905963229119\\
0.0756302521008405	0.204934257108653\\
0.126050420168067	0.250945520733401\\
0.176470588235294	0.29826560819555\\
0.226890756302521	0.34029735869994\\
0.277310924369748	0.36962993087181\\
0.327731092436975	0.381832843032352\\
0.378151260504202	0.374610816547404\\
0.428571428571428	0.348292019891031\\
0.478991596638656	0.304176784643847\\
0.529411764705882	0.246683622134066\\
0.579831932773109	0.183391681322776\\
0.630252100840336	0.1200296609241\\
0.680672268907563	0.0655494400551984\\
0.73109243697479	0.0276544787161534\\
0.781512605042017	0.00935698522453646\\
0.831932773109244	0.0119704012393948\\
0.882352941176471	0.0325415106641596\\
0.932773109243697	0.0638199992351376\\
0.983193277310924	0.0972156063620481\\
1.03361344537815	0.126161046115515\\
1.08403361344538	0.142954643200864\\
1.13445378151261	0.147952059600726\\
1.18487394957983	0.143723402676478\\
1.23529411764706	0.135582925069894\\
1.28571428571429	0.131592134763476\\
1.33613445378151	0.138253380897287\\
1.38655462184874	0.157398006895321\\
1.43697478991597	0.190577345120333\\
1.48739495798319	0.23508744643073\\
1.53781512605042	0.28478143180306\\
1.58823529411765	0.335441127091654\\
1.63865546218487	0.380115978352839\\
1.6890756302521	0.414664560171549\\
1.73949579831933	0.439905040683164\\
1.78991596638655	0.45402665542733\\
1.84033613445378	0.462842491998613\\
1.89075630252101	0.46890591984055\\
1.94117647058824	0.476350780217859\\
1.99159663865546	0.486045420586051\\
2.04201680672269	0.502397180345356\\
2.09243697478992	0.519085250155409\\
2.14285714285714	0.53567549123323\\
2.19327731092437	0.545382518064691\\
2.2436974789916	0.546837189707373\\
2.29411764705882	0.534520688407835\\
2.34453781512605	0.508721489973418\\
2.39495798319328	0.469201924359326\\
2.4453781512605	0.421016079185518\\
2.49579831932773	0.370219642539523\\
2.54621848739496	0.323380039825717\\
2.59663865546218	0.286852978034914\\
2.64705882352941	0.267441113192378\\
2.69747899159664	0.267804801141067\\
2.74789915966387	0.287622574420336\\
2.79831932773109	0.323452113917421\\
2.84873949579832	0.368879064170253\\
2.89915966386555	0.416378494067916\\
2.94957983193277	0.456976151353088\\
3	0.482910623527761\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-3	0.3745189352827\\
-2.94957983193277	0.317860987021756\\
-2.89915966386555	0.33980186552657\\
-2.84873949579832	0.288887354064294\\
-2.79831932773109	0.437630341715862\\
-2.74789915966387	0.303913675611085\\
-2.69747899159664	0.3670793173889\\
-2.64705882352941	0.469526301354463\\
-2.59663865546218	0.413540515336758\\
-2.54621848739496	0.441843343369291\\
-2.49579831932773	0.566499996061085\\
-2.4453781512605	0.537784671651515\\
-2.39495798319328	0.66910583115766\\
-2.34453781512605	0.609168555069733\\
-2.29411764705882	0.616374700683192\\
-2.2436974789916	0.656851796283538\\
-2.19327731092437	0.736513760544486\\
-2.14285714285714	0.748854340844057\\
-2.09243697478992	0.793745953183288\\
-2.04201680672269	0.716690183874539\\
-1.99159663865546	0.67898291038518\\
-1.94117647058824	0.640039303296824\\
-1.89075630252101	0.545992057638662\\
-1.84033613445378	0.572289238230116\\
-1.78991596638655	0.635741032147362\\
-1.73949579831933	0.744000930147761\\
-1.6890756302521	0.87507682203576\\
-1.63865546218487	0.884394955455134\\
-1.58823529411765	0.859709488893365\\
-1.53781512605042	0.778749149151007\\
-1.48739495798319	0.737339544298155\\
-1.43697478991597	0.540694139439644\\
-1.38655462184874	0.558011900993836\\
-1.33613445378151	0.456593055147138\\
-1.28571428571429	0.569321023635748\\
-1.23529411764706	0.535818052713619\\
-1.18487394957983	0.617922365835298\\
-1.13445378151261	0.634065534510363\\
-1.08403361344538	0.653076038207921\\
-1.03361344537815	0.496949341078231\\
-0.983193277310924	0.461565297372598\\
-0.932773109243697	0.480543146220011\\
-0.882352941176471	0.414569833067286\\
-0.831932773109244	0.402581048227706\\
-0.781512605042017	0.430598687169631\\
-0.73109243697479	0.484465526213182\\
-0.680672268907563	0.33652369785128\\
-0.630252100840336	0.266247211423966\\
-0.579831932773109	0.318406012042786\\
-0.529411764705882	0.400253918292471\\
-0.478991596638656	0.373918204506833\\
-0.428571428571428	0.368368208983913\\
-0.378151260504202	0.460823795139845\\
-0.327731092436975	0.391259723992746\\
-0.277310924369748	0.359332585172659\\
-0.226890756302521	0.273661181268743\\
-0.176470588235294	0.196140469544488\\
-0.126050420168067	0.173025497760861\\
-0.0756302521008405	0.122742523895354\\
-0.0252100840336134	0.107817306827602\\
0.0252100840336134	0.155314482718165\\
0.0756302521008405	0.132862837189293\\
0.126050420168067	0.290173730060953\\
0.176470588235294	0.293982668428974\\
0.226890756302521	0.277912768249877\\
0.277310924369748	0.268497500988598\\
0.327731092436975	0.363480564791541\\
0.378151260504202	0.307409674264868\\
0.428571428571428	0.318315636729231\\
0.478991596638656	0.38456088578171\\
0.529411764705882	0.366678264090776\\
0.579831932773109	0.365549967605492\\
0.630252100840336	0.442848473897833\\
0.680672268907563	0.479920123332612\\
0.73109243697479	0.465910281182875\\
0.781512605042017	0.32961966806106\\
0.831932773109244	0.180094407998517\\
0.882352941176471	0.0701744690732937\\
0.932773109243697	0.0684292208290458\\
0.983193277310924	0.0597280498185526\\
1.03361344537815	0.0806665236294251\\
1.08403361344538	0.141345929379547\\
1.13445378151261	0.313596246702609\\
1.18487394957983	0.484237306216606\\
1.23529411764706	0.412008129178609\\
1.28571428571429	0.255974770415591\\
1.33613445378151	0.32407290162196\\
1.38655462184874	0.261480666709545\\
1.43697478991597	0.324422393043818\\
1.48739495798319	0.289410943876113\\
1.53781512605042	0.302232119578207\\
1.58823529411765	0.278632456991218\\
1.63865546218487	0.347069617748296\\
1.6890756302521	0.421144117859242\\
1.73949579831933	0.401122661239924\\
1.78991596638655	0.41593285293515\\
1.84033613445378	0.470009816740223\\
1.89075630252101	0.555326567894589\\
1.94117647058824	0.506324843869194\\
1.99159663865546	0.608730577173631\\
2.04201680672269	0.629538257048331\\
2.09243697478992	0.594794604116302\\
2.14285714285714	0.468743579366475\\
2.19327731092437	0.451020464810547\\
2.2436974789916	0.522137913182746\\
2.29411764705882	0.499185330436603\\
2.34453781512605	0.503418211109562\\
2.39495798319328	0.639159617717745\\
2.4453781512605	0.640041764203886\\
2.49579831932773	0.632760628239957\\
2.54621848739496	0.681799595771771\\
2.59663865546218	0.576648026113439\\
2.64705882352941	0.581119631474692\\
2.69747899159664	0.48134055723385\\
2.74789915966387	0.490647534057992\\
2.79831932773109	0.439432490153344\\
2.84873949579832	0.404501266263381\\
2.89915966386555	0.471770650410129\\
2.94957983193277	0.46106185624231\\
3	0.483263154383927\\
};
\end{axis}
\end{tikzpicture}%

==> fig/quadrature_Wiener.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
axis on top,
unbounded coords=jump,
xmin=-3,
xmax=3,
xlabel={$x$},
ymin=-0.1,
ymax=1.2,
ytick={  0, 0.5,   1},
ylabel={$f(x); p\big( f(x) \big)$}
]
\addplot [forget plot] graphics [xmin=-3.02521008403361,xmax=3.02521008403361,ymin=-0.102610441767068,ymax=1.20261044176707] {./fig/quadrature_Wiener-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
-3	-0\\
-2.94957983193277	-0\\
-2.89915966386555	-0\\
-2.84873949579832	-0\\
-2.79831932773109	-0\\
-2.74789915966387	-0\\
-2.69747899159664	-0\\
-2.64705882352941	-0\\
-2.59663865546218	-0\\
-2.54621848739496	-0\\
-2.49579831932773	-0\\
-2.4453781512605	-0\\
-2.39495798319328	-0\\
-2.34453781512605	-0\\
-2.29411764705882	-0\\
-2.2436974789916	-0\\
-2.19327731092437	-0\\
-2.14285714285714	-0\\
-2.09243697478992	-0\\
-2.04201680672269	-0\\
-1.99159663865546	-0\\
-1.94117647058824	-0\\
-1.89075630252101	-0\\
-1.84033613445378	-0\\
-1.78991596638655	-0\\
-1.73949579831933	-0\\
-1.6890756302521	-0\\
-1.63865546218487	-0\\
-1.58823529411765	-0\\
-1.53781512605042	-0\\
-1.48739495798319	-0\\
-1.43697478991597	-0\\
-1.38655462184874	-0\\
-1.33613445378151	-0\\
-1.28571428571429	-0\\
-1.23529411764706	-0\\
-1.18487394957983	-0\\
-1.13445378151261	-0\\
-1.08403361344538	-0\\
-1.03361344537815	-0\\
-0.983193277310924	-0\\
-0.932773109243697	-0\\
-0.882352941176471	-0\\
-0.831932773109244	-0\\
-0.781512605042017	-0\\
-0.73109243697479	-0\\
-0.680672268907563	-0\\
-0.630252100840336	-0\\
-0.579831932773109	-0\\
-0.529411764705882	-0\\
-0.478991596638656	-0\\
-0.428571428571428	-0\\
-0.378151260504202	-0\\
-0.327731092436975	-0\\
-0.277310924369748	-0\\
-0.226890756302521	-0\\
-0.176470588235294	-0\\
-0.126050420168067	-0\\
-0.0756302521008405	-0\\
-0.0252100840336134	-0\\
0.0252100840336134	0\\
0.0756302521008405	0\\
0.126050420168067	0\\
0.176470588235294	0\\
0.226890756302521	0\\
0.277310924369748	0\\
0.327731092436975	0\\
0.378151260504202	0\\
0.428571428571428	0\\
0.478991596638656	0\\
0.529411764705882	0\\
0.579831932773109	0\\
0.630252100840336	0\\
0.680672268907563	0\\
0.73109243697479	0\\
0.781512605042017	0\\
0.831932773109244	0\\
0.882352941176471	0\\
0.932773109243697	0\\
0.983193277310924	0\\
1.03361344537815	0\\
1.08403361344538	0\\
1.13445378151261	0\\
1.18487394957983	0\\
1.23529411764706	0\\
1.28571428571429	0\\
1.33613445378151	0\\
1.38655462184874	0\\
1.43697478991597	0\\
1.48739495798319	0\\
1.53781512605042	0\\
1.58823529411765	0\\
1.63865546218487	0\\
1.6890756302521	0\\
1.73949579831933	0\\
1.78991596638655	0\\
1.84033613445378	0\\
1.89075630252101	0\\
1.94117647058824	0\\
1.99159663865546	0\\
2.04201680672269	0\\
2.09243697478992	0\\
2.14285714285714	0\\
2.19327731092437	0\\
2.2436974789916	0\\
2.29411764705882	0\\
2.34453781512605	0\\
2.39495798319328	0\\
2.4453781512605	0\\
2.49579831932773	0\\
2.54621848739496	0\\
2.59663865546218	0\\
2.64705882352941	0\\
2.69747899159664	0\\
2.74789915966387	0\\
2.79831932773109	0\\
2.84873949579832	0\\
2.89915966386555	0\\
2.94957983193277	0\\
3	0\\
};
\addplot [color=mycolor1,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
-2.9999	1.9116682744829e-06\\
-2.33324444444444	0.0427829848900515\\
-1.66658888888889	0.147254376337667\\
-0.999933333333333	0.590339828564086\\
-0.333277777777778	0.653778950284321\\
0.333377777777778	0.653666262278651\\
1.00003333333333	0.590304954999158\\
1.66668888888889	0.147240980033555\\
2.33334444444444	0.0427627519765508\\
3	0\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
0.882352941176471	-0.107278569722659\\
0.932773109243697	-0.0761660042421211\\
0.983193277310924	-0.0885857738246461\\
1.03361344537815	-0.0698512303460009\\
1.08403361344538	-0.0596065519401583\\
1.13445378151261	-0.00485105209015268\\
1.18487394957983	0.00529043136721941\\
1.23529411764706	-0.0677949640501803\\
1.28571428571429	-0.100742126551432\\
1.33613445378151	-0.100915133677913\\
1.38655462184874	-0.0969293007844379\\
1.43697478991597	-0.125026579675464\\
nan	nan\\
1.53781512605042	-0.116115100335803\\
1.58823529411765	-0.05554436119612\\
1.63865546218487	-0.095193363466876\\
1.6890756302521	-0.117821341887407\\
nan	nan\\
2.29411764705882	-0.124082999456527\\
2.34453781512605	-0.0942540781578757\\
2.39495798319328	-0.0258130499332193\\
2.4453781512605	-0.0205711600896667\\
2.49579831932773	-0.00577835644741425\\
2.54621848739496	-0.0504633667895587\\
2.59663865546218	-0.0798062232470476\\
2.64705882352941	-0.0893184832981315\\
2.69747899159664	-0.0649558487286598\\
2.74789915966387	-0.132816146090397\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	0.00544762638556718\\
-2.94957983193277	0.0237949908067526\\
-2.89915966386555	0.0368214936507858\\
-2.84873949579832	0.00447056654270148\\
-2.79831932773109	0.0163658956927203\\
-2.74789915966387	-0.0077449496888768\\
-2.69747899159664	-0.0599583145684386\\
-2.64705882352941	-0.0609939854556347\\
-2.59663865546218	-0.04641924594404\\
-2.54621848739496	-0.0953517937460737\\
-2.49579831932773	-0.0936584853383021\\
-2.4453781512605	-0.0616692162196836\\
-2.39495798319328	-0.100478938563431\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	0.0638506846647563\\
-2.94957983193277	0.089843685256845\\
-2.89915966386555	0.159425563174534\\
-2.84873949579832	0.155309081520511\\
-2.79831932773109	0.15116317858161\\
-2.74789915966387	0.132409417602687\\
-2.69747899159664	0.111438179197673\\
-2.64705882352941	0.114954401067061\\
-2.59663865546218	0.137360306779899\\
-2.54621848739496	0.177124837695763\\
-2.49579831932773	0.186688153274171\\
-2.4453781512605	0.0930656836521088\\
-2.39495798319328	0.0914324996157131\\
-2.34453781512605	0.106288923570957\\
-2.29411764705882	0.134888864688243\\
-2.2436974789916	0.114441867622604\\
-2.19327731092437	0.0905096051047013\\
-2.14285714285714	0.0864055629857869\\
-2.09243697478992	0.0648718611482288\\
-2.04201680672269	0.0526704850092243\\
-1.99159663865546	0.0257176182234857\\
-1.94117647058824	-0.00202929711356118\\
-1.89075630252101	-0.0107437000170677\\
-1.84033613445378	0.00588265953975843\\
-1.78991596638655	0.00812508067339482\\
-1.73949579831933	0.0378298385905143\\
-1.6890756302521	0.0725207362642827\\
-1.63865546218487	0.0710380837175779\\
-1.58823529411765	0.0728529468754559\\
-1.53781512605042	0.11133083506287\\
-1.48739495798319	0.0663426937633267\\
-1.43697478991597	0.102282285933515\\
-1.38655462184874	0.0942754179108351\\
-1.33613445378151	0.146637169515213\\
-1.28571428571429	0.146749367680783\\
-1.23529411764706	0.19625925624517\\
-1.18487394957983	0.204639744294464\\
-1.13445378151261	0.233755005929373\\
-1.08403361344538	0.235181112692509\\
-1.03361344537815	0.229757521944234\\
-0.983193277310924	0.292633793073193\\
-0.932773109243697	0.250907014565097\\
-0.882352941176471	0.298846716310237\\
-0.831932773109244	0.337089574700705\\
-0.781512605042017	0.32418657471287\\
-0.73109243697479	0.316825146459685\\
-0.680672268907563	0.307898347153288\\
-0.630252100840336	0.34683150315242\\
-0.579831932773109	0.346526788655019\\
-0.529411764705882	0.30939886594238\\
-0.478991596638656	0.337326059709736\\
-0.428571428571428	0.305332622453852\\
-0.378151260504202	0.334423598584521\\
-0.327731092436975	0.252292611652631\\
-0.277310924369748	0.246849316351087\\
-0.226890756302521	0.238812852507228\\
-0.176470588235294	0.178138369884691\\
-0.126050420168067	0.12981566278301\\
-0.0756302521008405	0.179583731455097\\
-0.0252100840336134	0.170227242563749\\
0.0252100840336134	0.210166358992554\\
0.0756302521008405	0.261497179849002\\
0.126050420168067	0.33842680001928\\
0.176470588235294	0.253101986024782\\
0.226890756302521	0.268048946687249\\
0.277310924369748	0.281003970588634\\
0.327731092436975	0.324789431646337\\
0.378151260504202	0.344171641962496\\
0.428571428571428	0.318907871119912\\
0.478991596638656	0.278813129046756\\
0.529411764705882	0.29003983281013\\
0.579831932773109	0.234311467032531\\
0.630252100840336	0.238500352374415\\
0.680672268907563	0.187180044300547\\
0.73109243697479	0.193743846730343\\
0.781512605042017	0.201694960426577\\
0.831932773109244	0.185670882573058\\
0.882352941176471	0.211441975308659\\
0.932773109243697	0.184880888095195\\
0.983193277310924	0.184935450810959\\
1.03361344537815	0.168519261308898\\
1.08403361344538	0.171864748763989\\
1.13445378151261	0.168424696451054\\
1.18487394957983	0.123700547876134\\
1.23529411764706	0.123998560634591\\
1.28571428571429	0.113137766087241\\
1.33613445378151	0.134181469290601\\
1.38655462184874	0.162927201121473\\
1.43697478991597	0.107438487461296\\
1.48739495798319	0.1490930425124\\
1.53781512605042	0.138730601891734\\
1.58823529411765	0.145425156465616\\
1.63865546218487	0.149796736146556\\
1.6890756302521	0.19017823424569\\
1.73949579831933	0.185914019114449\\
1.78991596638655	0.167891123694205\\
1.84033613445378	0.16158739325935\\
1.89075630252101	0.176510871291354\\
1.94117647058824	0.149831558016765\\
1.99159663865546	0.126242927278962\\
2.04201680672269	0.122273461413532\\
2.09243697478992	0.128718353336985\\
2.14285714285714	0.201843720328992\\
2.19327731092437	0.255667536745315\\
2.2436974789916	0.2536623894641\\
2.29411764705882	0.214759574588168\\
2.34453781512605	0.157599828807342\\
2.39495798319328	0.117861138223933\\
2.4453781512605	0.0837504095473905\\
2.49579831932773	0.0743232078204997\\
2.54621848739496	0.0195451044537471\\
2.59663865546218	0.0493080625895271\\
2.64705882352941	0.126800733285317\\
2.69747899159664	0.166685030196909\\
2.74789915966387	0.167726815830223\\
2.79831932773109	0.171055215821111\\
2.84873949579832	0.137813605643472\\
2.89915966386555	0.158971143818508\\
2.94957983193277	0.191145214778247\\
3	0.209142319604935\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	0.0733266358330875\\
-2.94957983193277	0.0801912932319405\\
-2.89915966386555	0.16889994778728\\
-2.84873949579832	0.144743641219709\\
-2.79831932773109	0.113450181713085\\
-2.74789915966387	0.0846951796839486\\
-2.69747899159664	0.134725481065562\\
-2.64705882352941	0.0736899190932922\\
-2.59663865546218	0.0971229996560752\\
-2.54621848739496	0.0582538219368872\\
-2.49579831932773	0.0221223927883421\\
-2.4453781512605	0.0158967924103095\\
-2.39495798319328	0.00748030657878617\\
-2.34453781512605	0.0434371739148074\\
-2.29411764705882	0.048520127840704\\
-2.2436974789916	-0.0246679425774917\\
-2.19327731092437	-0.00803774939201702\\
-2.14285714285714	-0.0135229856008628\\
-2.09243697478992	0.0421987139672648\\
-2.04201680672269	0.0162880020486559\\
-1.99159663865546	-0.0261128735888344\\
-1.94117647058824	-0.0499167826796608\\
-1.89075630252101	-0.0838491784614919\\
-1.84033613445378	-0.0618581749061008\\
-1.78991596638655	-0.0721362942696466\\
-1.73949579831933	-0.0716383236575022\\
-1.6890756302521	-0.103019332425584\\
nan	nan\\
-1.23529411764706	-0.120615177874324\\
-1.18487394957983	-0.0809152669203901\\
-1.13445378151261	-0.0688450417480146\\
-1.08403361344538	-0.0905494163935528\\
-1.03361344537815	-0.110153802970754\\
nan	nan\\
-0.932773109243697	-0.127880191720702\\
-0.882352941176471	-0.0801043064600503\\
-0.831932773109244	-0.0037040909725588\\
-0.781512605042017	0.0239468693377071\\
-0.73109243697479	0.0400816066778115\\
-0.680672268907563	0.0415719357985535\\
-0.630252100840336	0.0486279038159928\\
-0.579831932773109	0.0630380801917232\\
-0.529411764705882	0.0108302364015224\\
-0.478991596638656	0.0200520076550819\\
-0.428571428571428	0.0445378770942875\\
-0.378151260504202	0.0542453249828914\\
-0.327731092436975	-0.0234683566639976\\
-0.277310924369748	-0.0323736485099869\\
-0.226890756302521	-0.0204978554753381\\
-0.176470588235294	-0.00474852185677225\\
-0.126050420168067	-0.00103740377819369\\
-0.0756302521008405	-0.00154115448089851\\
-0.0252100840336134	0.0107767623686057\\
0.0252100840336134	-0.00436365273992681\\
0.0756302521008405	-0.000436982339981599\\
0.126050420168067	-0.0560787969555093\\
0.176470588235294	-0.077905775906946\\
0.226890756302521	-0.117762616559212\\
0.277310924369748	-0.0483631135939004\\
0.327731092436975	-0.0400182831999748\\
0.378151260504202	-0.0220158372190104\\
0.428571428571428	-0.0275017361827762\\
0.478991596638656	-0.0476051737279254\\
0.529411764705882	-0.0884428357735116\\
0.579831932773109	-0.131352099355598\\
nan	nan\\
0.73109243697479	-0.127681509062477\\
0.781512605042017	-0.050530425156038\\
0.831932773109244	-0.121542436185293\\
nan	nan\\
1.03361344537815	-0.180457209609106\\
1.08403361344538	-0.0825628719864035\\
1.13445378151261	-0.134263368785388\\
1.18487394957983	-0.102197935072956\\
1.23529411764706	-0.0664861451217261\\
1.28571428571429	-0.0670079481529854\\
1.33613445378151	-0.0922968754086028\\
1.38655462184874	-0.123648861795327\\
1.43697478991597	-0.0893554518970547\\
1.48739495798319	-0.140687503090261\\
1.53781512605042	-0.160279962083934\\
1.58823529411765	-0.0813590962787493\\
1.63865546218487	-0.0620236673407315\\
1.6890756302521	-0.0385448928441273\\
1.73949579831933	-0.0125775840989767\\
1.78991596638655	0.00672281472635928\\
1.84033613445378	-0.0146202879034012\\
1.89075630252101	0.0213844468128605\\
1.94117647058824	0.040640139842921\\
1.99159663865546	-0.0247114160252136\\
2.04201680672269	0.0385319917582527\\
2.09243697478992	0.064287310075607\\
2.14285714285714	0.0756112404906867\\
2.19327731092437	0.066366305736141\\
2.2436974789916	0.135481005625294\\
2.29411764705882	0.138947407215021\\
2.34453781512605	0.196101740363368\\
2.39495798319328	0.26558827114426\\
2.4453781512605	0.197118677516606\\
2.49579831932773	0.127873921695841\\
2.54621848739496	0.197997853062184\\
2.59663865546218	0.170196884583626\\
2.64705882352941	0.171759787832715\\
2.69747899159664	0.129375932135209\\
2.74789915966387	0.134893623321375\\
2.79831932773109	0.0939993315391819\\
2.84873949579832	0.173190609465267\\
2.89915966386555	0.112798481414037\\
2.94957983193277	0.0809288470067039\\
3	0.10333967784052\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-2.89315428042974	-0.23\\
nan	nan\\
nan	nan\\
-3.11594334455401	-0.23\\
nan	nan\\
nan	nan\\
-2.93099372396751	-0.23\\
nan	nan\\
nan	nan\\
-2.90647443256159	-0.23\\
nan	nan\\
nan	nan\\
-2.83054435378978	-0.23\\
nan	nan\\
nan	nan\\
-3.29350575299026	-0.23\\
nan	nan\\
nan	nan\\
-2.79602139471783	-0.23\\
nan	nan\\
nan	nan\\
-2.90016785390456	-0.23\\
nan	nan\\
nan	nan\\
-2.1501491600235	-0.23\\
nan	nan\\
nan	nan\\
-2.05969325042714	-0.23\\
nan	nan\\
nan	nan\\
-2.70154156183392	-0.23\\
nan	nan\\
nan	nan\\
-1.09837284722211	-0.23\\
nan	nan\\
nan	nan\\
-1.9109473073651	-0.23\\
nan	nan\\
nan	nan\\
-2.71480819862671	-0.23\\
nan	nan\\
nan	nan\\
0.772964384836759	-0.23\\
nan	nan\\
nan	nan\\
-2.40564401088442	-0.23\\
nan	nan\\
nan	nan\\
-1.46966006922627	-0.23\\
nan	nan\\
nan	nan\\
-2.93742217018912	-0.23\\
nan	nan\\
nan	nan\\
1.11807258966859	-0.23\\
nan	nan\\
nan	nan\\
-2.12709170251615	-0.23\\
nan	nan\\
nan	nan\\
-2.49148541928627	-0.23\\
nan	nan\\
nan	nan\\
-1.28897761602124	-0.23\\
nan	nan\\
nan	nan\\
-1.24159628191013	-0.23\\
nan	nan\\
nan	nan\\
-0.713966902156001	-0.23\\
nan	nan\\
nan	nan\\
-1.3403074857972	-0.23\\
nan	nan\\
nan	nan\\
-1.27753791552924	-0.23\\
nan	nan\\
nan	nan\\
-1.95402748517535	-0.23\\
nan	nan\\
nan	nan\\
-0.894012808207916	-0.23\\
nan	nan\\
nan	nan\\
-0.726705933145736	-0.23\\
nan	nan\\
nan	nan\\
-1.83869947672591	-0.23\\
nan	nan\\
nan	nan\\
-2.83770909294463	-0.23\\
nan	nan\\
nan	nan\\
-1.60845243160344	-0.23\\
nan	nan\\
nan	nan\\
-1.26365347651835	-0.23\\
nan	nan\\
nan	nan\\
-1.81066213701329	-0.23\\
nan	nan\\
nan	nan\\
-0.829057530678596	-0.23\\
nan	nan\\
nan	nan\\
-1.8585937817031	-0.23\\
nan	nan\\
nan	nan\\
-0.109671319777596	-0.23\\
nan	nan\\
nan	nan\\
-0.663711776223008	-0.23\\
nan	nan\\
nan	nan\\
-0.673837277810791	-0.23\\
nan	nan\\
nan	nan\\
-0.949791970448647	-0.23\\
nan	nan\\
nan	nan\\
-1.10217767979041	-0.23\\
nan	nan\\
nan	nan\\
-0.829987820510962	-0.23\\
nan	nan\\
nan	nan\\
-0.960267579309312	-0.23\\
nan	nan\\
nan	nan\\
0.309493161191527	-0.23\\
nan	nan\\
nan	nan\\
-3.55053985944383	-0.23\\
nan	nan\\
nan	nan\\
-0.825667988390048	-0.23\\
nan	nan\\
nan	nan\\
-0.0742692868856338	-0.23\\
nan	nan\\
nan	nan\\
-0.446155094168303	-0.23\\
nan	nan\\
nan	nan\\
0.451213735468251	-0.23\\
nan	nan\\
nan	nan\\
-0.887249771934088	-0.23\\
nan	nan\\
nan	nan\\
-1.22309785329238	-0.23\\
nan	nan\\
nan	nan\\
-3.475168273396	-0.23\\
nan	nan\\
nan	nan\\
0.861137046430259	-0.23\\
nan	nan\\
nan	nan\\
0.717394561585912	-0.23\\
nan	nan\\
nan	nan\\
0.421943847500023	-0.23\\
nan	nan\\
nan	nan\\
0.656813766684412	-0.23\\
nan	nan\\
nan	nan\\
1.12744806209269	-0.23\\
nan	nan\\
nan	nan\\
-0.0422689352420226	-0.23\\
nan	nan\\
nan	nan\\
0.173221381211982	-0.23\\
nan	nan\\
nan	nan\\
0.784565088402004	-0.23\\
nan	nan\\
nan	nan\\
3.37788516651942	-0.23\\
nan	nan\\
nan	nan\\
-0.1891668477406	-0.23\\
nan	nan\\
nan	nan\\
0.994532785169523	-0.23\\
nan	nan\\
nan	nan\\
0.808556581777843	-0.23\\
nan	nan\\
nan	nan\\
1.25203516987299	-0.23\\
nan	nan\\
nan	nan\\
1.75460098030415	-0.23\\
nan	nan\\
nan	nan\\
0.546996649720859	-0.23\\
nan	nan\\
nan	nan\\
1.68691276406857	-0.23\\
nan	nan\\
nan	nan\\
1.32476152180736	-0.23\\
nan	nan\\
nan	nan\\
1.23788866754012	-0.23\\
nan	nan\\
nan	nan\\
-0.532009272379302	-0.23\\
nan	nan\\
nan	nan\\
1.35247342211092	-0.23\\
nan	nan\\
nan	nan\\
0.838637179548569	-0.23\\
nan	nan\\
nan	nan\\
1.26905953445286	-0.23\\
nan	nan\\
nan	nan\\
1.16661629063308	-0.23\\
nan	nan\\
nan	nan\\
0.980145854578889	-0.23\\
nan	nan\\
nan	nan\\
1.54869651056281	-0.23\\
nan	nan\\
nan	nan\\
1.32547995599356	-0.23\\
nan	nan\\
nan	nan\\
2.84158376059251	-0.23\\
nan	nan\\
nan	nan\\
1.63444680066552	-0.23\\
nan	nan\\
nan	nan\\
1.47863290930381	-0.23\\
nan	nan\\
nan	nan\\
1.76770371193103	-0.23\\
nan	nan\\
nan	nan\\
1.76560037568208	-0.23\\
nan	nan\\
nan	nan\\
1.58615344586505	-0.23\\
nan	nan\\
nan	nan\\
1.60496098912237	-0.23\\
nan	nan\\
nan	nan\\
-1.08689099600021	-0.23\\
nan	nan\\
nan	nan\\
3.38378371717174	-0.23\\
nan	nan\\
nan	nan\\
1.59114625148392	-0.23\\
nan	nan\\
nan	nan\\
1.69839013231885	-0.23\\
nan	nan\\
nan	nan\\
2.66284222383585	-0.23\\
nan	nan\\
nan	nan\\
1.63207763205988	-0.23\\
nan	nan\\
nan	nan\\
1.7379219940717	-0.23\\
nan	nan\\
nan	nan\\
3.14063612204108	-0.23\\
nan	nan\\
nan	nan\\
3.2361233054878	-0.23\\
nan	nan\\
nan	nan\\
2.95620644771386	-0.23\\
nan	nan\\
nan	nan\\
2.60372866206759	-0.23\\
nan	nan\\
nan	nan\\
2.04832400396668	-0.23\\
nan	nan\\
nan	nan\\
2.69466887168639	-0.23\\
nan	nan\\
nan	nan\\
2.83148073500475	-0.23\\
nan	nan\\
nan	nan\\
2.7073191520631	-0.23\\
nan	nan\\
nan	nan\\
2.31343362165989	-0.23\\
nan	nan\\
nan	nan\\
-0.714474698673851	-0.23\\
nan	nan\\
nan	nan\\
2.84820015573969	-0.23\\
nan	nan\\
nan	nan\\
1.99548169768244	-0.23\\
nan	nan\\
nan	nan\\
2.88422183441604	-0.23\\
2.89915966386555	-0.214843419254492\\
2.94957983193277	-0.193792717166098\\
2.99222729682459	-0.23\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.0575093885437377\\
-2.94957983193277	-0.0133376429004302\\
-2.89915966386555	-0.0222868330631261\\
-2.84873949579832	-0.0232019592377806\\
-2.79831932773109	-0.0117670483491354\\
-2.74789915966387	-0.00615897903878417\\
-2.69747899159664	-0.0272663962424742\\
-2.64705882352941	-0.0330069009714007\\
-2.59663865546218	-0.0114126464401764\\
-2.54621848739496	-0.0185904017310263\\
-2.49579831932773	-0.038416384288664\\
-2.4453781512605	-0.0661755016193716\\
-2.39495798319328	-0.0112434558570523\\
-2.34453781512605	-0.0171336098089868\\
-2.29411764705882	-0.00221803563636783\\
-2.2436974789916	0.0339937750947758\\
-2.19327731092437	0.00834279336333177\\
-2.14285714285714	-0.00149963620290516\\
-2.09243697478992	0.00912246299543437\\
-2.04201680672269	-0.00100955646760517\\
-1.99159663865546	0.0415846921412439\\
-1.94117647058824	0.0400002417958252\\
-1.89075630252101	0.00659746362941904\\
-1.84033613445378	0.0869231773360098\\
-1.78991596638655	0.0663060580975292\\
-1.73949579831933	-0.00456886246505665\\
-1.6890756302521	-0.0224574691975641\\
-1.63865546218487	-0.033643558515217\\
-1.58823529411765	-0.0692696158511389\\
-1.53781512605042	-0.0838089814372684\\
-1.48739495798319	-0.134966853217105\\
nan	nan\\
0.73109243697479	-0.158340637901523\\
0.781512605042017	-0.0937963336631938\\
0.831932773109244	-0.168209155162839\\
nan	nan\\
1.23529411764706	-0.118397071053978\\
1.28571428571429	-0.0481537980565846\\
1.33613445378151	0.011273012286807\\
1.38655462184874	0.00107598399403274\\
1.43697478991597	0.0541896937663222\\
1.48739495798319	0.077479016605488\\
1.53781512605042	0.0528978588544311\\
1.58823529411765	0.0464984952502795\\
1.63865546218487	0.0667982707367086\\
1.6890756302521	0.0594391190352619\\
1.73949579831933	0.0469841701268587\\
1.78991596638655	0.0431662312849263\\
1.84033613445378	0.06140564638847\\
1.89075630252101	0.0286167961364979\\
1.94117647058824	0.0639790213763988\\
1.99159663865546	0.0134392213839727\\
2.04201680672269	0.0353344985085645\\
2.09243697478992	0.0275157491349916\\
2.14285714285714	0.0385457751189697\\
2.19327731092437	0.012964044626583\\
2.2436974789916	0.00540976767072694\\
2.29411764705882	0.0303298164022198\\
2.34453781512605	0.0666849384652975\\
2.39495798319328	0.093893388733539\\
2.4453781512605	0.155212770871712\\
2.49579831932773	0.174098913909975\\
2.54621848739496	0.175139028461248\\
2.59663865546218	0.168359880724149\\
2.64705882352941	0.153152375777595\\
2.69747899159664	0.17938643550775\\
2.74789915966387	0.175300006366011\\
2.79831932773109	0.17200252589859\\
2.84873949579832	0.175345152859908\\
2.89915966386555	0.19770562384395\\
2.94957983193277	0.152509613932481\\
3	0.147060422202206\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.0264875594424073\\
-2.94957983193277	-0.025546508087129\\
-2.89915966386555	-0.0108258160006498\\
-2.84873949579832	-0.0294903006601093\\
-2.79831932773109	-0.0415579483206758\\
-2.74789915966387	-0.0477123132929747\\
-2.69747899159664	-0.00574443745807808\\
-2.64705882352941	0.0158208712063918\\
-2.59663865546218	-0.0103809272022925\\
-2.54621848739496	-0.00804655529273001\\
-2.49579831932773	-0.0364432004409972\\
-2.4453781512605	-0.0924383043941382\\
-2.39495798319328	-0.0989673805679684\\
-2.34453781512605	-0.046354022973989\\
-2.29411764705882	-0.0512978575883745\\
-2.2436974789916	-0.0057821673429477\\
-2.19327731092437	-0.0535946997934766\\
-2.14285714285714	-0.0895761874156825\\
-2.09243697478992	-0.103382774169225\\
nan	nan\\
0.73109243697479	-0.149285282672869\\
0.781512605042017	-0.0906079270782381\\
0.831932773109244	-0.0899977220713155\\
0.882352941176471	-0.0910191490697739\\
0.932773109243697	-0.124669254183907\\
0.983193277310924	-0.0705198112468732\\
1.03361344537815	-0.0588959657534173\\
1.08403361344538	-0.0260874660105386\\
1.13445378151261	-0.0942013269323729\\
1.18487394957983	-0.0765889927872525\\
1.23529411764706	-0.08082907940422\\
1.28571428571429	-0.0981962260230514\\
1.33613445378151	-0.150793656438912\\
nan	nan\\
1.43697478991597	-0.132892933261608\\
1.48739495798319	-0.0789699175348079\\
1.53781512605042	-0.148329796618554\\
nan	nan\\
2.4453781512605	-0.104262657577813\\
2.49579831932773	-0.087649875512891\\
2.54621848739496	-0.109308254212037\\
nan	nan\\
2.89915966386555	-0.139911948327527\\
2.94957983193277	-0.0709203427483231\\
3	-0.066714297431069\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	0.372175057395158\\
-2.94957983193277	0.392221457285536\\
-2.89915966386555	0.364415711215636\\
-2.84873949579832	0.319559651375866\\
-2.79831932773109	0.296656811824671\\
-2.74789915966387	0.305706474298698\\
-2.69747899159664	0.291115159633031\\
-2.64705882352941	0.298883785096424\\
-2.59663865546218	0.270583609149643\\
-2.54621848739496	0.255997037298911\\
-2.49579831932773	0.162422380858292\\
-2.4453781512605	0.141353086993919\\
-2.39495798319328	0.166295635133217\\
-2.34453781512605	0.188645171374311\\
-2.29411764705882	0.194134540976072\\
-2.2436974789916	0.272876526897227\\
-2.19327731092437	0.232785294693583\\
-2.14285714285714	0.228981721500643\\
-2.09243697478992	0.226040001308829\\
-2.04201680672269	0.28654533855745\\
-1.99159663865546	0.231184928642005\\
-1.94117647058824	0.220914823625338\\
-1.89075630252101	0.221646140353472\\
-1.84033613445378	0.185126740843544\\
-1.78991596638655	0.175477901165931\\
-1.73949579831933	0.156074067665664\\
-1.6890756302521	0.18929356209284\\
-1.63865546218487	0.208128057934081\\
-1.58823529411765	0.22440343673106\\
-1.53781512605042	0.161455683773918\\
-1.48739495798319	0.153026786941912\\
-1.43697478991597	0.175489525839892\\
-1.38655462184874	0.172561621501981\\
-1.33613445378151	0.172991473505935\\
-1.28571428571429	0.148003006441271\\
-1.23529411764706	0.188830404488048\\
-1.18487394957983	0.118520179657264\\
-1.13445378151261	0.0707206242936704\\
-1.08403361344538	0.0992187098332579\\
-1.03361344537815	0.164283818653624\\
-0.983193277310924	0.156412008626453\\
-0.932773109243697	0.166858680604117\\
-0.882352941176471	0.130980540146546\\
-0.831932773109244	0.109647741267936\\
-0.781512605042017	0.143255251896846\\
-0.73109243697479	0.156844540752636\\
-0.680672268907563	0.160525139802915\\
-0.630252100840336	0.141464158614328\\
-0.579831932773109	0.166536424562631\\
-0.529411764705882	0.194698540007828\\
-0.478991596638656	0.109003662186406\\
-0.428571428571428	0.184278276810006\\
-0.378151260504202	0.165711599864032\\
-0.327731092436975	0.160295012103909\\
-0.277310924369748	0.111271861856756\\
-0.226890756302521	0.0408864350141237\\
-0.176470588235294	0.0535004922502788\\
-0.126050420168067	0.000400196935699072\\
-0.0756302521008405	0.0183304211719776\\
-0.0252100840336134	-0.0495346178202313\\
0.0252100840336134	0.0133773557135358\\
0.0756302521008405	0.00929027904973721\\
0.126050420168067	0.00256793879483674\\
0.176470588235294	0.0418033459753516\\
0.226890756302521	0.0415103078845256\\
0.277310924369748	-0.0404237987826846\\
0.327731092436975	0.00223643414643579\\
0.378151260504202	0.0319026955652128\\
0.428571428571428	0.0506091069902924\\
0.478991596638656	0.0375714205405674\\
0.529411764705882	0.145172187738003\\
0.579831932773109	0.143986496639876\\
0.630252100840336	0.18463045607031\\
0.680672268907563	0.154884339426546\\
0.73109243697479	0.101175242560431\\
0.781512605042017	0.0549371579273295\\
0.831932773109244	0.0907998345913283\\
0.882352941176471	0.129986872019977\\
0.932773109243697	0.153309991116348\\
0.983193277310924	0.075419950990813\\
1.03361344537815	0.0618927812291758\\
1.08403361344538	0.0697516696031335\\
1.13445378151261	0.106103004277907\\
1.18487394957983	0.0916634593293784\\
1.23529411764706	0.0140124502485549\\
1.28571428571429	0.00233863963592748\\
1.33613445378151	-0.00213321720123106\\
1.38655462184874	-0.0133309246379336\\
1.43697478991597	0.0342460279164489\\
1.48739495798319	0.0762750195872209\\
1.53781512605042	0.0844806173971926\\
1.58823529411765	0.0843561860195694\\
1.63865546218487	0.0991812914071014\\
1.6890756302521	0.0857757048803469\\
1.73949579831933	0.0458177764913856\\
1.78991596638655	0.00114280282094433\\
1.84033613445378	0.0361066251384634\\
1.89075630252101	0.0670824406639884\\
1.94117647058824	0.103941437284373\\
1.99159663865546	0.106901013821902\\
2.04201680672269	0.0693612473688555\\
2.09243697478992	0.0673656667105489\\
2.14285714285714	0.0907474795434252\\
2.19327731092437	0.13453631400151\\
2.2436974789916	0.126297848734368\\
2.29411764705882	0.139004476142975\\
2.34453781512605	0.0876947347985128\\
2.39495798319328	0.0888498239043388\\
2.4453781512605	0.0294238245695788\\
2.49579831932773	-0.000261581055403765\\
2.54621848739496	0.0329982146871072\\
2.59663865546218	0.00390861404714005\\
2.64705882352941	0.00403373783147461\\
2.69747899159664	-0.0130117152350875\\
2.74789915966387	-0.0120906009844453\\
2.79831932773109	-0.0595909823393918\\
2.84873949579832	-0.105969968200876\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.0710089860653588\\
-2.94957983193277	-0.0516028852175589\\
-2.89915966386555	-0.11165081536087\\
nan	nan\\
-2.29411764705882	-0.123032091232001\\
-2.2436974789916	-0.0972087940497652\\
-2.19327731092437	-0.0939956102908446\\
-2.14285714285714	-0.0996626027399765\\
-2.09243697478992	-0.0815067194327672\\
-2.04201680672269	-0.0738510019021734\\
-1.99159663865546	-0.0888490869472305\\
-1.94117647058824	-0.0410237440403011\\
-1.89075630252101	-0.0243892775800879\\
-1.84033613445378	-0.0678897784960264\\
-1.78991596638655	-0.0424510196970381\\
-1.73949579831933	-0.000882021011110172\\
-1.6890756302521	-0.0262907929726447\\
-1.63865546218487	-0.0488019867989574\\
-1.58823529411765	-0.00908340058080213\\
-1.53781512605042	0.0016702689750839\\
-1.48739495798319	-0.061517270448702\\
-1.43697478991597	-0.104374646395593\\
-1.38655462184874	-0.118307713267406\\
-1.33613445378151	-0.0907395540314774\\
-1.28571428571429	-0.1098466125208\\
-1.23529411764706	-0.0840546660528416\\
-1.18487394957983	-0.0741174625596704\\
-1.13445378151261	-0.0724255559238444\\
-1.08403361344538	-0.052241028919197\\
-1.03361344537815	-0.00605693912336968\\
-0.983193277310924	0.0242833841497397\\
-0.932773109243697	0.0489911685449995\\
-0.882352941176471	0.0423608315630391\\
-0.831932773109244	0.108228531350785\\
-0.781512605042017	0.132615943753792\\
-0.73109243697479	0.13097059539628\\
-0.680672268907563	0.0750325505963352\\
-0.630252100840336	0.101121123089094\\
-0.579831932773109	0.0933808598978063\\
-0.529411764705882	0.132524562108983\\
-0.478991596638656	0.175592377051424\\
-0.428571428571428	0.191035507635278\\
-0.378151260504202	0.0742829242303483\\
-0.327731092436975	-0.0075154245050702\\
-0.277310924369748	0.0245544460892698\\
-0.226890756302521	0.0465104770150049\\
-0.176470588235294	0.0880324346086059\\
-0.126050420168067	0.106590506366798\\
-0.0756302521008405	0.14374815094448\\
-0.0252100840336134	0.112166503838298\\
0.0252100840336134	0.148555572884909\\
0.0756302521008405	0.131318464276677\\
0.126050420168067	0.178965941116969\\
0.176470588235294	0.216325578027421\\
0.226890756302521	0.184246140156499\\
0.277310924369748	0.263623230840986\\
0.327731092436975	0.189384226295626\\
0.378151260504202	0.113847779712559\\
0.428571428571428	0.129416024089603\\
0.478991596638656	0.0975619679239832\\
0.529411764705882	0.0635898957986384\\
0.579831932773109	0.00935550783402563\\
0.630252100840336	-0.00103741213116393\\
0.680672268907563	0.0278640198931452\\
0.73109243697479	0.0776849875220634\\
0.781512605042017	0.064164857690563\\
0.831932773109244	0.0131073872861621\\
0.882352941176471	0.0556766355063777\\
0.932773109243697	-0.00181402992513043\\
0.983193277310924	0.0115297874010026\\
1.03361344537815	-0.0188072189701056\\
1.08403361344538	-0.0279499846620096\\
1.13445378151261	-0.000955227087214149\\
1.18487394957983	-0.00771511927262303\\
1.23529411764706	0.0572236763341951\\
1.28571428571429	0.0503740933761\\
1.33613445378151	0.0583686421370766\\
1.38655462184874	0.0598894002167492\\
1.43697478991597	0.0474174938161177\\
1.48739495798319	0.108420319076887\\
1.53781512605042	0.116094978020843\\
1.58823529411765	0.184865775769615\\
1.63865546218487	0.157717912440723\\
1.6890756302521	0.212055131507174\\
1.73949579831933	0.233331874466454\\
1.78991596638655	0.186582711448466\\
1.84033613445378	0.249835611766765\\
1.89075630252101	0.284826441102129\\
1.94117647058824	0.255662992684457\\
1.99159663865546	0.23990363226733\\
2.04201680672269	0.196172707141175\\
2.09243697478992	0.212351233682359\\
2.14285714285714	0.239399439397991\\
2.19327731092437	0.251582660930145\\
2.2436974789916	0.250333178078999\\
2.29411764705882	0.237617553683731\\
2.34453781512605	0.261118266271247\\
2.39495798319328	0.183851059524073\\
2.4453781512605	0.165827660007421\\
2.49579831932773	0.119513514640855\\
2.54621848739496	0.139679286635905\\
2.59663865546218	0.22447507325384\\
2.64705882352941	0.161410530870749\\
2.69747899159664	0.199225438359316\\
2.74789915966387	0.0998051226934872\\
2.79831932773109	0.0896991054127328\\
2.84873949579832	0.120495567684766\\
2.89915966386555	0.123911957126692\\
2.94957983193277	0.16682501098437\\
3	0.172735821918194\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
-2.64705882352941	-0.152459741726935\\
-2.59663865546218	-0.0848362485379729\\
-2.54621848739496	-0.156653773898027\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	1.91163641411161e-06\\
-2.94957983193277	0.00323109167986565\\
-2.89915966386555	0.00646668895939461\\
-2.84873949579832	0.00970228623892342\\
-2.79831932773109	0.0129378835184519\\
-2.74789915966387	0.0161734807979807\\
-2.69747899159664	0.0194090780775098\\
-2.64705882352941	0.0226446753570387\\
-2.59663865546218	0.0258802726365677\\
-2.54621848739496	0.0291158699160963\\
-2.49579831932773	0.0323514671956252\\
-2.4453781512605	0.035587064475154\\
-2.39495798319328	0.0388226617546833\\
-2.34453781512605	0.0420582590342119\\
-2.29411764705882	0.0489145335311761\\
-2.2436974789916	0.0568158628925078\\
-2.19327731092437	0.0647171922538388\\
-2.14285714285714	0.0726185216151704\\
-2.09243697478992	0.0805198509765014\\
-2.04201680672269	0.0884211803378331\\
-1.99159663865546	0.0963225096991648\\
-1.94117647058824	0.104223839060496\\
-1.89075630252101	0.112125168421827\\
-1.84033613445378	0.120026497783159\\
-1.78991596638655	0.12792782714449\\
-1.73949579831933	0.135829156505822\\
-1.6890756302521	0.143730485867153\\
-1.63865546218487	0.165820028270272\\
-1.58823529411765	0.199331251244754\\
-1.53781512605042	0.232842474219235\\
-1.48739495798319	0.266353697193717\\
-1.43697478991597	0.299864920168199\\
-1.38655462184874	0.333376143142681\\
-1.33613445378151	0.366887366117163\\
-1.28571428571429	0.400398589091644\\
-1.23529411764706	0.433909812066127\\
-1.18487394957983	0.467421035040608\\
-1.13445378151261	0.50093225801509\\
-1.08403361344538	0.534443480989572\\
-1.03361344537815	0.567954703964054\\
-0.983193277310924	0.591932816791304\\
-0.932773109243697	0.596730813526673\\
-0.882352941176471	0.601528810262043\\
-0.831932773109244	0.606326806997412\\
-0.781512605042017	0.611124803732782\\
-0.73109243697479	0.615922800468151\\
-0.680672268907563	0.620720797203521\\
-0.630252100840336	0.62551879393889\\
-0.579831932773109	0.63031679067426\\
-0.529411764705882	0.635114787409629\\
-0.478991596638656	0.639912784144999\\
-0.428571428571428	0.644710780880369\\
-0.378151260504202	0.649508777615738\\
-0.327731092436975	0.653778012701331\\
-0.277310924369748	0.653769489937008\\
-0.226890756302521	0.653760967172684\\
-0.176470588235294	0.65375244440836\\
-0.126050420168067	0.653743921644036\\
-0.0756302521008405	0.653735398879713\\
-0.0252100840336134	0.653726876115389\\
0.0252100840336134	0.653718353351066\\
0.0756302521008405	0.653709830586742\\
0.126050420168067	0.653701307822418\\
0.176470588235294	0.653692785058094\\
0.226890756302521	0.65368426229377\\
0.277310924369748	0.653675739529447\\
0.327731092436975	0.653667216765124\\
0.378151260504202	0.649410831759306\\
0.428571428571428	0.644618720247794\\
0.478991596638656	0.639826608736282\\
0.529411764705882	0.63503449722477\\
0.579831932773109	0.630242385713257\\
0.630252100840336	0.625450274201745\\
0.680672268907563	0.620658162690233\\
0.73109243697479	0.615866051178722\\
0.781512605042017	0.611073939667209\\
0.831932773109244	0.606281828155698\\
0.882352941176471	0.601489716644186\\
0.932773109243697	0.596697605132674\\
0.983193277310924	0.591905493621161\\
1.03361344537815	0.56798737615596\\
1.08403361344538	0.534477777539201\\
1.13445378151261	0.500968178922441\\
1.18487394957983	0.467458580305683\\
1.23529411764706	0.433948981688923\\
1.28571428571429	0.400439383072164\\
1.33613445378151	0.366929784455405\\
1.38655462184874	0.333420185838645\\
1.43697478991597	0.299910587221886\\
1.48739495798319	0.266400988605127\\
1.53781512605042	0.232891389988368\\
1.58823529411765	0.199381791371608\\
1.63865546218487	0.165872192754849\\
1.6890756302521	0.143732530955006\\
1.73949579831933	0.135830684530565\\
1.78991596638655	0.127928838106124\\
1.84033613445378	0.120026991681684\\
1.89075630252101	0.112125145257243\\
1.94117647058824	0.104223298832802\\
1.99159663865546	0.0963214524083613\\
2.04201680672269	0.0884196059839207\\
2.09243697478992	0.0805177595594798\\
2.14285714285714	0.0726159131350386\\
2.19327731092437	0.064714066710598\\
2.2436974789916	0.0568122202861572\\
2.29411764705882	0.0489103738617166\\
2.34453781512605	0.0420447510085095\\
2.39495798319328	0.0388105393924701\\
2.4453781512605	0.0355763277764309\\
2.49579831932773	0.0323421161603916\\
2.54621848739496	0.0291079045443526\\
2.59663865546218	0.0258736929283133\\
2.64705882352941	0.0226394813122739\\
2.69747899159664	0.019405269696235\\
2.74789915966387	0.0161710580801955\\
2.79831932773109	0.0129368464641563\\
2.84873949579832	0.00970263484811731\\
2.89915966386555	0.00646842323207817\\
2.94957983193277	0.00323421161603876\\
3	-2.75251591543613e-17\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.00326787074393138\\
-2.94957983193277	0.0736749611868467\\
-2.89915966386555	0.101974962627173\\
-2.84873949579832	0.12136161857149\\
-2.79831932773109	0.135413461594176\\
-2.74789915966387	0.145476274747236\\
-2.69747899159664	0.152166911711752\\
-2.64705882352941	0.155748232144615\\
-2.59663865546218	0.15624497582659\\
-2.54621848739496	0.153453472499604\\
-2.49579831932773	0.146855648624422\\
-2.4453781512605	0.135332040705619\\
-2.39495798319328	0.116110419982141\\
-2.34453781512605	0.0764707484894761\\
-2.29411764705882	0.111592886797647\\
-2.2436974789916	0.147748087587789\\
-2.19327731092437	0.173323120167293\\
-2.14285714285714	0.193068968845243\\
-2.09243697478992	0.208613010309775\\
-2.04201680672269	0.220685647478886\\
-1.99159663865546	0.229613190687398\\
-1.94117647058824	0.235469435476452\\
-1.89075630252101	0.238104897302809\\
-1.84033613445378	0.237085722833319\\
-1.78991596638655	0.23147161894214\\
-1.73949579831933	0.219053287864455\\
-1.6890756302521	0.191872773214511\\
-1.63865546218487	0.219249600811467\\
-1.58823529411765	0.285211485721177\\
-1.53781512605042	0.338116377422206\\
-1.48739495798319	0.384574927467828\\
-1.43697478991597	0.426578804370102\\
-1.38655462184874	0.464993171606382\\
-1.33613445378151	0.500214634460021\\
-1.28571428571429	0.532367385994532\\
-1.23529411764706	0.561353332098708\\
-1.18487394957983	0.586812922581879\\
-1.13445378151261	0.607953187711633\\
-1.08403361344538	0.622981724396759\\
-1.03361344537815	0.626358867070982\\
-0.983193277310924	0.633655334840089\\
-0.932773109243697	0.676993294774611\\
-0.882352941176471	0.703164669336941\\
-0.831932773109244	0.722102946049388\\
-0.781512605042017	0.736284164020956\\
-0.73109243697479	0.746736030425142\\
-0.680672268907563	0.753934240090823\\
-0.630252100840336	0.758055680012425\\
-0.579831932773109	0.759051850173694\\
-0.529411764705882	0.756629763806158\\
-0.478991596638656	0.750119626051697\\
-0.428571428571428	0.738047221178463\\
-0.378151260504202	0.716324335250649\\
-0.327731092436975	0.678000395725835\\
-0.277310924369748	0.727719629592618\\
-0.226890756302521	0.751418568212516\\
-0.176470588235294	0.766853618127729\\
-0.126050420168067	0.777166887588853\\
-0.0756302521008405	0.783585566837265\\
-0.0252100840336134	0.786675694405236\\
0.0252100840336134	0.786670205616468\\
0.0756302521008405	0.783569317444686\\
0.126050420168067	0.777140613569367\\
0.176470588235294	0.766818921072906\\
0.226890756302521	0.751379030147875\\
0.277310924369748	0.727685855409411\\
0.327731092436975	0.678105126027922\\
0.378151260504202	0.716157265752073\\
0.428571428571428	0.737914337875182\\
0.478991596638656	0.750006201475925\\
0.529411764705882	0.756531400947226\\
0.579831932773109	0.75896665359654\\
0.630252100840336	0.757982765463711\\
0.680672268907563	0.753873289114343\\
0.73109243697479	0.746687162419808\\
0.781512605042017	0.736247982322174\\
0.831932773109244	0.722080806272491\\
0.882352941176471	0.70315952672207\\
0.932773109243697	0.67701311919892\\
0.983193277310924	0.633749225388899\\
1.03361344537815	0.626309377005347\\
1.08403361344538	0.622970961077566\\
1.13445378151261	0.607959374132637\\
1.18487394957983	0.586830573429407\\
1.23529411764706	0.561380195299355\\
1.28571428571429	0.53240240907641\\
1.33613445378151	0.500257391620013\\
1.38655462184874	0.465043686788723\\
1.43697478991597	0.426637560445992\\
1.48739495798319	0.384643071015764\\
1.53781512605042	0.338196370559741\\
1.58823529411765	0.28530950740982\\
1.63865546218487	0.219393127014466\\
1.6890756302521	0.191771381399817\\
1.73949579831933	0.21900472395208\\
1.78991596638655	0.231440166401134\\
1.84033613445378	0.23706439556256\\
1.89075630252101	0.238091002929178\\
1.94117647058824	0.235461727888281\\
1.99159663865546	0.229611128651296\\
2.04201680672269	0.220689159907019\\
2.09243697478992	0.208622468946596\\
2.14285714285714	0.193085340000829\\
2.19327731092437	0.173348470200742\\
2.2436974789916	0.147787321297475\\
2.29411764705882	0.111663771829096\\
2.34453781512605	0.0763071583626393\\
2.39495798319328	0.116042036667138\\
2.4453781512605	0.135285807541128\\
2.49579831932773	0.146822424985441\\
2.54621848739496	0.153430012121739\\
2.59663865546218	0.156229806426534\\
2.64705882352941	0.155740686379363\\
2.69747899159664	0.152166822204235\\
2.74789915966387	0.145483909059633\\
2.79831932773109	0.135429628302919\\
2.84873949579832	0.121388060696076\\
2.89915966386555	0.102015645385073\\
2.94957983193277	0.0737423214016553\\
3	-2.75251591543613e-17\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.00326404747110315\\
-2.94957983193277	-0.0672127778271153\\
-2.89915966386555	-0.0890415847083839\\
-2.84873949579832	-0.101957046093643\\
nan	nan\\
-2.59663865546218	-0.104484430553454\\
-2.54621848739496	-0.0952217326674114\\
-2.49579831932773	-0.0821527142331714\\
-2.4453781512605	-0.0641579117553106\\
-2.39495798319328	-0.0384650964727741\\
-2.34453781512605	0.0076457695789477\\
-2.29411764705882	-0.0137638197352952\\
-2.2436974789916	-0.0341163618027738\\
-2.19327731092437	-0.043888735659615\\
-2.14285714285714	-0.0478319256149021\\
-2.09243697478992	-0.0475733083567717\\
-2.04201680672269	-0.0438432868032195\\
-1.99159663865546	-0.0369681712890688\\
-1.94117647058824	-0.0270217573554596\\
-1.89075630252101	-0.013854560459154\\
-1.84033613445378	0.00296727273299925\\
-1.78991596638655	0.0243840353468402\\
-1.73949579831933	0.0526050251471884\\
-1.6890756302521	0.0955881985197952\\
-1.63865546218487	0.112390455729078\\
-1.58823529411765	0.113451016768332\\
-1.53781512605042	0.127568571016265\\
-1.48739495798319	0.148132466919606\\
-1.43697478991597	0.173151035966297\\
-1.38655462184874	0.201759114678981\\
-1.33613445378151	0.233560097774305\\
-1.28571428571429	0.268429792188757\\
-1.23529411764706	0.306466292033545\\
-1.18487394957983	0.348029147499337\\
-1.13445378151261	0.393911328318546\\
-1.08403361344538	0.445905237582385\\
-1.03361344537815	0.509550540857126\\
-0.983193277310924	0.550210298742519\\
-0.932773109243697	0.516468332278734\\
-0.882352941176471	0.499892951187144\\
-0.831932773109244	0.490550667945435\\
-0.781512605042017	0.485965443444607\\
-0.73109243697479	0.48510957051116\\
-0.680672268907563	0.487507354316218\\
-0.630252100840336	0.492981907865356\\
-0.579831932773109	0.501581731174826\\
-0.529411764705882	0.5135998110131\\
-0.478991596638656	0.529705942238301\\
-0.428571428571428	0.551374340582275\\
-0.378151260504202	0.582693219980827\\
-0.327731092436975	0.629555629676827\\
-0.277310924369748	0.579819350281397\\
-0.226890756302521	0.556103366132851\\
-0.176470588235294	0.540651270688991\\
-0.126050420168067	0.530320955699219\\
-0.0756302521008405	0.52388523092216\\
-0.0252100840336134	0.520778057825543\\
0.0252100840336134	0.520766501085664\\
0.0756302521008405	0.523850343728797\\
0.126050420168067	0.530262002075468\\
0.176470588235294	0.540566649043282\\
0.226890756302521	0.555989494439666\\
0.277310924369748	0.579665623649483\\
0.327731092436975	0.629229307502325\\
0.378151260504202	0.582664397766538\\
0.428571428571428	0.551323102620406\\
0.478991596638656	0.529647015996639\\
0.529411764705882	0.513537593502313\\
0.579831932773109	0.501518117829975\\
0.630252100840336	0.49291778293978\\
0.680672268907563	0.487443036266124\\
0.73109243697479	0.485044939937635\\
0.781512605042017	0.485899897012245\\
0.831932773109244	0.490482850038904\\
0.882352941176471	0.499819906566301\\
0.932773109243697	0.516382091066427\\
0.983193277310924	0.550061761853423\\
1.03361344537815	0.509665375306573\\
1.08403361344538	0.445984594000836\\
1.13445378151261	0.393976983712245\\
1.18487394957983	0.348086587181958\\
1.23529411764706	0.306517768078491\\
1.28571428571429	0.268476357067917\\
1.33613445378151	0.233602177290798\\
1.38655462184874	0.201796684888567\\
1.43697478991597	0.173183613997781\\
1.48739495798319	0.14815890619449\\
1.53781512605042	0.127586409416994\\
1.58823529411765	0.113454075333397\\
1.63865546218487	0.112351258495232\\
1.6890756302521	0.0956936805101951\\
1.73949579831933	0.0526566451090501\\
1.78991596638655	0.0244175098111148\\
1.84033613445378	0.00298958780080692\\
1.89075630252101	-0.013840712414693\\
1.94117647058824	-0.0270151302226771\\
1.99159663865546	-0.0369682238345737\\
2.04201680672269	-0.0438499479391781\\
2.09243697478992	-0.0475869498276363\\
2.14285714285714	-0.0478535137307516\\
2.19327731092437	-0.0439203367795461\\
2.2436974789916	-0.0341628807251605\\
2.29411764705882	-0.0138430241056629\\
2.34453781512605	0.00778234365437964\\
2.39495798319328	-0.0384209578821977\\
2.4453781512605	-0.0641331519882662\\
2.49579831932773	-0.0821381926646573\\
2.54621848739496	-0.0952142030330343\\
2.59663865546218	-0.104482420569908\\
nan	nan\\
2.84873949579832	-0.101982790999841\\
2.89915966386555	-0.0890787989209166\\
2.94957983193277	-0.0672738981695777\\
3	-2.75251591543613e-17\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.00191611974584121\\
-2.94957983193277	0.00449069060830459\\
-2.89915966386555	-0.0287629786244999\\
-2.84873949579832	-0.0277142824353257\\
-2.79831932773109	-0.00517412086816937\\
-2.74789915966387	0.00787099457374905\\
-2.69747899159664	0.0109060321339962\\
-2.64705882352941	0.0250798705815161\\
-2.59663865546218	0.0845746923464508\\
-2.54621848739496	0.0502441445524467\\
-2.49579831932773	-0.00932160804704842\\
-2.4453781512605	-0.0132273025578682\\
-2.39495798319328	-0.00770277942109892\\
-2.34453781512605	0.0174660707775727\\
-2.29411764705882	0.018044447390143\\
-2.2436974789916	0.0058756151274327\\
-2.19327731092437	0.00934647886339356\\
-2.14285714285714	0.00481672736705874\\
-2.09243697478992	0.0201164729281543\\
-2.04201680672269	0.0223462319746704\\
-1.99159663865546	0.0579595853564369\\
-1.94117647058824	0.0707515393119832\\
-1.89075630252101	0.0973321624329461\\
-1.84033613445378	0.122015416145826\\
-1.78991596638655	0.0984405152379302\\
-1.73949579831933	0.14391102355068\\
-1.6890756302521	0.143402630983437\\
-1.63865546218487	0.191187540468093\\
-1.58823529411765	0.245535320740373\\
-1.53781512605042	0.241603294178588\\
-1.48739495798319	0.274183723313741\\
-1.43697478991597	0.253127358666885\\
-1.38655462184874	0.289390792424485\\
-1.33613445378151	0.353720516975382\\
-1.28571428571429	0.408686330502044\\
-1.23529411764706	0.430536321793088\\
-1.18487394957983	0.46106408135169\\
-1.13445378151261	0.500192840457874\\
-1.08403361344538	0.523310630613731\\
-1.03361344537815	0.559357026444777\\
-0.983193277310924	0.587134544008586\\
-0.932773109243697	0.564067006743792\\
-0.882352941176471	0.587675164833867\\
-0.831932773109244	0.571183192830042\\
-0.781512605042017	0.61746279771313\\
-0.73109243697479	0.66462495454903\\
-0.680672268907563	0.64773353772079\\
-0.630252100840336	0.66029098729057\\
-0.579831932773109	0.643531821591214\\
-0.529411764705882	0.607113598331663\\
-0.478991596638656	0.560366406465707\\
-0.428571428571428	0.5886291433317\\
-0.378151260504202	0.629929346029096\\
-0.327731092436975	0.644059061113002\\
-0.277310924369748	0.636230749374533\\
-0.226890756302521	0.627323072633579\\
-0.176470588235294	0.592326438293348\\
-0.126050420168067	0.654791578408378\\
-0.0756302521008405	0.635719396539993\\
-0.0252100840336134	0.552416087947204\\
0.0252100840336134	0.581096340540863\\
0.0756302521008405	0.617320211836681\\
0.126050420168067	0.649971377594796\\
0.176470588235294	0.628246869729836\\
0.226890756302521	0.650206826148178\\
0.277310924369748	0.723744352546872\\
0.327731092436975	0.67825728917171\\
0.378151260504202	0.647429766213303\\
0.428571428571428	0.724609359972817\\
0.478991596638656	0.709256790819557\\
0.529411764705882	0.744963528758247\\
0.579831932773109	0.714411855353918\\
0.630252100840336	0.709669075451887\\
0.680672268907563	0.657389000442423\\
0.73109243697479	0.618590902116561\\
0.781512605042017	0.628597123912529\\
0.831932773109244	0.684518290134575\\
0.882352941176471	0.670579486907596\\
0.932773109243697	0.6577393546022\\
0.983193277310924	0.599692200730904\\
1.03361344537815	0.580851456117965\\
1.08403361344538	0.553764448437945\\
1.13445378151261	0.568730236326591\\
1.18487394957983	0.536456267839742\\
1.23529411764706	0.424381284848795\\
1.28571428571429	0.358515057180077\\
1.33613445378151	0.327784701696251\\
1.38655462184874	0.30133230797359\\
1.43697478991597	0.245524284985109\\
1.48739495798319	0.208966442682012\\
1.53781512605042	0.208356158261795\\
1.58823529411765	0.229526405973612\\
1.63865546218487	0.151303779879628\\
1.6890756302521	0.126959763115879\\
1.73949579831933	0.130128329376336\\
1.78991596638655	0.0964414160948659\\
1.84033613445378	0.0456536618218782\\
1.89075630252101	0.0670442724699364\\
1.94117647058824	0.0560117248750408\\
1.99159663865546	0.0947855372958209\\
2.04201680672269	0.0019205992813356\\
2.09243697478992	0.0169546166617862\\
2.14285714285714	0.0172746130120604\\
2.19327731092437	0.0344796754065929\\
2.2436974789916	0.0498354279005695\\
2.29411764705882	0.0603804726561139\\
2.34453781512605	0.0544478519273486\\
2.39495798319328	0.113192445807089\\
2.4453781512605	0.106215474725061\\
2.49579831932773	0.10816562636441\\
2.54621848739496	0.0523412485408355\\
2.59663865546218	0.0159671415205609\\
2.64705882352941	0.00203613620448261\\
2.69747899159664	0.0213257254468698\\
2.74789915966387	-0.0472933736223909\\
2.79831932773109	-0.0523289775477131\\
2.84873949579832	-0.0712882131173876\\
2.89915966386555	-0.0533890045051571\\
2.94957983193277	-0.0518923946167792\\
3	0.00034586490985345\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	3.39475401758389e-05\\
-2.94957983193277	0.0209355418912512\\
-2.89915966386555	0.0353500243104852\\
-2.84873949579832	0.00524178242270978\\
-2.79831932773109	0.0202765739229001\\
-2.74789915966387	-1.04275228935725e-05\\
-2.69747899159664	-0.0438576434801072\\
-2.64705882352941	-0.0330461677929015\\
-2.59663865546218	-0.00770190158760118\\
-2.54621848739496	-0.0422949399794943\\
-2.49579831932773	-0.0210145453383167\\
-2.4453781512605	0.0250793337708061\\
-2.39495798319328	0.0040002918227483\\
-2.34453781512605	0.0202658176256453\\
-2.29411764705882	0.0455023461615038\\
-2.2436974789916	0.04276377667226\\
-2.19327731092437	0.0238933519526538\\
-2.14285714285714	0.0320043768783254\\
-2.09243697478992	0.0936389316591977\\
-2.04201680672269	0.0552975212004203\\
-1.99159663865546	0.104765628561257\\
-1.94117647058824	0.114921904603544\\
-1.89075630252101	0.0806802128676378\\
-1.84033613445378	0.073682889925889\\
-1.78991596638655	0.0883713888144987\\
-1.73949579831933	0.0971184201277643\\
-1.6890756302521	0.0989897245977112\\
-1.63865546218487	0.167669807397347\\
-1.58823529411765	0.175835931859826\\
-1.53781512605042	0.181138671506423\\
-1.48739495798319	0.199915507153574\\
-1.43697478991597	0.272823997090075\\
-1.38655462184874	0.285531716754564\\
-1.33613445378151	0.275925890563727\\
-1.28571428571429	0.294289318948982\\
-1.23529411764706	0.351662225257153\\
-1.18487394957983	0.409130448359881\\
-1.13445378151261	0.441127245773327\\
-1.08403361344538	0.458197087335584\\
-1.03361344537815	0.55451301253835\\
-0.983193277310924	0.551255013847243\\
-0.932773109243697	0.548098511358282\\
-0.882352941176471	0.52196708649955\\
-0.831932773109244	0.519816766562237\\
-0.781512605042017	0.486482984465645\\
-0.73109243697479	0.498110161261391\\
-0.680672268907563	0.511519025156777\\
-0.630252100840336	0.543912967515282\\
-0.579831932773109	0.539455079186885\\
-0.529411764705882	0.617091191607744\\
-0.478991596638656	0.551184060113812\\
-0.428571428571428	0.592648865867179\\
-0.378151260504202	0.661588011231545\\
-0.327731092436975	0.652429949754342\\
-0.277310924369748	0.643693919587156\\
-0.226890756302521	0.588944706407301\\
-0.176470588235294	0.535237742523444\\
-0.126050420168067	0.489865974896642\\
-0.0756302521008405	0.543558264656338\\
-0.0252100840336134	0.548937309291562\\
0.0252100840336134	0.496537997667719\\
0.0756302521008405	0.493224191457963\\
0.126050420168067	0.561538551295046\\
0.176470588235294	0.617998046242283\\
0.226890756302521	0.61613738871068\\
0.277310924369748	0.625480216612723\\
0.327731092436975	0.638761783217526\\
0.378151260504202	0.683625595921341\\
0.428571428571428	0.636568799784403\\
0.478991596638656	0.651786619294051\\
0.529411764705882	0.604799526582451\\
0.579831932773109	0.608434438015451\\
0.630252100840336	0.668099779619572\\
0.680672268907563	0.727203119914446\\
0.73109243697479	0.622279050458061\\
0.781512605042017	0.662591732425047\\
0.831932773109244	0.675384111924082\\
0.882352941176471	0.704452241761849\\
0.932773109243697	0.581513529306028\\
0.983193277310924	0.585431685941524\\
1.03361344537815	0.539963444319181\\
1.08403361344538	0.490565191778026\\
1.13445378151261	0.452226850282021\\
1.18487394957983	0.509935967525393\\
1.23529411764706	0.474750708187124\\
1.28571428571429	0.429794626909098\\
1.33613445378151	0.411592848717175\\
1.38655462184874	0.380310599895162\\
1.43697478991597	0.362418523225055\\
1.48739495798319	0.348665587360119\\
1.53781512605042	0.290619746386582\\
1.58823529411765	0.25451596949389\\
1.63865546218487	0.179455247234838\\
1.6890756302521	0.0946065223706204\\
1.73949579831933	0.12924792032768\\
1.78991596638655	0.190972741796502\\
1.84033613445378	0.245908566156415\\
1.89075630252101	0.198221780383209\\
1.94117647058824	0.220640902913931\\
1.99159663865546	0.111779584317069\\
2.04201680672269	0.150169248715528\\
2.09243697478992	0.13360621405823\\
2.14285714285714	0.14800827610402\\
2.19327731092437	0.179036096553943\\
2.2436974789916	0.110868455004673\\
2.29411764705882	0.0955661761511791\\
2.34453781512605	0.0418270559532933\\
2.39495798319328	0.0545561532122992\\
2.4453781512605	0.0563894999818477\\
2.49579831932773	0.0473421603218718\\
2.54621848739496	0.0156103866370626\\
2.59663865546218	-0.00566823739251815\\
2.64705882352941	-0.0611446666280386\\
2.69747899159664	-0.0799381563943835\\
2.74789915966387	-0.0562640179878112\\
2.79831932773109	-0.0372514152384445\\
2.84873949579832	-0.0578593624337028\\
2.89915966386555	-0.056206621538035\\
2.94957983193277	-0.0482360937918828\\
3	-0.000455588866476107\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.000377398911837381\\
-2.94957983193277	0.0287673757875094\\
-2.89915966386555	0.0973528461160663\\
-2.84873949579832	0.0894586756739945\\
-2.79831932773109	0.0818347336644929\\
-2.74789915966387	0.0607245107501917\\
-2.69747899159664	0.0396367978731737\\
-2.64705882352941	0.0440459909260139\\
-2.59663865546218	0.0651255365305847\\
-2.54621848739496	0.0974716630349798\\
-2.49579831932773	0.0938191931594858\\
-2.4453781512605	0.000973459068783662\\
-2.39495798319328	0.0190719626078984\\
-2.34453781512605	0.0451088241682178\\
-2.29411764705882	0.0740608262696029\\
-2.2436974789916	0.0611419295573727\\
-2.19327731092437	0.0465164480306767\\
-2.14285714285714	0.0529113563026382\\
-2.09243697478992	0.0431351253768605\\
-2.04201680672269	0.0445309667177984\\
-1.99159663865546	0.0336877350516423\\
-1.94117647058824	0.0261217107883811\\
-1.89075630252101	0.0407302473682819\\
-1.84033613445378	0.0795784514670816\\
-1.78991596638655	0.101385113543447\\
-1.73949579831933	0.143290210427373\\
-1.6890756302521	0.165610439693223\\
-1.63865546218487	0.165208953291285\\
-1.58823529411765	0.201129334693058\\
-1.53781512605042	0.271990418776955\\
-1.48739495798319	0.259701298716999\\
-1.43697478991597	0.328606998395687\\
-1.38655462184874	0.352009935769122\\
-1.33613445378151	0.432755834315311\\
-1.28571428571429	0.457441462694493\\
-1.23529411764706	0.526869037229863\\
-1.18487394957983	0.549051963077632\\
-1.13445378151261	0.58633771510903\\
-1.08403361344538	0.59014197488175\\
-1.03361344537815	0.587768269410882\\
-0.983193277310924	0.628637677767559\\
-0.932773109243697	0.592141398927576\\
-0.882352941176471	0.644854737243643\\
-0.831932773109244	0.683980307142348\\
-0.781512605042017	0.670616217371081\\
-0.73109243697479	0.66365848177991\\
-0.680672268907563	0.655890670856612\\
-0.630252100840336	0.693470294884102\\
-0.579831932773109	0.688417498153217\\
-0.529411764705882	0.650063196588335\\
-0.478991596638656	0.676860476683648\\
-0.428571428571428	0.644662171384562\\
-0.378151260504202	0.67086091496035\\
-0.327731092436975	0.62728030627676\\
-0.277310924369748	0.625704687102558\\
-0.226890756302521	0.621916506712711\\
-0.176470588235294	0.56831701327859\\
-0.126050420168067	0.532025335343326\\
-0.0756302521008405	0.59347532561779\\
-0.0252100840336134	0.593379939529136\\
0.0252100840336134	0.640201155141901\\
0.0756302521008405	0.690892780817165\\
0.126050420168067	0.75445588035344\\
0.176470588235294	0.657498879229138\\
0.226890756302521	0.670112247343322\\
0.277310924369748	0.673141116595053\\
0.327731092436975	0.670202453189628\\
0.378151260504202	0.669168047217474\\
0.428571428571428	0.640778948826866\\
0.478991596638656	0.600083641305632\\
0.529411764705882	0.611771504859984\\
0.579831932773109	0.558652072690268\\
0.630252100840336	0.568071367876505\\
0.680672268907563	0.524963060161018\\
0.73109243697479	0.542721248413678\\
0.781512605042017	0.560251377062906\\
0.831932773109244	0.554521339528789\\
0.882352941176471	0.588176515048166\\
0.932773109243697	0.570242024119549\\
0.983193277310924	0.586089217880153\\
1.03361344537815	0.556139362100193\\
1.08403361344538	0.528208716846454\\
1.13445378151261	0.493382794551999\\
1.18487394957983	0.41932293000892\\
1.23529411764706	0.39228210787386\\
1.28571428571429	0.354552771730423\\
1.33613445378151	0.347863290614166\\
1.38655462184874	0.345015569948429\\
1.43697478991597	0.260368633207073\\
1.48739495798319	0.273473973047166\\
1.53781512605042	0.230376141657606\\
1.58823529411765	0.204163278203989\\
1.63865546218487	0.171057013724298\\
1.6890756302521	0.171238081503659\\
1.73949579831933	0.158761935212987\\
1.78991596638655	0.133277146616288\\
1.84033613445378	0.1204027870213\\
1.89075630252101	0.128161908757268\\
1.94117647058824	0.0948402800384538\\
1.99159663865546	0.0674755179215579\\
2.04201680672269	0.0614185013540569\\
2.09243697478992	0.0653027611028381\\
2.14285714285714	0.127102905352039\\
2.19327731092437	0.152785315177565\\
2.2436974789916	0.113470977822546\\
2.29411764705882	0.0494447678059486\\
2.34453781512605	0.0162174914142764\\
2.39495798319328	-0.0217329978554569\\
2.4453781512605	-0.0513726669334238\\
2.49579831932773	-0.0546389364652374\\
2.54621848739496	-0.100324615219747\\
2.59663865546218	-0.0603897037854155\\
2.64705882352941	0.0207706933260937\\
2.69747899159664	0.0562831030991275\\
2.74789915966387	0.049547854470992\\
2.79831932773109	0.0443045711146058\\
2.84873949579832	0.0059832487936465\\
2.89915966386555	0.0226903695637524\\
2.94957983193277	0.0354984597953072\\
3	0.000174271316357394\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.00043312422010811\\
-2.94957983193277	0.0104319195175245\\
-2.89915966386555	0.0988831573923031\\
-2.84873949579832	0.0717625078676314\\
-2.79831932773109	0.0400241793315543\\
-2.74789915966387	0.0138687524878554\\
-2.69747899159664	0.0650125794941566\\
-2.64705882352941	0.00599330920202184\\
-2.59663865546218	0.0340034126630027\\
-2.54621848739496	0.00132414637719417\\
-2.49579831932773	-0.0199930362607765\\
-2.4453781512605	-0.00535523442850223\\
-2.39495798319328	0.0103242590908376\\
-2.34453781512605	0.0524142556590653\\
-2.29411764705882	0.0537152192116026\\
-2.2436974789916	-0.00858989759938241\\
-2.19327731092437	0.0211575053962986\\
-2.14285714285714	0.028281260011182\\
-2.09243697478992	0.0939421754039946\\
-2.04201680672269	0.0763645204665801\\
-1.99159663865546	0.0467252093604679\\
-1.94117647058824	0.0405902204281534\\
-1.89075630252101	0.0295436202285535\\
-1.84033613445378	0.0753818812180912\\
-1.78991596638655	0.0876042862665437\\
-1.73949579831933	0.112379222030163\\
-1.6890756302521	0.119032229110434\\
-1.63865546218487	0.149915480840717\\
-1.58823529411765	0.112709505735276\\
-1.53781512605042	0.0880140062114612\\
-1.48739495798319	0.0945513551179784\\
-1.43697478991597	0.130305730804929\\
-1.38655462184874	0.184658878556572\\
-1.33613445378151	0.282653632725325\\
-1.28571428571429	0.368093486373795\\
-1.23529411764706	0.504672248724365\\
-1.18487394957983	0.558096194232173\\
-1.13445378151261	0.577174553698392\\
-1.08403361344538	0.564922453178866\\
-1.03361344537815	0.567668133016789\\
-0.983193277310924	0.578213484257557\\
-0.932773109243697	0.589693820783221\\
-0.882352941176471	0.640657157987629\\
-0.831932773109244	0.714823494845579\\
-0.781512605042017	0.735273826991261\\
-0.73109243697479	0.741819937432806\\
-0.680672268907563	0.732608228889269\\
-0.630252100840336	0.728262772005445\\
-0.579831932773109	0.729364828024745\\
-0.529411764705882	0.667861679458219\\
-0.478991596638656	0.672595835753206\\
-0.428571428571428	0.686342033345367\\
-0.378151260504202	0.676226157134101\\
-0.327731092436975	0.628260997785117\\
-0.277310924369748	0.621886624225807\\
-0.226890756302521	0.636130230895217\\
-0.176470588235294	0.65304968490522\\
-0.126050420168067	0.657001902063671\\
-0.0756302521008405	0.656537092094029\\
-0.0252100840336134	0.668123548286113\\
0.0252100840336134	0.652452480445604\\
0.0756302521008405	0.656607622620068\\
0.126050420168067	0.606357319985634\\
0.176470588235294	0.598905266954175\\
0.226890756302521	0.583551486992177\\
0.277310924369748	0.667067065075966\\
0.327731092436975	0.657719509126213\\
0.378151260504202	0.66602040092874\\
0.428571428571428	0.654895804864154\\
0.478991596638656	0.630202285935565\\
0.529411764705882	0.587559710883702\\
0.579831932773109	0.547101687102898\\
0.630252100840336	0.505974526121924\\
0.680672268907563	0.545769181792694\\
0.73109243697479	0.572206259311127\\
0.781512605042017	0.645056856424821\\
0.831932773109244	0.570071733724306\\
0.882352941176471	0.580741198513816\\
0.932773109243697	0.568083687274533\\
0.983193277310924	0.560739596130269\\
1.03361344537815	0.571051785143057\\
1.08403361344538	0.630859321450649\\
1.13445378151261	0.539381883102227\\
1.18487394957983	0.532467469751211\\
1.23529411764706	0.52587928601769\\
1.28571428571429	0.481175076542577\\
1.33613445378151	0.413385587744843\\
1.38655462184874	0.343717238889489\\
1.43697478991597	0.33920916115462\\
1.48739495798319	0.251477154013631\\
1.53781512605042	0.205112848085178\\
1.58823529411765	0.243797494221957\\
1.63865546218487	0.193309161739122\\
1.6890756302521	0.159217325743024\\
1.73949579831933	0.175350895917158\\
1.78991596638655	0.183025938032527\\
1.84033613445378	0.150146819715552\\
1.89075630252101	0.173792454332248\\
1.94117647058824	0.177690313062671\\
1.99159663865546	0.0998805154752251\\
2.04201680672269	0.150380845435948\\
2.09243697478992	0.156001324357311\\
2.14285714285714	0.143304251905277\\
2.19327731092437	0.109677576333943\\
2.2436974789916	0.141920383109542\\
2.29411764705882	0.0894880620110534\\
2.34453781512605	0.0695994301580813\\
2.39495798319328	0.133224540675914\\
2.4453781512605	0.0588027062563698\\
2.49579831932773	-0.0108295150953818\\
2.54621848739496	0.0585236298232931\\
2.59663865546218	0.0277133767715365\\
2.64705882352941	0.0275177158128675\\
2.69747899159664	-0.0140018567442627\\
2.74789915966387	-0.00512474480090826\\
2.79831932773109	-0.039317189892658\\
2.84873949579832	0.0405573406206882\\
2.89915966386555	-0.020818449544953\\
2.94957983193277	-0.0319467608478681\\
3	0.000205181153291463\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.0015772338974613\\
-2.94957983193277	0.0185600096412666\\
-2.89915966386555	0.0125175681166703\\
-2.84873949579832	-0.0270794595637421\\
-2.79831932773109	-0.0794927214499671\\
-2.74789915966387	-0.0728128014311389\\
-2.69747899159664	-0.137288865687752\\
nan	nan\\
-2.54621848739496	-0.185951535756494\\
-2.49579831932773	-0.0948016597769025\\
-2.4453781512605	-0.0665989017970022\\
-2.39495798319328	-0.0196804774217192\\
-2.34453781512605	0.0509758424110842\\
-2.29411764705882	0.0121781084077038\\
-2.2436974789916	0.032439507416429\\
-2.19327731092437	0.0833013029429212\\
-2.14285714285714	0.0623095098336574\\
-2.09243697478992	0.0726007486363759\\
-2.04201680672269	0.0358313717939004\\
-1.99159663865546	0.0739121436399525\\
-1.94117647058824	0.0674229002819659\\
-1.89075630252101	0.0833476256540713\\
-1.84033613445378	0.0368072831518024\\
-1.78991596638655	0.0411547894486615\\
-1.73949579831933	0.112336456965507\\
-1.6890756302521	0.154530397470828\\
-1.63865546218487	0.175203927959361\\
-1.58823529411765	0.254168522933658\\
-1.53781512605042	0.319186770130254\\
-1.48739495798319	0.316669770181581\\
-1.43697478991597	0.360916228178783\\
-1.38655462184874	0.398776521033983\\
-1.33613445378151	0.421094311166042\\
-1.28571428571429	0.424496054361183\\
-1.23529411764706	0.443937033720965\\
-1.18487394957983	0.471222894175838\\
-1.13445378151261	0.477041898327983\\
-1.08403361344538	0.436365121927742\\
-1.03361344537815	0.510092787654944\\
-0.983193277310924	0.643558682052742\\
-0.932773109243697	0.624413072696697\\
-0.882352941176471	0.64100282272453\\
-0.831932773109244	0.701837344089788\\
-0.781512605042017	0.76068474177754\\
-0.73109243697479	0.702759450607036\\
-0.680672268907563	0.690251110584568\\
-0.630252100840336	0.659478096946101\\
-0.579831932773109	0.603575856340132\\
-0.529411764705882	0.577042551726705\\
-0.478991596638656	0.609488997727315\\
-0.428571428571428	0.617419123611863\\
-0.378151260504202	0.607281043113024\\
-0.327731092436975	0.652580242611543\\
-0.277310924369748	0.713478733938036\\
-0.226890756302521	0.626397441065416\\
-0.176470588235294	0.649554265687282\\
-0.126050420168067	0.623533200666187\\
-0.0756302521008405	0.622829223132209\\
-0.0252100840336134	0.60775559580203\\
0.0252100840336134	0.604756483856696\\
0.0756302521008405	0.628797149211473\\
0.126050420168067	0.653986638147591\\
0.176470588235294	0.697589792043162\\
0.226890756302521	0.702969778861501\\
0.277310924369748	0.686258980533337\\
0.327731092436975	0.644309796348786\\
0.378151260504202	0.56774727267076\\
0.428571428571428	0.606061339924679\\
0.478991596638656	0.60511438471995\\
0.529411764705882	0.601139715549235\\
0.579831932773109	0.575843454488144\\
0.630252100840336	0.609173455495352\\
0.680672268907563	0.675480427059453\\
0.73109243697479	0.674327702466878\\
0.781512605042017	0.662918261483046\\
0.831932773109244	0.609865195323307\\
0.882352941176471	0.610716476907122\\
0.932773109243697	0.597634413490835\\
0.983193277310924	0.602794976262075\\
1.03361344537815	0.591990294740942\\
1.08403361344538	0.548376763820168\\
1.13445378151261	0.535584335982928\\
1.18487394957983	0.476072415266133\\
1.23529411764706	0.515323059617789\\
1.28571428571429	0.431048688043388\\
1.33613445378151	0.375234015815217\\
1.38655462184874	0.360971457151762\\
1.43697478991597	0.255759238520996\\
1.48739495798319	0.232982072918532\\
1.53781512605042	0.248457078155022\\
1.58823529411765	0.14066901881967\\
1.63865546218487	0.172551708350242\\
1.6890756302521	0.174805400069273\\
1.73949579831933	0.12369576761355\\
1.78991596638655	0.0707679963714138\\
1.84033613445378	0.0610799335916515\\
1.89075630252101	0.0598432991207801\\
1.94117647058824	0.0284127765413807\\
1.99159663865546	-0.0101818294378167\\
2.04201680672269	0.00831889847072385\\
2.09243697478992	-0.0134947266546947\\
2.14285714285714	-0.00228472919436953\\
2.19327731092437	-0.0192293197454439\\
2.2436974789916	0.00344134989917926\\
2.29411764705882	0.0311385850403836\\
2.34453781512605	0.0453525399913406\\
2.39495798319328	0.0542619163027959\\
2.4453781512605	0.0919110143037172\\
2.49579831932773	0.0599504212956623\\
2.54621848739496	0.0910698071018442\\
2.59663865546218	0.098066862281558\\
2.64705882352941	0.127148961765824\\
2.69747899159664	0.0966856808317617\\
2.74789915966387	0.0755146873871742\\
2.79831932773109	0.0870580995195274\\
2.84873949579832	0.0596797940857644\\
2.89915966386555	0.0781376124745152\\
2.94957983193277	0.0511798488693023\\
3	-0.000404036945224881\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.000336284323878629\\
-2.94957983193277	0.0452836580116945\\
-2.89915966386555	0.036198575304513\\
-2.84873949579832	0.035586566266516\\
-2.79831932773109	0.046848026512273\\
-2.74789915966387	0.0514339075432303\\
-2.69747899159664	0.0303001999078344\\
-2.64705882352941	0.0263483352007478\\
-2.59663865546218	0.048455673516456\\
-2.54621848739496	0.040631390222206\\
-2.49579831932773	0.0234909296522182\\
-2.4453781512605	0.00601821193561326\\
-2.39495798319328	0.0629864971334923\\
-2.34453781512605	0.0438248240414629\\
-2.29411764705882	0.0614060849769836\\
-2.2436974789916	0.102851742049221\\
-2.19327731092437	0.082070128723634\\
-2.14285714285714	0.0787185534291025\\
-2.09243697478992	0.0957879852111882\\
-2.04201680672269	0.0921395969849982\\
-1.99159663865546	0.139014137253549\\
-1.94117647058824	0.138765514218412\\
-1.89075630252101	0.110000726489396\\
-1.84033613445378	0.189053862955627\\
-1.78991596638655	0.159629170108887\\
-1.73949579831933	0.0999793145913586\\
-1.6890756302521	0.122551538857773\\
-1.63865546218487	0.15737459964861\\
-1.58823529411765	0.15686485705248\\
-1.53781512605042	0.179501420510373\\
-1.48739495798319	0.168549416301336\\
-1.43697478991597	0.208769292868539\\
-1.38655462184874	0.199366404303777\\
-1.33613445378151	0.262330332641054\\
-1.28571428571429	0.332213404475443\\
-1.23529411764706	0.34512681017553\\
-1.18487394957983	0.349412543705806\\
-1.13445378151261	0.425024588055869\\
-1.08403361344538	0.474637954821962\\
-1.03361344537815	0.510665558040336\\
-0.983193277310924	0.592910440558923\\
-0.932773109243697	0.583413917389848\\
-0.882352941176471	0.649003151194926\\
-0.831932773109244	0.634128874540824\\
-0.781512605042017	0.571826744440259\\
-0.73109243697479	0.530688236871912\\
-0.680672268907563	0.554535084188875\\
-0.630252100840336	0.617149813311675\\
-0.579831932773109	0.624777764772098\\
-0.529411764705882	0.636672823362796\\
-0.478991596638656	0.622379020479971\\
-0.428571428571428	0.645939248376421\\
-0.378151260504202	0.671035361847937\\
-0.327731092436975	0.643004590835404\\
-0.277310924369748	0.659640908865753\\
-0.226890756302521	0.673300637902688\\
-0.176470588235294	0.68234011647408\\
-0.126050420168067	0.7063734640822\\
-0.0756302521008405	0.673165620390279\\
-0.0252100840336134	0.687602469072802\\
0.0252100840336134	0.628541198295014\\
0.0756302521008405	0.638862802376778\\
0.126050420168067	0.638490376131294\\
0.176470588235294	0.625011484788303\\
0.226890756302521	0.621666662798418\\
0.277310924369748	0.632259738682551\\
0.327731092436975	0.644200940954863\\
0.378151260504202	0.605063563045695\\
0.428571428571428	0.614079370173031\\
0.478991596638656	0.639968548763142\\
0.529411764705882	0.639087823975388\\
0.579831932773109	0.603558946860833\\
0.630252100840336	0.720054178821305\\
0.680672268907563	0.709507762079958\\
0.73109243697479	0.745503896562073\\
0.781512605042017	0.773576338947994\\
0.831932773109244	0.665005708424512\\
0.882352941176471	0.661199567279467\\
0.932773109243697	0.60509943897914\\
0.983193277310924	0.592336757951269\\
1.03361344537815	0.616886449467115\\
1.08403361344538	0.566955516515639\\
1.13445378151261	0.532255599683965\\
1.18487394957983	0.457966878698754\\
1.23529411764706	0.46727687459088\\
1.28571428571429	0.495021379241042\\
1.33613445378151	0.503885676388066\\
1.38655462184874	0.439786794608661\\
1.43697478991597	0.435050232016191\\
1.48739495798319	0.392503449452848\\
1.53781512605042	0.302735449956633\\
1.58823529411765	0.236865795603066\\
1.63865546218487	0.191397716228632\\
1.6890756302521	0.138938069931959\\
1.73949579831933	0.119425409361957\\
1.78991596638655	0.109181278243708\\
1.84033613445378	0.120356760672532\\
1.89075630252101	0.0812703474503212\\
1.94117647058824	0.110095722170983\\
1.99159663865546	0.0541335959125308\\
2.04201680672269	0.0724509949878708\\
2.09243697478992	0.0600302863365248\\
2.14285714285714	0.066065037862749\\
2.19327731092437	0.0377596228107652\\
2.2436974789916	0.0332294490259363\\
2.29411764705882	0.0548797308514198\\
2.34453781512605	0.0590006803417846\\
2.39495798319328	0.0807671155384547\\
2.4453781512605	0.133237716049859\\
2.49579831932773	0.139921496777786\\
2.54621848739496	0.127780722561978\\
2.59663865546218	0.108036159246152\\
2.64705882352941	0.0810696938719562\\
2.69747899159664	0.0945788921020025\\
2.74789915966387	0.0759640409652635\\
2.79831932773109	0.0586630117552669\\
2.84873949579832	0.0477133546836727\\
2.89915966386555	0.05093347319969\\
2.94957983193277	-0.00580225618680546\\
3	-4.03604567976218e-05\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.000153853984265774\\
-2.94957983193277	0.00392262516580554\\
-2.89915966386555	0.0210264053648714\\
-2.84873949579832	0.00496208707585025\\
-2.79831932773109	-0.00305219586202837\\
-2.74789915966387	-0.00418188753551239\\
-2.69747899159664	0.0406480750346743\\
-2.64705882352941	0.0608748118472968\\
-2.59663865546218	0.0338687047532348\\
-2.54621848739496	0.0375342985389516\\
-2.49579831932773	0.0137818366753203\\
-2.4453781512605	-0.0240622562446156\\
-2.39495798319328	0.000749965795235868\\
-2.34453781512605	0.0574129809409863\\
-2.29411764705882	0.0444058521732984\\
-2.2436974789916	0.0960823755102242\\
-2.19327731092437	0.0546356106849468\\
-2.14285714285714	0.0288649914607167\\
-2.09243697478992	0.0278155767084427\\
-2.04201680672269	0.0366922002790404\\
-1.99159663865546	0.013024964822019\\
-1.94117647058824	0.00555117556703436\\
-1.89075630252101	0.0233530547337621\\
-1.84033613445378	0.0469848238658376\\
-1.78991596638655	0.0842519211549274\\
-1.73949579831933	0.132490842569542\\
-1.6890756302521	0.124506445757455\\
-1.63865546218487	0.145775573311597\\
-1.58823529411765	0.146630909347734\\
-1.53781512605042	0.203301105203437\\
-1.48739495798319	0.238803833816022\\
-1.43697478991597	0.265961699761821\\
-1.38655462184874	0.278698828228238\\
-1.33613445378151	0.347708523540763\\
-1.28571428571429	0.37021143058905\\
-1.23529411764706	0.445911629092955\\
-1.18487394957983	0.473741265098394\\
-1.13445378151261	0.472009244380699\\
-1.08403361344538	0.528687596962703\\
-1.03361344537815	0.560926476593461\\
-0.983193277310924	0.592509789428554\\
-0.932773109243697	0.537384963192247\\
-0.882352941176471	0.575788423994787\\
-0.831932773109244	0.499507092067498\\
-0.781512605042017	0.532545764804912\\
-0.73109243697479	0.54646623887778\\
-0.680672268907563	0.560517529877393\\
-0.630252100840336	0.579479442278067\\
-0.579831932773109	0.594911838192776\\
-0.529411764705882	0.662933675093516\\
-0.478991596638656	0.703461035461544\\
-0.428571428571428	0.669700862702649\\
-0.378151260504202	0.664333813519947\\
-0.327731092436975	0.649394669928627\\
-0.277310924369748	0.668741014155844\\
-0.226890756302521	0.681854185467976\\
-0.176470588235294	0.677769867452088\\
-0.126050420168067	0.661656424329466\\
-0.0756302521008405	0.654774373009034\\
-0.0252100840336134	0.663657564478289\\
0.0252100840336134	0.644415675025343\\
0.0756302521008405	0.647358868697257\\
0.126050420168067	0.664545739366227\\
0.176470588235294	0.706186895756804\\
0.226890756302521	0.701965740986937\\
0.277310924369748	0.648886042396743\\
0.327731092436975	0.629570847290746\\
0.378151260504202	0.646429833592003\\
0.428571428571428	0.648829358512\\
0.478991596638656	0.626465127728165\\
0.529411764705882	0.610666522502965\\
0.579831932773109	0.633985319790736\\
0.630252100840336	0.649950865655828\\
0.680672268907563	0.61956224360825\\
0.73109243697479	0.674765797785345\\
0.781512605042017	0.711016253835674\\
0.831932773109244	0.683068983720454\\
0.882352941176471	0.653784526156272\\
0.932773109243697	0.600513716755861\\
0.983193277310924	0.619568445825656\\
1.03361344537815	0.576776990808129\\
1.08403361344538	0.573622108513361\\
1.13445378151261	0.471095673465543\\
1.18487394957983	0.456488824559461\\
1.23529411764706	0.419470774927058\\
1.28571428571429	0.370622367684237\\
1.33613445378151	0.291142933321012\\
1.38655462184874	0.291356899049943\\
1.43697478991597	0.257904838651277\\
1.48739495798319	0.28047200990029\\
1.53781512605042	0.183400788362447\\
1.58823529411765	0.16066256364205\\
1.63865546218487	0.134656368619362\\
1.6890756302521	0.111185806575745\\
1.73949579831933	0.0938743526278067\\
1.78991596638655	0.0919660829717922\\
1.84033613445378	0.0384109203060514\\
1.89075630252101	0.0937319007514927\\
1.94117647058824	0.0472729841507505\\
1.99159663865546	0.0680803763179972\\
2.04201680672269	0.0854245621339825\\
2.09243697478992	0.113094084062905\\
2.14285714285714	0.113020040566761\\
2.19327731092437	0.0898721765829919\\
2.2436974789916	0.0580719800727458\\
2.29411764705882	0.0897782776963109\\
2.34453781512605	0.0232158693108294\\
2.39495798319328	0.00774642947592551\\
2.4453781512605	0.0721326768870259\\
2.49579831932773	0.0805134537247237\\
2.54621848739496	0.050992404156643\\
2.59663865546218	0.000206851433102392\\
2.64705882352941	-0.00478995782005153\\
2.69747899159664	-0.0193944324621044\\
2.74789915966387	0.00661733960498823\\
2.79831932773109	-0.0270031714980112\\
2.84873949579832	-0.0172511279702804\\
2.89915966386555	0.0180925532970774\\
2.94957983193277	0.0570582458515026\\
3	2.94369755564162e-05\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.00219056472628369\\
-2.94957983193277	0.0255377501168715\\
-2.89915966386555	0.00334509754446527\\
-2.84873949579832	-0.0330582246906543\\
-2.79831932773109	-0.044638811869476\\
-2.74789915966387	-0.0238931275648618\\
-2.69747899159664	-0.0267578785656965\\
-2.64705882352941	-0.00724549068376497\\
-2.59663865546218	-0.0225237934284258\\
-2.54621848739496	-0.0206490655019829\\
-2.49579831932773	-0.085160609236878\\
-2.4453781512605	-0.061062080648646\\
-2.39495798319328	0.0058580784415663\\
-2.34453781512605	0.0466310891699519\\
-2.29411764705882	0.0557530990075793\\
-2.2436974789916	0.141216359217369\\
-2.19327731092437	0.10612742305723\\
-2.14285714285714	0.109036599725017\\
-2.09243697478992	0.112872558023577\\
-2.04201680672269	0.176442513299883\\
-1.99159663865546	0.123700572611804\\
-1.94117647058824	0.120442738265981\\
-1.89075630252101	0.128503426676191\\
-1.84033613445378	0.102920996455844\\
-1.78991596638655	0.109826922137264\\
-1.73949579831933	0.112146507033162\\
-1.6890756302521	0.156299978652747\\
-1.63865546218487	0.181510549691818\\
-1.58823529411765	0.232085384292418\\
-1.53781512605042	0.205178592325017\\
-1.48739495798319	0.235676060029289\\
-1.43697478991597	0.29607768252052\\
-1.38655462184874	0.329759795997047\\
-1.33613445378151	0.36661637428488\\
-1.28571428571429	0.379531039867909\\
-1.23529411764706	0.456186023163025\\
-1.18487394957983	0.424901021849539\\
-1.13445378151261	0.431213394143256\\
-1.08403361344538	0.515192172426951\\
-1.03361344537815	0.603020623600105\\
-0.983193277310924	0.588983363904336\\
-0.932773109243697	0.606639629114257\\
-0.882352941176471	0.578805809085643\\
-0.831932773109244	0.567761262315459\\
-0.781512605042017	0.610752586106575\\
-0.73109243697479	0.630937244624102\\
-0.680672268907563	0.63984879676508\\
-0.630252100840336	0.626772927198365\\
-0.579831932773109	0.6567197669865\\
-0.529411764705882	0.68383839135146\\
-0.478991596638656	0.604643437020205\\
-0.428571428571428	0.684757172383688\\
-0.378151260504202	0.657639309149463\\
-0.327731092436975	0.652941256953968\\
-0.277310924369748	0.60852614560581\\
-0.226890756302521	0.547175331196976\\
-0.176470588235294	0.570983965834804\\
-0.126050420168067	0.530841556905423\\
-0.0756302521008405	0.563233276152532\\
-0.0252100840336134	0.51269658622308\\
0.0252100840336134	0.592678779813289\\
0.0756302521008405	0.600895335787703\\
0.126050420168067	0.607110507178676\\
0.176470588235294	0.654520284199337\\
0.226890756302521	0.655958293971177\\
0.277310924369748	0.596978282678001\\
0.327731092436975	0.662148220917188\\
0.378151260504202	0.678479504271134\\
0.428571428571428	0.691587074408499\\
0.478991596638656	0.672546656927538\\
0.529411764705882	0.769465501001836\\
0.579831932773109	0.752065929467765\\
0.630252100840336	0.773806626651093\\
0.680672268907563	0.724185057767093\\
0.73109243697479	0.656551108412174\\
0.781512605042017	0.604934346845448\\
0.831932773109244	0.635415473653384\\
0.882352941176471	0.657173156887474\\
0.932773109243697	0.648576820533751\\
0.983193277310924	0.567443986244756\\
1.03361344537815	0.559437130618153\\
1.08403361344538	0.536816060059397\\
1.13445378151261	0.54065711738517\\
1.18487394957983	0.492531306649214\\
1.23529411764706	0.385524705730957\\
1.28571428571429	0.349032852165805\\
1.33613445378151	0.320435105108867\\
1.38655462184874	0.285923519610032\\
1.43697478991597	0.306348365607474\\
1.48739495798319	0.311083157346604\\
1.53781512605042	0.274548975017352\\
1.58823529411765	0.227059649921333\\
1.63865546218487	0.186517734726267\\
1.6890756302521	0.137043835518632\\
1.73949579831933	0.094212966082668\\
1.78991596638655	0.0497455451769193\\
1.84033613445378	0.0850123793039927\\
1.89075630252101	0.112878445419735\\
1.94117647058824	0.142653484805854\\
1.99159663865546	0.135769584933456\\
2.04201680672269	0.0904559729917656\\
2.09243697478992	0.0833004823490695\\
2.14285714285714	0.0985474706016307\\
2.19327731092437	0.124399416494244\\
2.2436974789916	0.0914112357770886\\
2.29411764705882	0.0749569127644693\\
2.34453781512605	0.0197831755080979\\
2.39495798319328	0.0227389374651995\\
2.4453781512605	-0.0328880703701929\\
2.49579831932773	-0.0553548261846798\\
2.54621848739496	-0.0153975378061304\\
2.59663865546218	-0.0382242812881007\\
2.64705882352941	-0.0305477403968933\\
2.69747899159664	-0.0392524647658875\\
2.74789915966387	-0.0292326314531318\\
2.79831932773109	-0.0634362837792159\\
2.84873949579832	-0.0856972080148065\\
2.89915966386555	-0.0974261132309229\\
2.94957983193277	-0.0722641651884358\\
3	0.000150623000072469\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.00041567152417755\\
-2.94957983193277	0.0213361090324149\\
-2.89915966386555	-0.0350673487153765\\
-2.84873949579832	-0.0289878218818685\\
-2.79831932773109	-0.0232530252157055\\
-2.74789915966387	-0.0374484670912791\\
-2.69747899159664	-0.0275992681539535\\
-2.64705882352941	-0.0466130311915498\\
-2.59663865546218	-0.033270487830067\\
-2.54621848739496	0.0210017046655133\\
-2.49579831932773	-0.017205553127301\\
-2.4453781512605	-0.00882128782813121\\
-2.39495798319328	0.0225919895860221\\
-2.34453781512605	0.0640346862372935\\
-2.29411764705882	0.034306680056361\\
-2.2436974789916	0.0673689100809794\\
-2.19327731092437	0.0767025300020114\\
-2.14285714285714	0.0773470153035862\\
-2.09243697478992	0.101222810650293\\
-2.04201680672269	0.113225156201078\\
-1.99159663865546	0.103191811244223\\
-1.94117647058824	0.153412504131889\\
-1.89075630252101	0.166878867899767\\
-1.84033613445378	0.123688939188285\\
-1.78991596638655	0.151464062724303\\
-1.73949579831933	0.181371120895715\\
-1.6890756302521	0.143444398392421\\
-1.63865546218487	0.149043966747885\\
-1.58823529411765	0.22154310621506\\
-1.53781512605042	0.263092236832385\\
-1.48739495798319	0.233153737263781\\
-1.43697478991597	0.228815847829306\\
-1.38655462184874	0.256588438166553\\
-1.33613445378151	0.325025054047649\\
-1.28571428571429	0.346425886809624\\
-1.23529411764706	0.412116947617729\\
-1.18487394957983	0.458448526387163\\
-1.13445378151261	0.495238233957383\\
-1.08403361344538	0.546317641367862\\
-1.03361344537815	0.601620293251513\\
-0.983193277310924	0.609019427919954\\
-0.932773109243697	0.636053346353886\\
-0.882352941176471	0.631075362622311\\
-0.831932773109244	0.695951956476744\\
-0.781512605042017	0.715050359222811\\
-0.73109243697479	0.706904080046211\\
-0.680672268907563	0.648052838563491\\
-0.630252100840336	0.673087558590979\\
-0.579831932773109	0.662882215605617\\
-0.529411764705882	0.696130802267534\\
-0.478991596638656	0.722745117459084\\
-0.428571428571428	0.711854681724095\\
-0.378151260504202	0.601233674778181\\
-0.327731092436975	0.626683362948687\\
-0.277310924369748	0.659249732332484\\
-0.226890756302521	0.679633796628391\\
-0.176470588235294	0.716887121423476\\
-0.126050420168067	0.728389277539319\\
-0.0756302521008405	0.755531510827482\\
-0.0252100840336134	0.713700060455334\\
0.0252100840336134	0.739301157539983\\
0.0756302521008405	0.709881237086495\\
0.126050420168067	0.742046049700286\\
0.176470588235294	0.753681865316337\\
0.226890756302521	0.695725936634556\\
0.277310924369748	0.734048791513401\\
0.327731092436975	0.63848192447721\\
0.378151260504202	0.581086106201188\\
0.428571428571428	0.597042315590982\\
0.478991596638656	0.566270688883333\\
0.529411764705882	0.536363686314035\\
0.579831932773109	0.490700712985739\\
0.630252100840336	0.492526083651948\\
0.680672268907563	0.532393973392959\\
0.73109243697479	0.587154732319061\\
0.781512605042017	0.575557798194349\\
0.831932773109244	0.534004006866638\\
0.882352941176471	0.586318939146385\\
0.932773109243697	0.544355155950166\\
0.983193277310924	0.58526961772472\\
1.03361344537815	0.543487679595222\\
1.08403361344538	0.502583669214741\\
1.13445378151261	0.497112592468477\\
1.18487394957983	0.457075481915181\\
1.23529411764706	0.485816625604388\\
1.28571428571429	0.439702656797782\\
1.33613445378151	0.408341938876829\\
1.38655462184874	0.369843472233924\\
1.43697478991597	0.318379816037721\\
1.48739495798319	0.334751450115631\\
1.53781512605042	0.28876305809928\\
1.58823529411765	0.287472871895843\\
1.63865546218487	0.181530386971389\\
1.6890756302521	0.179838321433929\\
1.73949579831933	0.19054420114004\\
1.78991596638655	0.134202402810828\\
1.84033613445378	0.186949905552243\\
1.89075630252101	0.206671980474006\\
1.94117647058824	0.161881858332731\\
1.99159663865546	0.133038365665813\\
2.04201680672269	0.0803229868534576\\
2.09243697478992	0.0894158357845749\\
2.14285714285714	0.104712535331997\\
2.19327731092437	0.0998665449817385\\
2.2436974789916	0.0793816165120032\\
2.29411764705882	0.0512315903762186\\
2.34453781512605	0.0536539497808118\\
2.39495798319328	-0.0236049027719317\\
2.4453781512605	-0.0381322904709203\\
2.49579831932773	-0.0782972391784403\\
2.54621848739496	-0.0509038975249434\\
2.59663865546218	0.0355203098076307\\
2.64705882352941	-0.0270099928007454\\
2.69747899159664	0.012665039578783\\
2.74789915966387	-0.0796288768060262\\
2.79831932773109	-0.0725704539851569\\
2.84873949579832	-0.0275160336996023\\
2.89915966386555	-0.0152103529946667\\
2.94957983193277	0.0231761567192573\\
3	5.81277431157468e-05\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	-0.0007290180396699\\
-2.94957983193277	-0.030128816713764\\
-2.89915966386555	-0.0350893398049708\\
-2.84873949579832	-0.0257853405933786\\
-2.79831932773109	-0.021071374026683\\
-2.74789915966387	-0.00656524094256044\\
-2.69747899159664	0.0209602363315916\\
-2.64705882352941	0.00380404194049458\\
-2.59663865546218	0.0710546057824896\\
-2.54621848739496	0.000103535256620761\\
-2.49579831932773	0.0255828987700936\\
-2.4453781512605	0.0380250161661782\\
-2.39495798319328	0.0503852577636835\\
-2.34453781512605	0.0134521087417239\\
-2.29411764705882	0.0434017200274922\\
-2.2436974789916	0.00998892864146925\\
-2.19327731092437	0.0114611199787654\\
-2.14285714285714	-0.00607573833862719\\
-2.09243697478992	-0.0282944263443022\\
-2.04201680672269	0.0239169122323985\\
-1.99159663865546	0.020756175302739\\
-1.94117647058824	0.0256721327242866\\
-1.89075630252101	0.0490074108332105\\
-1.84033613445378	-0.00145669510586335\\
-1.78991596638655	0.0691155811172223\\
-1.73949579831933	0.0819647590605394\\
-1.6890756302521	0.146634327677974\\
-1.63865546218487	0.213624444604449\\
-1.58823529411765	0.214098672946747\\
-1.53781512605042	0.218125564864871\\
-1.48739495798319	0.200272881124312\\
-1.43697478991597	0.217949492590837\\
-1.38655462184874	0.25385947865064\\
-1.33613445378151	0.247917071313983\\
-1.28571428571429	0.251912830751186\\
-1.23529411764706	0.300232362201927\\
-1.18487394957983	0.316400892894343\\
-1.13445378151261	0.396652180906681\\
-1.08403361344538	0.499417740591331\\
-1.03361344537815	0.545874828198498\\
-0.983193277310924	0.567586070668966\\
-0.932773109243697	0.580636332639573\\
-0.882352941176471	0.602188215002748\\
-0.831932773109244	0.585285311596448\\
-0.781512605042017	0.591487551004091\\
-0.73109243697479	0.626956919557818\\
-0.680672268907563	0.697622585655502\\
-0.630252100840336	0.739215128255766\\
-0.579831932773109	0.690196677401189\\
-0.529411764705882	0.68443806416099\\
-0.478991596638656	0.648095858525433\\
-0.428571428571428	0.663658639664384\\
-0.378151260504202	0.653523645715349\\
-0.327731092436975	0.644172804754744\\
-0.277310924369748	0.676188111114103\\
-0.226890756302521	0.628525073924003\\
-0.176470588235294	0.63902975368128\\
-0.126050420168067	0.659400978323708\\
-0.0756302521008405	0.667172942525875\\
-0.0252100840336134	0.615336396852529\\
0.0252100840336134	0.614600020726254\\
0.0756302521008405	0.623920822259733\\
0.126050420168067	0.640816445789375\\
0.176470588235294	0.708753546622156\\
0.226890756302521	0.662732055533949\\
0.277310924369748	0.673644249171925\\
0.327731092436975	0.660598429388555\\
0.378151260504202	0.655536564407553\\
0.428571428571428	0.664191620373017\\
0.478991596638656	0.6479798832088\\
0.529411764705882	0.640433889915856\\
0.579831932773109	0.624205329744286\\
0.630252100840336	0.598035413222691\\
0.680672268907563	0.556499600734973\\
0.73109243697479	0.561576851915604\\
0.781512605042017	0.547536517739019\\
0.831932773109244	0.534478382908034\\
0.882352941176471	0.492376367945233\\
0.932773109243697	0.551471900408144\\
0.983193277310924	0.58140217549267\\
1.03361344537815	0.564847815359204\\
1.08403361344538	0.559918444551099\\
1.13445378151261	0.525099800481958\\
1.18487394957983	0.548605315985763\\
1.23529411764706	0.453422093342917\\
1.28571428571429	0.401447623035958\\
1.33613445378151	0.405259047580877\\
1.38655462184874	0.374176323370805\\
1.43697478991597	0.315411227800342\\
1.48739495798319	0.303113520812523\\
1.53781512605042	0.315065154199384\\
1.58823529411765	0.243351962424738\\
1.63865546218487	0.205414608754753\\
1.6890756302521	0.123393382939447\\
1.73949579831933	0.13972588747087\\
1.78991596638655	0.19735282721029\\
1.84033613445378	0.266552177214126\\
1.89075630252101	0.244908953621558\\
1.94117647058824	0.181861077137089\\
1.99159663865546	0.137064120402035\\
2.04201680672269	0.154101218621831\\
2.09243697478992	0.0929100261871405\\
2.14285714285714	0.120888047568618\\
2.19327731092437	-0.00784764560235189\\
2.2436974789916	0.016935091052023\\
2.29411764705882	0.0177557107890882\\
2.34453781512605	0.0447298798627764\\
2.39495798319328	0.0263917709114324\\
2.4453781512605	0.0464270946474199\\
2.49579831932773	0.0815554836402526\\
2.54621848739496	0.0516150100197922\\
2.59663865546218	0.0385124403925599\\
2.64705882352941	0.0129036425951743\\
2.69747899159664	-0.0208085642492026\\
2.74789915966387	-0.0398491444895825\\
2.79831932773109	0.00130938373692534\\
2.84873949579832	0.0166673162860311\\
2.89915966386555	0.0173346324516109\\
2.94957983193277	0.0183165025341347\\
3	-0.000101872631191594\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-3	0.0102045577226529\\
-2.94957983193277	0.0111271980951698\\
-2.89915966386555	0.0119912374472861\\
-2.84873949579832	0.012855674583368\\
-2.79831932773109	0.0138053808349914\\
-2.74789915966387	0.014946125571753\\
-2.69747899159664	0.0164028402572257\\
-2.64705882352941	0.0183217140542372\\
-2.59663865546218	0.0208747130426622\\
-2.54621848739496	0.0242633645947168\\
-2.49579831932773	0.0287169357099211\\
-2.4453781512605	0.0344784999124889\\
-2.39495798319328	0.0417717790834379\\
-2.34453781512605	0.0507441965054587\\
-2.29411764705882	0.0613898554885423\\
-2.2436974789916	0.0734707170578865\\
-2.19327731092437	0.0864700907641472\\
-2.14285714285714	0.099617973282199\\
-2.09243697478992	0.112010406063451\\
-2.04201680672269	0.122804609281144\\
-1.99159663865546	0.131428296098648\\
-1.94117647058824	0.13772571328051\\
-1.89075630252101	0.141989992334601\\
-1.84033613445378	0.144885415413673\\
-1.78991596638655	0.147309155436596\\
-1.73949579831933	0.150254825466249\\
-1.6890756302521	0.154721039434123\\
-1.63865546218487	0.161676368243538\\
-1.58823529411765	0.172065786825856\\
-1.53781512605042	0.186829523793366\\
-1.48739495798319	0.206900231405027\\
-1.43697478991597	0.233144025640458\\
-1.38655462184874	0.266215302260923\\
-1.33613445378151	0.306311021761882\\
-1.28571428571429	0.352847223096489\\
-1.23529411764706	0.404141695118778\\
-1.18487394957983	0.457253036324327\\
-1.13445378151261	0.508149965931134\\
-1.08403361344538	0.552310079656357\\
-1.03361344537815	0.585664433009511\\
-0.983193277310924	0.605595183617285\\
-0.932773109243697	0.611602365287902\\
-0.882352941176471	0.605375661339498\\
-0.831932773109244	0.59028042989639\\
-0.781512605042017	0.570519011758564\\
-0.73109243697479	0.550310334974327\\
-0.680672268907563	0.533332014581256\\
-0.630252100840336	0.522492449851584\\
-0.579831932773109	0.51995799021203\\
-0.529411764705882	0.527299613762329\\
-0.478991596638656	0.545629177466518\\
-0.428571428571428	0.575630199252413\\
-0.378151260504202	0.617428398464757\\
-0.327731092436975	0.670291853318414\\
-0.277310924369748	0.732212575111215\\
-0.226890756302521	0.799507966550318\\
-0.176470588235294	0.866670497647295\\
-0.126050420168067	0.926723739456972\\
-0.0756302521008405	0.972231817691639\\
-0.0252100840336134	0.996832733505494\\
0.0252100840336134	0.996832733505494\\
0.0756302521008405	0.972231817691639\\
0.126050420168067	0.926723739456972\\
0.176470588235294	0.866670497647295\\
0.226890756302521	0.799507966550318\\
0.277310924369748	0.732212575111215\\
0.327731092436975	0.670291853318414\\
0.378151260504202	0.617428398464757\\
0.428571428571428	0.575630199252413\\
0.478991596638656	0.545629177466518\\
0.529411764705882	0.527299613762329\\
0.579831932773109	0.51995799021203\\
0.630252100840336	0.522492449851584\\
0.680672268907563	0.533332014581256\\
0.73109243697479	0.550310334974327\\
0.781512605042017	0.570519011758564\\
0.831932773109244	0.59028042989639\\
0.882352941176471	0.605375661339498\\
0.932773109243697	0.611602365287902\\
0.983193277310924	0.605595183617285\\
1.03361344537815	0.585664433009511\\
1.08403361344538	0.552310079656357\\
1.13445378151261	0.508149965931133\\
1.18487394957983	0.457253036324327\\
1.23529411764706	0.404141695118778\\
1.28571428571429	0.352847223096489\\
1.33613445378151	0.306311021761882\\
1.38655462184874	0.266215302260922\\
1.43697478991597	0.233144025640458\\
1.48739495798319	0.206900231405027\\
1.53781512605042	0.186829523793366\\
1.58823529411765	0.172065786825856\\
1.63865546218487	0.161676368243538\\
1.6890756302521	0.154721039434123\\
1.73949579831933	0.150254825466249\\
1.78991596638655	0.147309155436596\\
1.84033613445378	0.144885415413673\\
1.89075630252101	0.141989992334601\\
1.94117647058824	0.13772571328051\\
1.99159663865546	0.131428296098648\\
2.04201680672269	0.122804609281144\\
2.09243697478992	0.112010406063451\\
2.14285714285714	0.0996179732821989\\
2.19327731092437	0.0864700907641472\\
2.2436974789916	0.0734707170578865\\
2.29411764705882	0.0613898554885423\\
2.34453781512605	0.0507441965054588\\
2.39495798319328	0.0417717790834378\\
2.4453781512605	0.0344784999124889\\
2.49579831932773	0.0287169357099211\\
2.54621848739496	0.0242633645947168\\
2.59663865546218	0.0208747130426622\\
2.64705882352941	0.0183217140542372\\
2.69747899159664	0.0164028402572257\\
2.74789915966387	0.014946125571753\\
2.79831932773109	0.0138053808349914\\
2.84873949579832	0.012855674583368\\
2.89915966386555	0.011991237447286\\
2.94957983193277	0.0111271980951698\\
3	0.0102045577226529\\
};
\end{axis}
\end{tikzpicture}%

==> fig/quadrature_Wiener_rough.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
axis on top,
xmin=-3,
xmax=3,
xlabel={$x$},
ymin=-0.1,
ymax=1.2,
ytick={0,0.5,1},
yticklabels={\empty}
]
\addplot [forget plot] graphics [xmin=-3.02521008403361,xmax=3.02521008403361,ymin=-0.102610441767068,ymax=1.20261044176707] {./fig/quadrature_Wiener_rough-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
-3	-0\\
-2.94957983193277	-0\\
-2.89915966386555	-0\\
-2.84873949579832	-0\\
-2.79831932773109	-0\\
-2.74789915966387	-0\\
-2.69747899159664	-0\\
-2.64705882352941	-0\\
-2.59663865546218	-0\\
-2.54621848739496	-0\\
-2.49579831932773	-0\\
-2.4453781512605	-0\\
-2.39495798319328	-0\\
-2.34453781512605	-0\\
-2.29411764705882	-0\\
-2.2436974789916	-0\\
-2.19327731092437	-0\\
-2.14285714285714	-0\\
-2.09243697478992	-0\\
-2.04201680672269	-0\\
-1.99159663865546	-0\\
-1.94117647058824	-0\\
-1.89075630252101	-0\\
-1.84033613445378	-0\\
-1.78991596638655	-0\\
-1.73949579831933	-0\\
-1.6890756302521	-0\\
-1.63865546218487	-0\\
-1.58823529411765	-0\\
-1.53781512605042	-0\\
-1.48739495798319	-0\\
-1.43697478991597	-0\\
-1.38655462184874	-0\\
-1.33613445378151	-0\\
-1.28571428571429	-0\\
-1.23529411764706	-0\\
-1.18487394957983	-0\\
-1.13445378151261	-0\\
-1.08403361344538	-0\\
-1.03361344537815	-0\\
-0.983193277310924	-0\\
-0.932773109243697	-0\\
-0.882352941176471	-0\\
-0.831932773109244	-0\\
-0.781512605042017	-0\\
-0.73109243697479	-0\\
-0.680672268907563	-0\\
-0.630252100840336	-0\\
-0.579831932773109	-0\\
-0.529411764705882	-0\\
-0.478991596638656	-0\\
-0.428571428571428	-0\\
-0.378151260504202	-0\\
-0.327731092436975	-0\\
-0.277310924369748	-0\\
-0.226890756302521	-0\\
-0.176470588235294	-0\\
-0.126050420168067	-0\\
-0.0756302521008405	-0\\
-0.0252100840336134	-0\\
0.0252100840336134	0\\
0.0756302521008405	0\\
0.126050420168067	0\\
0.176470588235294	0\\
0.226890756302521	0\\
0.277310924369748	0\\
0.327731092436975	0\\
0.378151260504202	0\\
0.428571428571428	0\\
0.478991596638656	0\\
0.529411764705882	0\\
0.579831932773109	0\\
0.630252100840336	0\\
0.680672268907563	0\\
0.73109243697479	0\\
0.781512605042017	0\\
0.831932773109244	0\\
0.882352941176471	0\\
0.932773109243697	0\\
0.983193277310924	0\\
1.03361344537815	0\\
1.08403361344538	0\\
1.13445378151261	0\\
1.18487394957983	0\\
1.23529411764706	0\\
1.28571428571429	0\\
1.33613445378151	0\\
1.38655462184874	0\\
1.43697478991597	0\\
1.48739495798319	0\\
1.53781512605042	0\\
1.58823529411765	0\\
1.63865546218487	0\\
1.6890756302521	0\\
1.73949579831933	0\\
1.78991596638655	0\\
1.84033613445378	0\\
1.89075630252101	0\\
1.94117647058824	0\\
1.99159663865546	0\\
2.04201680672269	0\\
2.09243697478992	0\\
2.14285714285714	0\\
2.19327731092437	0\\
2.2436974789916	0\\
2.29411764705882	0\\
2.34453781512605	0\\
2.39495798319328	0\\
2.4453781512605	0\\
2.49579831932773	0\\
2.54621848739496	0\\
2.59663865546218	0\\
2.64705882352941	0\\
2.69747899159664	0\\
2.74789915966387	0\\
2.79831932773109	0\\
2.84873949579832	0\\
2.89915966386555	0\\
2.94957983193277	0\\
3	0\\
};
\addplot [color=mycolor1,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
-2.9999	0.374008182570302\\
-2.33324444444444	0.603433820748965\\
-1.66658888888889	0.865708306998991\\
-0.999933333333333	0.408246105557758\\
-0.333277777777778	0.406671511346229\\
0.333377777777778	0.382046982525132\\
1.00003333333333	0.108025399052643\\
1.66668888888889	0.400788380536341\\
2.33334444444444	0.515438502048802\\
3	0.483263154383927\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.373993894952813\\
-2.94957983193277	0.391325576201651\\
-2.89915966386555	0.4086773842523\\
-2.84873949579832	0.426029192302949\\
-2.79831932773109	0.443381000353599\\
-2.74789915966387	0.460732808404248\\
-2.69747899159664	0.478084616454897\\
-2.64705882352941	0.495436424505546\\
-2.59663865546218	0.512788232556195\\
-2.54621848739496	0.530140040606845\\
-2.49579831932773	0.547491848657494\\
-2.4453781512605	0.564843656708143\\
-2.39495798319328	0.582195464758792\\
-2.34453781512605	0.599547272809442\\
-2.29411764705882	0.618827018326641\\
-2.2436974789916	0.638663234444951\\
-2.19327731092437	0.658499450563261\\
-2.14285714285714	0.678335666681571\\
-2.09243697478992	0.698171882799881\\
-2.04201680672269	0.718008098918191\\
-1.99159663865546	0.7378443150365\\
-1.94117647058824	0.75768053115481\\
-1.89075630252101	0.777516747273121\\
-1.84033613445378	0.79735296339143\\
-1.78991596638655	0.81718917950974\\
-1.73949579831933	0.83702539562805\\
-1.6890756302521	0.85686161174636\\
-1.63865546218487	0.846540257220771\\
-1.58823529411765	0.811941698956528\\
-1.53781512605042	0.777343140692285\\
-1.48739495798319	0.742744582428041\\
-1.43697478991597	0.708146024163797\\
-1.38655462184874	0.673547465899553\\
-1.33613445378151	0.63894890763531\\
-1.28571428571429	0.604350349371066\\
-1.23529411764706	0.569751791106822\\
-1.18487394957983	0.535153232842579\\
-1.13445378151261	0.500554674578335\\
-1.08403361344538	0.465956116314091\\
-1.03361344537815	0.431357558049848\\
-0.983193277310924	0.408206566705807\\
-0.932773109243697	0.408087477763817\\
-0.882352941176471	0.407968388821826\\
-0.831932773109244	0.407849299879836\\
-0.781512605042017	0.407730210937846\\
-0.73109243697479	0.407611121995856\\
-0.680672268907563	0.407492033053866\\
-0.630252100840336	0.407372944111876\\
-0.579831932773109	0.407253855169885\\
-0.529411764705882	0.407134766227895\\
-0.478991596638656	0.407015677285904\\
-0.428571428571428	0.406896588343915\\
-0.378151260504202	0.406777499401925\\
-0.327731092436975	0.406466631162005\\
-0.277310924369748	0.404604240799561\\
-0.226890756302521	0.402741850437119\\
-0.176470588235294	0.400879460074675\\
-0.126050420168067	0.399017069712232\\
-0.0756302521008405	0.397154679349789\\
-0.0252100840336134	0.395292288987345\\
0.0252100840336134	0.393429898624901\\
0.0756302521008405	0.391567508262459\\
0.126050420168067	0.389705117900015\\
0.176470588235294	0.387842727537572\\
0.226890756302521	0.385980337175129\\
0.277310924369748	0.384117946812686\\
0.327731092436975	0.382255556450241\\
0.378151260504202	0.363643324846096\\
0.428571428571428	0.342918657995885\\
0.478991596638656	0.322193991145675\\
0.529411764705882	0.301469324295465\\
0.579831932773109	0.280744657445256\\
0.630252100840336	0.260019990595045\\
0.680672268907563	0.239295323744836\\
0.73109243697479	0.218570656894625\\
0.781512605042017	0.197845990044415\\
0.831932773109244	0.177121323194205\\
0.882352941176471	0.156396656343995\\
0.932773109243697	0.135671989493785\\
0.983193277310924	0.114947322643576\\
1.03361344537815	0.122772165413279\\
1.08403361344538	0.144914272543803\\
1.13445378151261	0.167056379674328\\
1.18487394957983	0.189198486804851\\
1.23529411764706	0.211340593935376\\
1.28571428571429	0.233482701065901\\
1.33613445378151	0.255624808196425\\
1.38655462184874	0.27776691532695\\
1.43697478991597	0.299909022457475\\
1.48739495798319	0.322051129587999\\
1.53781512605042	0.344193236718524\\
1.58823529411765	0.366335343849049\\
1.63865546218487	0.388477450979573\\
1.6890756302521	0.404638408629815\\
1.73949579831933	0.413309570742564\\
1.78991596638655	0.421980732855312\\
1.84033613445378	0.430651894968059\\
1.89075630252101	0.439323057080808\\
1.94117647058824	0.447994219193556\\
1.99159663865546	0.456665381306304\\
2.04201680672269	0.465336543419051\\
2.09243697478992	0.4740077055318\\
2.14285714285714	0.482678867644548\\
2.19327731092437	0.491350029757296\\
2.2436974789916	0.500021191870044\\
2.29411764705882	0.508692353982792\\
2.34453781512605	0.514898267155053\\
2.39495798319328	0.51246479694189\\
2.4453781512605	0.510031326728726\\
2.49579831932773	0.507597856515563\\
2.54621848739496	0.505164386302399\\
2.59663865546218	0.502730916089236\\
2.64705882352941	0.500297445876072\\
2.69747899159664	0.497863975662909\\
2.74789915966387	0.495430505449745\\
2.79831932773109	0.492997035236582\\
2.84873949579832	0.490563565023418\\
2.89915966386555	0.488130094810254\\
2.94957983193277	0.485696624597091\\
3	0.483263154383927\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.37725985406033\\
-2.94957983193277	0.461769445708632\\
-2.89915966386555	0.504185657920078\\
-2.84873949579832	0.537688524635516\\
-2.79831932773109	0.565856578429323\\
-2.74789915966387	0.590035602353504\\
-2.69747899159664	0.610842450089139\\
-2.64705882352941	0.628539981293122\\
-2.59663865546218	0.643152935746217\\
-2.54621848739496	0.654477643190353\\
-2.49579831932773	0.66199603008629\\
-2.4453781512605	0.664588632938607\\
-2.39495798319328	0.65948322298625\\
-2.34453781512605	0.633959762264706\\
-2.29411764705882	0.681505371593113\\
-2.2436974789916	0.729595459140232\\
-2.19327731092437	0.767105378476715\\
-2.14285714285714	0.798786113911643\\
-2.09243697478992	0.826265042133154\\
-2.04201680672269	0.850272566059244\\
-1.99159663865546	0.871134996024734\\
-1.94117647058824	0.888926127570766\\
-1.89075630252101	0.903496476154102\\
-1.84033613445378	0.91441218844159\\
-1.78991596638655	0.920732971307391\\
-1.73949579831933	0.920249526986683\\
-1.6890756302521	0.905003899093718\\
-1.63865546218487	0.899969829761966\\
-1.58823529411765	0.89782193343295\\
-1.53781512605042	0.882617043895256\\
-1.48739495798319	0.860965812702152\\
-1.43697478991597	0.834859908365699\\
-1.38655462184874	0.805164494363253\\
-1.33613445378151	0.772276175978168\\
-1.28571428571429	0.736319146273954\\
-1.23529411764706	0.697195311139404\\
-1.18487394957983	0.65454512038385\\
-1.13445378151261	0.607575604274879\\
-1.08403361344538	0.554494359721277\\
-1.03361344537815	0.489761721156776\\
-0.983193277310924	0.449929084754591\\
-0.932773109243697	0.488349959011756\\
-0.882352941176471	0.509604247896725\\
-0.831932773109244	0.523625438931813\\
-0.781512605042017	0.53288957122602\\
-0.73109243697479	0.538424351952847\\
-0.680672268907563	0.540705475941168\\
-0.630252100840336	0.53990983018541\\
-0.579831932773109	0.535988914669319\\
-0.529411764705882	0.528649742624424\\
-0.478991596638656	0.517222519192602\\
-0.428571428571428	0.500233028642009\\
-0.378151260504202	0.473593057036836\\
-0.327731092436975	0.430689014186509\\
-0.277310924369748	0.478554380455172\\
-0.226890756302521	0.500399451476951\\
-0.176470588235294	0.513980633794044\\
-0.126050420168067	0.522440035657049\\
-0.0756302521008405	0.527004847307341\\
-0.0252100840336134	0.528241107277191\\
0.0252100840336134	0.526381750890303\\
0.0756302521008405	0.521426995120403\\
0.126050420168067	0.513144423646965\\
0.176470588235294	0.500968863552384\\
0.226890756302521	0.483675105029233\\
0.277310924369748	0.45812806269265\\
0.327731092436975	0.40669346571304\\
0.378151260504202	0.430389758838863\\
0.428571428571428	0.436214275623273\\
0.478991596638656	0.432373583885318\\
0.529411764705882	0.422966228017922\\
0.579831932773109	0.409468925328538\\
0.630252100840336	0.392552481857011\\
0.680672268907563	0.372510450168945\\
0.73109243697479	0.349391768135712\\
0.781512605042017	0.32302003269938\\
0.831932773109244	0.292920301310999\\
0.882352941176471	0.258066466421879\\
0.932773109243697	0.215987503560031\\
0.983193277310924	0.156791054411313\\
1.03361344537815	0.181094166262665\\
1.08403361344538	0.233407456082168\\
1.13445378151261	0.274047574884524\\
1.18487394957983	0.308570479928576\\
1.23529411764706	0.338771807545808\\
1.28571428571429	0.365445727070148\\
1.33613445378151	0.388952415361033\\
1.38655462184874	0.409390416277028\\
1.43697478991597	0.42663599568158\\
1.48739495798319	0.440293211998636\\
1.53781512605042	0.449498217289897\\
1.58823529411765	0.45226305988726\\
1.63865546218487	0.44199838523919\\
1.6890756302521	0.452677259074626\\
1.73949579831933	0.496483610164078\\
1.78991596638655	0.525492061150321\\
1.84033613445378	0.547689298848936\\
1.89075630252101	0.565288914752743\\
1.94117647058824	0.579232648249035\\
1.99159663865546	0.589955057549239\\
2.04201680672269	0.59760609734215\\
2.09243697478992	0.602112414918916\\
2.14285714285714	0.603148294510338\\
2.19327731092437	0.59998443324744\\
2.2436974789916	0.590996292881361\\
2.29411764705882	0.571445751950171\\
2.34453781512605	0.549160674509183\\
2.39495798319328	0.589696294216557\\
2.4453781512605	0.609740806493423\\
2.49579831932773	0.622078165340612\\
2.54621848739496	0.629486493879786\\
2.59663865546218	0.633087029587457\\
2.64705882352941	0.633398650943162\\
2.69747899159664	0.630625528170908\\
2.74789915966387	0.624743356429183\\
2.79831932773109	0.615489817075344\\
2.84873949579832	0.602248990871377\\
2.89915966386555	0.583677316963249\\
2.94957983193277	0.556204734382707\\
3	0.483263154383927\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.370727935845296\\
-2.94957983193277	0.32088170669467\\
-2.89915966386555	0.313169110584521\\
-2.84873949579832	0.314369859970382\\
-2.79831932773109	0.320905422277874\\
-2.74789915966387	0.331430014454993\\
-2.69747899159664	0.345326782820654\\
-2.64705882352941	0.36233286771797\\
-2.59663865546218	0.382423529366174\\
-2.54621848739496	0.405802438023337\\
-2.49579831932773	0.432987667228697\\
-2.4453781512605	0.465098680477678\\
-2.39495798319328	0.504907706531335\\
-2.34453781512605	0.565134783354177\\
-2.29411764705882	0.55614866506017\\
-2.2436974789916	0.547731009749669\\
-2.19327731092437	0.549893522649807\\
-2.14285714285714	0.557885219451498\\
-2.09243697478992	0.570078723466608\\
-2.04201680672269	0.585743631777139\\
-1.99159663865546	0.604553634048267\\
-1.94117647058824	0.626434934738854\\
-1.89075630252101	0.65153701839214\\
-1.84033613445378	0.68029373834127\\
-1.78991596638655	0.71364538771209\\
-1.73949579831933	0.753801264269417\\
-1.6890756302521	0.808719324399002\\
-1.63865546218487	0.793110684679577\\
-1.58823529411765	0.726061464480105\\
-1.53781512605042	0.672069237489314\\
-1.48739495798319	0.62452335215393\\
-1.43697478991597	0.581432139961895\\
-1.38655462184874	0.541930437435853\\
-1.33613445378151	0.505621639292452\\
-1.28571428571429	0.472381552468179\\
-1.23529411764706	0.442308271074241\\
-1.18487394957983	0.415761345301308\\
-1.13445378151261	0.393533744881792\\
-1.08403361344538	0.377417872906904\\
-1.03361344537815	0.37295339494292\\
-0.983193277310924	0.366484048657022\\
-0.932773109243697	0.327824996515878\\
-0.882352941176471	0.306332529746927\\
-0.831932773109244	0.29207316082786\\
-0.781512605042017	0.282570850649671\\
-0.73109243697479	0.276797892038865\\
-0.680672268907563	0.274278590166563\\
-0.630252100840336	0.274836058038341\\
-0.579831932773109	0.278518795670451\\
-0.529411764705882	0.285619789831366\\
-0.478991596638656	0.296808835379206\\
-0.428571428571428	0.313560148045821\\
-0.378151260504202	0.339961941767014\\
-0.327731092436975	0.382244248137501\\
-0.277310924369748	0.330654101143951\\
-0.226890756302521	0.305084249397286\\
-0.176470588235294	0.287778286355306\\
-0.126050420168067	0.275594103767415\\
-0.0756302521008405	0.267304511392236\\
-0.0252100840336134	0.262343470697498\\
0.0252100840336134	0.260478046359499\\
0.0756302521008405	0.261708021404514\\
0.126050420168067	0.266265812153066\\
0.176470588235294	0.27471659152276\\
0.226890756302521	0.288285569321025\\
0.277310924369748	0.310107830932722\\
0.327731092436975	0.357817647187443\\
0.378151260504202	0.296896890853328\\
0.428571428571428	0.249623040368497\\
0.478991596638656	0.212014398406032\\
0.529411764705882	0.179972420573009\\
0.579831932773109	0.152020389561973\\
0.630252100840336	0.12748749933308\\
0.680672268907563	0.106080197320726\\
0.73109243697479	0.0877495456535383\\
0.781512605042017	0.072671947389451\\
0.831932773109244	0.0613223450774116\\
0.882352941176471	0.0547268462661104\\
0.932773109243697	0.0553564754275386\\
0.983193277310924	0.0731035908758377\\
1.03361344537815	0.0644501645638917\\
1.08403361344538	0.0564210890054385\\
1.13445378151261	0.0600651844641316\\
1.18487394957983	0.0698264936811266\\
1.23529411764706	0.083909380324944\\
1.28571428571429	0.101519675061655\\
1.33613445378151	0.122297201031818\\
1.38655462184874	0.146143414376872\\
1.43697478991597	0.173182049233369\\
1.48739495798319	0.203809047177363\\
1.53781512605042	0.23888825614715\\
1.58823529411765	0.280407627810837\\
1.63865546218487	0.334956516719955\\
1.6890756302521	0.356599558185004\\
1.73949579831933	0.330135531321049\\
1.78991596638655	0.318469404560302\\
1.84033613445378	0.313614491087183\\
1.89075630252101	0.313357199408872\\
1.94117647058824	0.316755790138076\\
1.99159663865546	0.323375705063369\\
2.04201680672269	0.333066989495953\\
2.09243697478992	0.345902996144683\\
2.14285714285714	0.362209440778758\\
2.19327731092437	0.382715626267152\\
2.2436974789916	0.409046090858726\\
2.29411764705882	0.445938956015412\\
2.34453781512605	0.480635859800924\\
2.39495798319328	0.435233299667222\\
2.4453781512605	0.410321846964029\\
2.49579831932773	0.393117547690514\\
2.54621848739496	0.380842278725012\\
2.59663865546218	0.372374802591015\\
2.64705882352941	0.367196240808983\\
2.69747899159664	0.365102423154909\\
2.74789915966387	0.366117654470308\\
2.79831932773109	0.370504253397819\\
2.84873949579832	0.37887813917546\\
2.89915966386555	0.39258287265726\\
2.94957983193277	0.415188514811475\\
3	0.483263154383927\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.37288554406268\\
-2.94957983193277	0.369355568589285\\
-2.89915966386555	0.358540014646381\\
-2.84873949579832	0.394428891740321\\
-2.79831932773109	0.351284399418447\\
-2.74789915966387	0.411191135440385\\
-2.69747899159664	0.456334286781498\\
-2.64705882352941	0.510872006136242\\
-2.59663865546218	0.489958725487928\\
-2.54621848739496	0.520319838373018\\
-2.49579831932773	0.509643290448897\\
-2.4453781512605	0.510206577237104\\
-2.39495798319328	0.545299950966554\\
-2.34453781512605	0.575358420865777\\
-2.29411764705882	0.549741077341496\\
-2.2436974789916	0.553371850024762\\
-2.19327731092437	0.633369770583514\\
-2.14285714285714	0.69462687322407\\
-2.09243697478992	0.623447997987961\\
-2.04201680672269	0.686461337030149\\
-1.99159663865546	0.689693619705577\\
-1.94117647058824	0.743479508048055\\
-1.89075630252101	0.808130315241675\\
-1.84033613445378	0.794239947349086\\
-1.78991596638655	0.85470326053429\\
-1.73949579831933	0.886812942143928\\
-1.6890756302521	0.880268937353938\\
-1.63865546218487	0.839608729913699\\
-1.58823529411765	0.835824660213311\\
-1.53781512605042	0.798823700410216\\
-1.48739495798319	0.735474735029061\\
-1.43697478991597	0.7092280143021\\
-1.38655462184874	0.625547566262144\\
-1.33613445378151	0.599800012791461\\
-1.28571428571429	0.583752817765848\\
-1.23529411764706	0.525734345637753\\
-1.18487394957983	0.553152771788319\\
-1.13445378151261	0.541353460625383\\
-1.08403361344538	0.500989961850536\\
-1.03361344537815	0.410804871769154\\
-0.983193277310924	0.421409591280765\\
-0.932773109243697	0.416920059008618\\
-0.882352941176471	0.419430033983112\\
-0.831932773109244	0.343164966075556\\
-0.781512605042017	0.393802879669401\\
-0.73109243697479	0.374565026635301\\
-0.680672268907563	0.411207977422507\\
-0.630252100840336	0.385241515069523\\
-0.579831932773109	0.419177470881761\\
-0.529411764705882	0.411618556187866\\
-0.478991596638656	0.393773363549639\\
-0.428571428571428	0.430338141474898\\
-0.378151260504202	0.418891131838516\\
-0.327731092436975	0.409105252171937\\
-0.277310924369748	0.466626159524228\\
-0.226890756302521	0.416204975239095\\
-0.176470588235294	0.374798477997413\\
-0.126050420168067	0.347736504209449\\
-0.0756302521008405	0.291865749984742\\
-0.0252100840336134	0.262596621555405\\
0.0252100840336134	0.272848045610851\\
0.0756302521008405	0.260309066345233\\
0.126050420168067	0.302680511172889\\
0.176470588235294	0.311143890454942\\
0.226890756302521	0.325006136824618\\
0.277310924369748	0.318071334090955\\
0.327731092436975	0.351792135590355\\
0.378151260504202	0.350787831756695\\
0.428571428571428	0.286965880925522\\
0.478991596638656	0.283811916522637\\
0.529411764705882	0.270864974046831\\
0.579831932773109	0.292225827786498\\
0.630252100840336	0.26487756554934\\
0.680672268907563	0.227153619726548\\
0.73109243697479	0.224072446291581\\
0.781512605042017	0.216909736381629\\
0.831932773109244	0.175283391001181\\
0.882352941176471	0.134365192602894\\
0.932773109243697	0.15598761541512\\
0.983193277310924	0.14215546418166\\
1.03361344537815	0.137630573411643\\
1.08403361344538	0.150461697743591\\
1.13445378151261	0.232265563294981\\
1.18487394957983	0.226926488267987\\
1.23529411764706	0.143735130196278\\
1.28571428571429	0.179993546435148\\
1.33613445378151	0.152910956278917\\
1.38655462184874	0.208898424291421\\
1.43697478991597	0.225546311538038\\
1.48739495798319	0.289120193301932\\
1.53781512605042	0.319421495974913\\
1.58823529411765	0.321347944591045\\
1.63865546218487	0.372218393771716\\
1.6890756302521	0.41977881940411\\
1.73949579831933	0.349850886436585\\
1.78991596638655	0.413459747078315\\
1.84033613445378	0.378511362057546\\
1.89075630252101	0.360786992060024\\
1.94117647058824	0.361459481584115\\
1.99159663865546	0.365607842657347\\
2.04201680672269	0.357342471249588\\
2.09243697478992	0.377944682234614\\
2.14285714285714	0.377152530099706\\
2.19327731092437	0.409852209969505\\
2.2436974789916	0.459297713066211\\
2.29411764705882	0.508541137397246\\
2.34453781512605	0.519115986173084\\
2.39495798319328	0.480407641287768\\
2.4453781512605	0.538204170630255\\
2.49579831932773	0.513343197877701\\
2.54621848739496	0.473378283339319\\
2.59663865546218	0.422719117641835\\
2.64705882352941	0.457349966095805\\
2.69747899159664	0.430665792369901\\
2.74789915966387	0.386280591930548\\
2.79831932773109	0.405297784958557\\
2.84873949579832	0.402717955960575\\
2.89915966386555	0.444745232775498\\
2.94957983193277	0.463679201075539\\
3	0.482708901323425\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.373680486151826\\
-2.94957983193277	0.398997882281089\\
-2.89915966386555	0.444086533930399\\
-2.84873949579832	0.438017476367366\\
-2.79831932773109	0.429242501336383\\
-2.74789915966387	0.410400525030727\\
-2.69747899159664	0.410427117304475\\
-2.64705882352941	0.418027545595677\\
-2.59663865546218	0.442448227601517\\
-2.54621848739496	0.473463399355653\\
-2.49579831932773	0.537060934450374\\
-2.4453781512605	0.558788833412624\\
-2.39495798319328	0.571480089956052\\
-2.34453781512605	0.603798509515812\\
-2.29411764705882	0.603032076623835\\
-2.2436974789916	0.568201456106303\\
-2.19327731092437	0.575883707609786\\
-2.14285714285714	0.596613604219606\\
-2.09243697478992	0.636661800543858\\
-2.04201680672269	0.6804199033392\\
-1.99159663865546	0.671541597440636\\
-1.94117647058824	0.714710706006535\\
-1.89075630252101	0.739291521616297\\
-1.84033613445378	0.706065464020011\\
-1.78991596638655	0.795764898313456\\
-1.73949579831933	0.815628466027666\\
-1.6890756302521	0.846249386689813\\
-1.63865546218487	0.864187659197499\\
-1.58823529411765	0.829617391227951\\
-1.53781512605042	0.847977591915861\\
-1.48739495798319	0.796673514849584\\
-1.43697478991597	0.78843782618807\\
-1.38655462184874	0.687067074209661\\
-1.33613445378151	0.621581385344627\\
-1.28571428571429	0.603410108755574\\
-1.23529411764706	0.554080635840223\\
-1.18487394957983	0.457140931766808\\
-1.13445378151261	0.486726011925012\\
-1.08403361344538	0.473118111659579\\
-1.03361344537815	0.441997257439501\\
-0.983193277310924	0.388640091518211\\
-0.932773109243697	0.418977367901425\\
-0.882352941176471	0.352694821127067\\
-0.831932773109244	0.380280921270662\\
-0.781512605042017	0.431270135043985\\
-0.73109243697479	0.400715849387067\\
-0.680672268907563	0.416069870704738\\
-0.630252100840336	0.414901716874528\\
-0.579831932773109	0.405641086422259\\
-0.529411764705882	0.414421909405943\\
-0.478991596638656	0.36332647061772\\
-0.428571428571428	0.367246244722912\\
-0.378151260504202	0.399820218455946\\
-0.327731092436975	0.418991595554563\\
-0.277310924369748	0.427610659085808\\
-0.226890756302521	0.45949719256706\\
-0.176470588235294	0.478868926899644\\
-0.126050420168067	0.448388315747183\\
-0.0756302521008405	0.483253949075747\\
-0.0252100840336134	0.538403838003197\\
0.0252100840336134	0.536878860067722\\
0.0756302521008405	0.504356510158722\\
0.126050420168067	0.48340610597741\\
0.176470588235294	0.450522546239823\\
0.226890756302521	0.430295737873247\\
0.277310924369748	0.394296135701885\\
0.327731092436975	0.386764166185406\\
0.378151260504202	0.317322101018593\\
0.428571428571428	0.301966636908815\\
0.478991596638656	0.284637244794567\\
0.529411764705882	0.318592508149225\\
0.579831932773109	0.319104704525966\\
0.630252100840336	0.257038053050693\\
0.680672268907563	0.230767040818651\\
0.73109243697479	0.168147155707939\\
0.781512605042017	0.137194926410813\\
0.831932773109244	0.112636654573037\\
0.882352941176471	0.196857811480188\\
0.932773109243697	0.167899523362727\\
0.983193277310924	0.110903880510259\\
1.03361344537815	0.139606508419001\\
1.08403361344538	0.167463270912247\\
1.13445378151261	0.203255178507445\\
1.18487394957983	0.272517649850878\\
1.23529411764706	0.283626853222564\\
1.28571428571429	0.260537326328801\\
1.33613445378151	0.302284478065271\\
1.38655462184874	0.262182458897429\\
1.43697478991597	0.253932045048397\\
1.48739495798319	0.283346201003551\\
1.53781512605042	0.322792591796271\\
1.58823529411765	0.356827519140862\\
1.63865546218487	0.377854291741288\\
1.6890756302521	0.417321339580253\\
1.73949579831933	0.435208980015145\\
1.78991596638655	0.506087603005237\\
1.84033613445378	0.541721482248084\\
1.89075630252101	0.497651302304721\\
1.94117647058824	0.520302952630804\\
1.99159663865546	0.482259874540415\\
2.04201680672269	0.4907072001728\\
2.09243697478992	0.474585983876461\\
2.14285714285714	0.428673952451655\\
2.19327731092437	0.46972651372034\\
2.2436974789916	0.548956495332681\\
2.29411764705882	0.494055624414525\\
2.34453781512605	0.532995993101841\\
2.39495798319328	0.491779014613627\\
2.4453781512605	0.541540762633457\\
2.49579831932773	0.547523656976275\\
2.54621848739496	0.550395542234663\\
2.59663865546218	0.606280690307481\\
2.64705882352941	0.656052423645508\\
2.69747899159664	0.574923948323503\\
2.74789915966387	0.566685087647052\\
2.79831932773109	0.54369148146623\\
2.84873949579832	0.501682010367066\\
2.89915966386555	0.48730397103891\\
2.94957983193277	0.488435363362529\\
3	0.483135440000775\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.373988026982217\\
-2.94957983193277	0.346961119566053\\
-2.89915966386555	0.350820255431099\\
-2.84873949579832	0.375091340824128\\
-2.79831932773109	0.385143053630552\\
-2.74789915966387	0.38256837383378\\
-2.69747899159664	0.453795980128427\\
-2.64705882352941	0.421556767426311\\
-2.59663865546218	0.460468277114531\\
-2.54621848739496	0.502146695985375\\
-2.49579831932773	0.523799168701794\\
-2.4453781512605	0.553807545052175\\
-2.39495798319328	0.575173332634509\\
-2.34453781512605	0.617982672906938\\
-2.29411764705882	0.576319818115957\\
-2.2436974789916	0.587861577885371\\
-2.19327731092437	0.580158770336854\\
-2.14285714285714	0.576274837315614\\
-2.09243697478992	0.521291322026754\\
-2.04201680672269	0.506231654871419\\
-1.99159663865546	0.556901049546568\\
-1.94117647058824	0.579100442717239\\
-1.89075630252101	0.643128356584805\\
-1.84033613445378	0.658849987077315\\
-1.78991596638655	0.709517841009594\\
-1.73949579831933	0.755657006668007\\
-1.6890756302521	0.817398990537875\\
-1.63865546218487	0.848089772903113\\
-1.58823529411765	0.803470773464716\\
-1.53781512605042	0.737092653749162\\
-1.48739495798319	0.740951731297009\\
-1.43697478991597	0.729078476953043\\
-1.38655462184874	0.69105997331724\\
-1.33613445378151	0.580758740071283\\
-1.28571428571429	0.60216856345036\\
-1.23529411764706	0.563936935348138\\
-1.18487394957983	0.499190391273234\\
-1.13445378151261	0.48528603330134\\
-1.08403361344538	0.430273791705391\\
-1.03361344537815	0.426200089503396\\
-0.983193277310924	0.410809458027322\\
-0.932773109243697	0.40131945418661\\
-0.882352941176471	0.419304013972654\\
-0.831932773109244	0.421140864778802\\
-0.781512605042017	0.376800986988765\\
-0.73109243697479	0.391699979381105\\
-0.680672268907563	0.40425730692469\\
-0.630252100840336	0.385599775745117\\
-0.579831932773109	0.389094123662435\\
-0.529411764705882	0.46363433840884\\
-0.478991596638656	0.460128965459059\\
-0.428571428571428	0.370202457101763\\
-0.378151260504202	0.398511071136768\\
-0.327731092436975	0.415703979988483\\
-0.277310924369748	0.454983894082319\\
-0.226890756302521	0.487307320450959\\
-0.176470588235294	0.431571262800121\\
-0.126050420168067	0.446246573050171\\
-0.0756302521008405	0.44290958949238\\
-0.0252100840336134	0.390317719975035\\
0.0252100840336134	0.371260135238348\\
0.0756302521008405	0.380195979762927\\
0.126050420168067	0.371820509080525\\
0.176470588235294	0.342127923880834\\
0.226890756302521	0.368929199931921\\
0.277310924369748	0.371467773987247\\
0.327731092436975	0.396015115981262\\
0.378151260504202	0.343710632392762\\
0.428571428571428	0.319093311248289\\
0.478991596638656	0.304080052278308\\
0.529411764705882	0.286254844052484\\
0.579831932773109	0.257460119054824\\
0.630252100840336	0.2718974866888\\
0.680672268907563	0.289830178686098\\
0.73109243697479	0.290203259202649\\
0.781512605042017	0.324469454212743\\
0.831932773109244	0.285087753996928\\
0.882352941176471	0.263776479942203\\
0.932773109243697	0.178437290661616\\
0.983193277310924	0.133133266602367\\
1.03361344537815	0.124945216515285\\
1.08403361344538	0.131720667475974\\
1.13445378151261	0.183088195846767\\
1.18487394957983	0.298679772101241\\
1.23529411764706	0.333073700603799\\
1.28571428571429	0.364749553924338\\
1.33613445378151	0.342805578825237\\
1.38655462184874	0.407987690391003\\
1.43697478991597	0.43537763811313\\
1.48739495798319	0.419656166688909\\
1.53781512605042	0.409986608580309\\
1.58823529411765	0.437611663660704\\
1.63865546218487	0.397437694168695\\
1.6890756302521	0.445583343106718\\
1.73949579831933	0.491766689873782\\
1.78991596638655	0.523963340642273\\
1.84033613445378	0.511374314474986\\
1.89075630252101	0.497606169614429\\
1.94117647058824	0.503274802589423\\
1.99159663865546	0.519461271242749\\
2.04201680672269	0.515249753244642\\
2.09243697478992	0.484865188259734\\
2.14285714285714	0.497256078661168\\
2.19327731092437	0.480094675254638\\
2.2436974789916	0.47933857785874\\
2.29411764705882	0.531465086107965\\
2.34453781512605	0.545609852155225\\
2.39495798319328	0.559543543618119\\
2.4453781512605	0.624774832761893\\
2.49579831932773	0.631535403574418\\
2.54621848739496	0.566265585788922\\
2.59663865546218	0.533545052891946\\
2.64705882352941	0.520822317830032\\
2.69747899159664	0.527413155483306\\
2.74789915966387	0.50524752509068\\
2.79831932773109	0.529736343231256\\
2.84873949579832	0.484820190370972\\
2.89915966386555	0.448023989943585\\
2.94957983193277	0.435180422410163\\
3	0.482496822111405\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.375342789751148\\
-2.94957983193277	0.476151626052219\\
-2.89915966386555	0.519599498240181\\
-2.84873949579832	0.50033830006959\\
-2.79831932773109	0.516463770148316\\
-2.74789915966387	0.584564328599518\\
-2.69747899159664	0.598547592014884\\
-2.64705882352941	0.610421534554921\\
-2.59663865546218	0.629665595698345\\
-2.54621848739496	0.631104612687603\\
-2.49579831932773	0.661106526204952\\
-2.4453781512605	0.669139707033263\\
-2.39495798319328	0.6431755603518\\
-2.34453781512605	0.603579069739297\\
-2.29411764705882	0.588916597408565\\
-2.2436974789916	0.596367254315398\\
-2.19327731092437	0.546830171293392\\
-2.14285714285714	0.567244329371294\\
-2.09243697478992	0.607843005097126\\
-2.04201680672269	0.638339290049658\\
-1.99159663865546	0.694043492104735\\
-1.94117647058824	0.653238697927929\\
-1.89075630252101	0.686084984269305\\
-1.84033613445378	0.713733291664689\\
-1.78991596638655	0.712359467713263\\
-1.73949579831933	0.797383328168242\\
-1.6890756302521	0.875440721990058\\
-1.63865546218487	0.865621033271487\\
-1.58823529411765	0.873006343945031\\
-1.53781512605042	0.860170003830463\\
-1.48739495798319	0.801939667381021\\
-1.43697478991597	0.71552699916055\\
-1.38655462184874	0.69009339315253\\
-1.33613445378151	0.64403439413982\\
-1.28571428571429	0.552534108582045\\
-1.23529411764706	0.538112260468864\\
-1.18487394957983	0.535462396470484\\
-1.13445378151261	0.50089218474228\\
-1.08403361344538	0.4592746690303\\
-1.03361344537815	0.427735181791731\\
-0.983193277310924	0.429737673567914\\
-0.932773109243697	0.440941609204004\\
-0.882352941176471	0.439646865255286\\
-0.831932773109244	0.410196069251776\\
-0.781512605042017	0.379834878849386\\
-0.73109243697479	0.374800008100693\\
-0.680672268907563	0.47112138090932\\
-0.630252100840336	0.465566971363993\\
-0.579831932773109	0.410352950448842\\
-0.529411764705882	0.436462187872754\\
-0.478991596638656	0.417248446416427\\
-0.428571428571428	0.386789638060458\\
-0.378151260504202	0.409445293729845\\
-0.327731092436975	0.405166530591733\\
-0.277310924369748	0.436667376576644\\
-0.226890756302521	0.388373890515835\\
-0.176470588235294	0.445715230607353\\
-0.126050420168067	0.445042301704115\\
-0.0756302521008405	0.431528955816048\\
-0.0252100840336134	0.452479452464507\\
0.0252100840336134	0.356089921642856\\
0.0756302521008405	0.3324290290154\\
0.126050420168067	0.375651069376352\\
0.176470588235294	0.337317661708857\\
0.226890756302521	0.312021276431568\\
0.277310924369748	0.301504542857658\\
0.327731092436975	0.377893371194045\\
0.378151260504202	0.341569812871975\\
0.428571428571428	0.321366704007514\\
0.478991596638656	0.31639284831399\\
0.529411764705882	0.248355767868596\\
0.579831932773109	0.265350554741814\\
0.630252100840336	0.258601517925356\\
0.680672268907563	0.191916753176471\\
0.73109243697479	0.173033562145232\\
0.781512605042017	0.116146166386137\\
0.831932773109244	0.135663503185948\\
0.882352941176471	0.160206172479114\\
0.932773109243697	0.176576102832729\\
0.983193277310924	0.132610563889419\\
1.03361344537815	0.172418285232808\\
1.08403361344538	0.272824773829186\\
1.13445378151261	0.33809506329094\\
1.18487394957983	0.327359687655947\\
1.23529411764706	0.344211245322699\\
1.28571428571429	0.293691935897678\\
1.33613445378151	0.306688316576373\\
1.38655462184874	0.276676851194679\\
1.43697478991597	0.309848518712382\\
1.48739495798319	0.324585391066522\\
1.53781512605042	0.374664893370371\\
1.58823529411765	0.412522679970083\\
1.63865546218487	0.39127901784496\\
1.6890756302521	0.438059535439593\\
1.73949579831933	0.416420950527307\\
1.78991596638655	0.389836514336839\\
1.84033613445378	0.424227357087832\\
1.89075630252101	0.391036615477603\\
1.94117647058824	0.40062570134566\\
1.99159663865546	0.354460684937745\\
2.04201680672269	0.420296777051488\\
2.09243697478992	0.478853081383505\\
2.14285714285714	0.473703786305364\\
2.19327731092437	0.445265972551993\\
2.2436974789916	0.524722553704561\\
2.29411764705882	0.480768414024527\\
2.34453781512605	0.498076301324771\\
2.39495798319328	0.514749956630169\\
2.4453781512605	0.548405494235766\\
2.49579831932773	0.49641859891291\\
2.54621848739496	0.525767131436668\\
2.59663865546218	0.545498912363996\\
2.64705882352941	0.560912254815352\\
2.69747899159664	0.5224059420826\\
2.74789915966387	0.488249794483224\\
2.79831932773109	0.441733539257129\\
2.84873949579832	0.467440608677812\\
2.89915966386555	0.455960038878958\\
2.94957983193277	0.512042535597697\\
3	0.483281123981957\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.372421075774354\\
-2.94957983193277	0.364031663300378\\
-2.89915966386555	0.426245990636623\\
-2.84873949579832	0.39267594786694\\
-2.79831932773109	0.426895212290516\\
-2.74789915966387	0.478841461820276\\
-2.69747899159664	0.442398003198472\\
-2.64705882352941	0.432879945986443\\
-2.59663865546218	0.404791031723937\\
-2.54621848739496	0.431140752140371\\
-2.49579831932773	0.449741333540133\\
-2.4453781512605	0.497008032380376\\
-2.39495798319328	0.522773904633209\\
-2.34453781512605	0.592681554876199\\
-2.29411764705882	0.616033052012383\\
-2.2436974789916	0.62284219508789\\
-2.19327731092437	0.653462689102972\\
-2.14285714285714	0.661171817151147\\
-2.09243697478992	0.637802053485132\\
-2.04201680672269	0.678798009500619\\
-1.99159663865546	0.734353023444545\\
-1.94117647058824	0.72677717448504\\
-1.89075630252101	0.780646706025256\\
-1.84033613445378	0.783596492982484\\
-1.78991596638655	0.819895604185683\\
-1.73949579831933	0.821506428418755\\
-1.6890756302521	0.846411004037443\\
-1.63865546218487	0.883032401100647\\
-1.58823529411765	0.853794850989779\\
-1.53781512605042	0.895533465878093\\
-1.48739495798319	0.839280023539366\\
-1.43697478991597	0.801393744430644\\
-1.38655462184874	0.743416429698338\\
-1.33613445378151	0.691430332009864\\
-1.28571428571429	0.691977398421419\\
-1.23529411764706	0.628542149405571\\
-1.18487394957983	0.567544298835357\\
-1.13445378151261	0.495953544587918\\
-1.08403361344538	0.414457164109494\\
-1.03361344537815	0.371777171138119\\
-0.983193277310924	0.408603321584832\\
-0.932773109243697	0.379282106780016\\
-0.882352941176471	0.410541195810777\\
-0.831932773109244	0.391353005993517\\
-0.781512605042017	0.34252997241799\\
-0.73109243697479	0.380901073832928\\
-0.680672268907563	0.420409243824527\\
-0.630252100840336	0.495303534620895\\
-0.579831932773109	0.470098469485565\\
-0.529411764705882	0.489429871489119\\
-0.478991596638656	0.448123262244318\\
-0.428571428571428	0.443456122115711\\
-0.378151260504202	0.459244250875155\\
-0.327731092436975	0.42622313110325\\
-0.277310924369748	0.466959962921451\\
-0.226890756302521	0.470495615562217\\
-0.176470588235294	0.422511530427868\\
-0.126050420168067	0.473890071432534\\
-0.0756302521008405	0.48388301995082\\
-0.0252100840336134	0.487057393554425\\
0.0252100840336134	0.433706404298567\\
0.0756302521008405	0.410327063793155\\
0.126050420168067	0.418159151094252\\
0.176470588235294	0.365119001899026\\
0.226890756302521	0.347369056065934\\
0.277310924369748	0.419189563348836\\
0.327731092436975	0.383541312774151\\
0.378151260504202	0.322655551409809\\
0.428571428571428	0.324795724927986\\
0.478991596638656	0.282672040608501\\
0.529411764705882	0.245899658059835\\
0.579831932773109	0.132516023739103\\
0.630252100840336	0.12593620806893\\
0.680672268907563	0.174529036010207\\
0.73109243697479	0.206885701207361\\
0.781512605042017	0.208546675725915\\
0.831932773109244	0.183408155541934\\
0.882352941176471	0.219747285379235\\
0.932773109243697	0.231243230694516\\
0.983193277310924	0.159555334061364\\
1.03361344537815	0.109077542010302\\
1.08403361344538	0.157471938918064\\
1.13445378151261	0.163687452847238\\
1.18487394957983	0.195128803890577\\
1.23529411764706	0.174420960786204\\
1.28571428571429	0.174681314294668\\
1.33613445378151	0.156373636408714\\
1.38655462184874	0.187475092074875\\
1.43697478991597	0.228110492748559\\
1.48739495798319	0.311976500949421\\
1.53781512605042	0.284106287927571\\
1.58823529411765	0.329293354263816\\
1.63865546218487	0.380904008416328\\
1.6890756302521	0.422134087095121\\
1.73949579831933	0.504168516131938\\
1.78991596638655	0.496606198318433\\
1.84033613445378	0.47204994565964\\
1.89075630252101	0.461907219638402\\
1.94117647058824	0.466115789768216\\
1.99159663865546	0.426187226319009\\
2.04201680672269	0.419870544227105\\
2.09243697478992	0.390488071614015\\
2.14285714285714	0.383938523196684\\
2.19327731092437	0.417140039714545\\
2.2436974789916	0.441647632365545\\
2.29411764705882	0.436490856549612\\
2.34453781512605	0.523275038617866\\
2.39495798319328	0.531057298282831\\
2.4453781512605	0.503414428666074\\
2.49579831932773	0.455816887838021\\
2.54621848739496	0.499676056822204\\
2.59663865546218	0.562853907201445\\
2.64705882352941	0.58341929135079\\
2.69747899159664	0.509395107473431\\
2.74789915966387	0.518029978838118\\
2.79831932773109	0.517079251491132\\
2.84873949579832	0.455816715651929\\
2.89915966386555	0.460164987299308\\
2.94957983193277	0.423511046267923\\
3	0.482878567127526\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.374148514973436\\
-2.94957983193277	0.397242749513961\\
-2.89915966386555	0.455896062531116\\
-2.84873949579832	0.468278416415692\\
-2.79831932773109	0.458144973671611\\
-2.74789915966387	0.467029333491137\\
-2.69747899159664	0.444315364009803\\
-2.64705882352941	0.442278182133989\\
-2.59663865546218	0.4773626968857\\
-2.54621848739496	0.546762861031068\\
-2.49579831932773	0.504961560624036\\
-2.4453781512605	0.571526310753442\\
-2.39495798319328	0.567022384069596\\
-2.34453781512605	0.568396252599064\\
-2.29411764705882	0.598538049124403\\
-2.2436974789916	0.625062324547343\\
-2.19327731092437	0.647897385808365\\
-2.14285714285714	0.630126530083212\\
-2.09243697478992	0.692680066063615\\
-2.04201680672269	0.640438414563208\\
-1.99159663865546	0.627890414170314\\
-1.94117647058824	0.634174110486665\\
-1.89075630252101	0.720854947320445\\
-1.84033613445378	0.771819300623172\\
-1.78991596638655	0.834942925973268\\
-1.73949579831933	0.885335651295907\\
-1.6890756302521	0.845991323897437\\
-1.63865546218487	0.865755741532679\\
-1.58823529411765	0.874244684514606\\
-1.53781512605042	0.824139536572546\\
-1.48739495798319	0.78295646572492\\
-1.43697478991597	0.747137212679474\\
-1.38655462184874	0.698439248754523\\
-1.33613445378151	0.628611871557154\\
-1.28571428571429	0.638808186673634\\
-1.23529411764706	0.634909166533236\\
-1.18487394957983	0.550409408247731\\
-1.13445378151261	0.484725623519977\\
-1.08403361344538	0.410568103899583\\
-1.03361344537815	0.386283621518254\\
-0.983193277310924	0.396808196283802\\
-0.932773109243697	0.383691392717615\\
-0.882352941176471	0.408125442801718\\
-0.831932773109244	0.41326734087906\\
-0.781512605042017	0.412016971235185\\
-0.73109243697479	0.399483739594102\\
-0.680672268907563	0.502729130370143\\
-0.630252100840336	0.477626943809394\\
-0.579831932773109	0.491291051375583\\
-0.529411764705882	0.407354901142922\\
-0.478991596638656	0.41774192292235\\
-0.428571428571428	0.418848824980716\\
-0.378151260504202	0.452056238696844\\
-0.327731092436975	0.409248793770721\\
-0.277310924369748	0.404583767479999\\
-0.226890756302521	0.42369782521631\\
-0.176470588235294	0.460796304960133\\
-0.126050420168067	0.46311338287463\\
-0.0756302521008405	0.399442053186187\\
-0.0252100840336134	0.428031790891475\\
0.0252100840336134	0.423824363916108\\
0.0756302521008405	0.41900696040327\\
0.126050420168067	0.419003775157613\\
0.176470588235294	0.403332353972904\\
0.226890756302521	0.442258536404224\\
0.277310924369748	0.419783701442674\\
0.327731092436975	0.388298468699238\\
0.378151260504202	0.415392193809214\\
0.428571428571428	0.376785110217958\\
0.478991596638656	0.338575660791786\\
0.529411764705882	0.296526863741201\\
0.579831932773109	0.286600306572135\\
0.630252100840336	0.240880618843291\\
0.680672268907563	0.183872685765795\\
0.73109243697479	0.13945126230765\\
0.781512605042017	0.142929118490322\\
0.831932773109244	0.145505390383279\\
0.882352941176471	0.10549837143297\\
0.932773109243697	0.104012749253958\\
0.983193277310924	0.12387503560395\\
1.03361344537815	0.14748796408215\\
1.08403361344538	0.24638437009319\\
1.13445378151261	0.231734561801183\\
1.18487394957983	0.241129090750681\\
1.23529411764706	0.227652524647882\\
1.28571428571429	0.322048768415525\\
1.33613445378151	0.339323925287001\\
1.38655462184874	0.331833516804677\\
1.43697478991597	0.329995940966914\\
1.48739495798319	0.356227036499362\\
1.53781512605042	0.364176115503568\\
1.58823529411765	0.351758661058544\\
1.63865546218487	0.395392655207472\\
1.6890756302521	0.377519158190556\\
1.73949579831933	0.446109858378801\\
1.78991596638655	0.467855533397821\\
1.84033613445378	0.486072988512607\\
1.89075630252101	0.455419463146183\\
1.94117647058824	0.447808382211041\\
1.99159663865546	0.462223462720248\\
2.04201680672269	0.509504109393905\\
2.09243697478992	0.481799589193303\\
2.14285714285714	0.471327667500233\\
2.19327731092437	0.472450977444787\\
2.2436974789916	0.524119513716357\\
2.29411764705882	0.493462969602573\\
2.34453781512605	0.512859976776795\\
2.39495798319328	0.524266833244104\\
2.4453781512605	0.503882016336372\\
2.49579831932773	0.497440180195449\\
2.54621848739496	0.462149336400004\\
2.59663865546218	0.458298683266145\\
2.64705882352941	0.48289784857791\\
2.69747899159664	0.518219933189866\\
2.74789915966387	0.533581485667707\\
2.79831932773109	0.48685780980417\\
2.84873949579832	0.495056037093402\\
2.89915966386555	0.47322941459117\\
2.94957983193277	0.522800660271356\\
3	0.483333463711591\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.37053694045453\\
-2.94957983193277	0.430118697668901\\
-2.89915966386555	0.411438047610674\\
-2.84873949579832	0.430300245528847\\
-2.79831932773109	0.447687415596867\\
-2.74789915966387	0.508919254042897\\
-2.69747899159664	0.422811819009187\\
-2.64705882352941	0.383232823413722\\
-2.59663865546218	0.419674239972726\\
-2.54621848739496	0.469498627500943\\
-2.49579831932773	0.494763254429801\\
-2.4453781512605	0.502333863971339\\
-2.39495798319328	0.510204797022445\\
-2.34453781512605	0.603604098723925\\
-2.29411764705882	0.561970381108152\\
-2.2436974789916	0.585063019974325\\
-2.19327731092437	0.623892033884986\\
-2.14285714285714	0.660416987642781\\
-2.09243697478992	0.665088490373653\\
-2.04201680672269	0.713263384365457\\
-1.99159663865546	0.749512051739514\\
-1.94117647058824	0.753344300463808\\
-1.89075630252101	0.779744814910138\\
-1.84033613445378	0.822518398808008\\
-1.78991596638655	0.838463779635004\\
-1.73949579831933	0.857716667711403\\
-1.6890756302521	0.850942200414005\\
-1.63865546218487	0.866414546759902\\
-1.58823529411765	0.79493311341663\\
-1.53781512605042	0.724741264962387\\
-1.48739495798319	0.671623967615254\\
-1.43697478991597	0.610812949696885\\
-1.38655462184874	0.622907647830843\\
-1.33613445378151	0.569144640900468\\
-1.28571428571429	0.523197697329756\\
-1.23529411764706	0.502232237423306\\
-1.18487394957983	0.483756990393542\\
-1.13445378151261	0.450114360819926\\
-1.08403361344538	0.396214611638496\\
-1.03361344537815	0.387768987960727\\
-0.983193277310924	0.39027275563431\\
-0.932773109243697	0.438451029459533\\
-0.882352941176471	0.440960406220532\\
-0.831932773109244	0.439515444695214\\
-0.781512605042017	0.467235643199597\\
-0.73109243697479	0.473344847296515\\
-0.680672268907563	0.385216821996925\\
-0.630252100840336	0.420391650080801\\
-0.579831932773109	0.362777232493001\\
-0.529411764705882	0.306208218684474\\
-0.478991596638656	0.358808747981257\\
-0.428571428571428	0.356479338956037\\
-0.378151260504202	0.359748993908884\\
-0.327731092436975	0.419057080562905\\
-0.277310924369748	0.386276984256969\\
-0.226890756302521	0.444599194499898\\
-0.176470588235294	0.498462525007725\\
-0.126050420168067	0.52834734608657\\
-0.0756302521008405	0.514541556443016\\
-0.0252100840336134	0.49140548482964\\
0.0252100840336134	0.529770042167251\\
0.0756302521008405	0.5119844719892\\
0.126050420168067	0.504666337126149\\
0.176470588235294	0.456973300822134\\
0.226890756302521	0.406422327315603\\
0.277310924369748	0.386500537349507\\
0.327731092436975	0.377331350449444\\
0.378151260504202	0.356816778487399\\
0.428571428571428	0.319969213446742\\
0.478991596638656	0.332984031101163\\
0.529411764705882	0.302288191942662\\
0.579831932773109	0.304409040072505\\
0.630252100840336	0.306474146102355\\
0.680672268907563	0.33725380404464\\
0.73109243697479	0.296424292168295\\
0.781512605042017	0.227444019438346\\
0.831932773109244	0.23438264052142\\
0.882352941176471	0.17585545325515\\
0.932773109243697	0.0871876836012346\\
0.983193277310924	0.115710587646795\\
1.03361344537815	0.132411185163522\\
1.08403361344538	0.141391139268682\\
1.13445378151261	0.162585701480577\\
1.18487394957983	0.192775661283061\\
1.23529411764706	0.23594299432453\\
1.28571428571429	0.275637988003489\\
1.33613445378151	0.32103804084983\\
1.38655462184874	0.343771724646604\\
1.43697478991597	0.334414604043846\\
1.48739495798319	0.311456370389956\\
1.53781512605042	0.336601786993711\\
1.58823529411765	0.36093272826749\\
1.63865546218487	0.358713767653679\\
1.6890756302521	0.370574755415077\\
1.73949579831933	0.442368413255547\\
1.78991596638655	0.429061067602752\\
1.84033613445378	0.415791823569936\\
1.89075630252101	0.398312234892984\\
1.94117647058824	0.50062372022507\\
1.99159663865546	0.465987948089973\\
2.04201680672269	0.475888508570166\\
2.09243697478992	0.436057538386214\\
2.14285714285714	0.434121163226417\\
2.19327731092437	0.455516372219354\\
2.2436974789916	0.469303271988882\\
2.29411764705882	0.446242906074192\\
2.34453781512605	0.516902013024924\\
2.39495798319328	0.478644706884546\\
2.4453781512605	0.523033580017372\\
2.49579831932773	0.473993276820564\\
2.54621848739496	0.449833147783254\\
2.59663865546218	0.483411740961182\\
2.64705882352941	0.479382641390311\\
2.69747899159664	0.424895184615661\\
2.74789915966387	0.42677196350125\\
2.79831932773109	0.421805470841514\\
2.84873949579832	0.475757452741365\\
2.89915966386555	0.482133216102837\\
2.94957983193277	0.429053928588454\\
3	0.482925630035664\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.372387750488871\\
-2.94957983193277	0.35437770132147\\
-2.89915966386555	0.391100843040423\\
-2.84873949579832	0.482903670296501\\
-2.79831932773109	0.524119244690217\\
-2.74789915966387	0.563800899179779\\
-2.69747899159664	0.546066431556282\\
-2.64705882352941	0.589432451555498\\
-2.59663865546218	0.580760885543113\\
-2.54621848739496	0.59765818050615\\
-2.49579831932773	0.584811303432388\\
-2.4453781512605	0.610899725381786\\
-2.39495798319328	0.611619527329861\\
-2.34453781512605	0.586841964791437\\
-2.29411764705882	0.618239025015252\\
-2.2436974789916	0.592547208884818\\
-2.19327731092437	0.59570948497057\\
-2.14285714285714	0.690272552728843\\
-2.09243697478992	0.675918045441085\\
-2.04201680672269	0.738934906139982\\
-1.99159663865546	0.747993668116665\\
-1.94117647058824	0.731714267680835\\
-1.89075630252101	0.794120717654577\\
-1.84033613445378	0.789586472067834\\
-1.78991596638655	0.810653286474227\\
-1.73949579831933	0.782390690577016\\
-1.6890756302521	0.808387340027672\\
-1.63865546218487	0.878009024438078\\
-1.58823529411765	0.871679397778492\\
-1.53781512605042	0.847721976409608\\
-1.48739495798319	0.815290140539332\\
-1.43697478991597	0.809106694490037\\
-1.38655462184874	0.726717356213099\\
-1.33613445378151	0.721880364836841\\
-1.28571428571429	0.688464294985028\\
-1.23529411764706	0.593312696498882\\
-1.18487394957983	0.583771767011714\\
-1.13445378151261	0.498703710864732\\
-1.08403361344538	0.51721346467865\\
-1.03361344537815	0.455696820009666\\
-0.983193277310924	0.383275140284474\\
-0.932773109243697	0.355528323197366\\
-0.882352941176471	0.299591334379205\\
-0.831932773109244	0.283021209956151\\
-0.781512605042017	0.348575097164209\\
-0.73109243697479	0.352502441384559\\
-0.680672268907563	0.355647047829046\\
-0.630252100840336	0.325901514312774\\
-0.579831932773109	0.349629928657288\\
-0.529411764705882	0.42267789132245\\
-0.478991596638656	0.374523398438156\\
-0.428571428571428	0.389955798768263\\
-0.378151260504202	0.420721946792813\\
-0.327731092436975	0.388024472128547\\
-0.277310924369748	0.380880747928367\\
-0.226890756302521	0.339167672843899\\
-0.176470588235294	0.381502285917515\\
-0.126050420168067	0.391028119804684\\
-0.0756302521008405	0.361390947175652\\
-0.0252100840336134	0.403392244355326\\
0.0252100840336134	0.376736082266303\\
0.0756302521008405	0.361708327134337\\
0.126050420168067	0.382799525841651\\
0.176470588235294	0.416909923517302\\
0.226890756302521	0.397010505249031\\
0.277310924369748	0.381764371074093\\
0.327731092436975	0.386939833056075\\
0.378151260504202	0.34619264037742\\
0.428571428571428	0.372288396780484\\
0.478991596638656	0.359415205255792\\
0.529411764705882	0.375195747578771\\
0.579831932773109	0.341131602444621\\
0.630252100840336	0.317499053620123\\
0.680672268907563	0.299308874922815\\
0.73109243697479	0.310661874227714\\
0.781512605042017	0.198089559210529\\
0.831932773109244	0.197966824361532\\
0.882352941176471	0.192316778543255\\
0.932773109243697	0.123949279186781\\
0.983193277310924	0.102401516597048\\
1.03361344537815	0.0804940612973929\\
1.08403361344538	0.0527676649283552\\
1.13445378151261	0.096107123694978\\
1.18487394957983	0.0946820265783546\\
1.23529411764706	0.0761730179727109\\
1.28571428571429	0.178402883313608\\
1.33613445378151	0.232562117571953\\
1.38655462184874	0.258279307898347\\
1.43697478991597	0.186649880369456\\
1.48739495798319	0.23130534911498\\
1.53781512605042	0.277122192189836\\
1.58823529411765	0.331575404631521\\
1.63865546218487	0.378677664127303\\
1.6890756302521	0.375750640048819\\
1.73949579831933	0.336888479578732\\
1.78991596638655	0.328987693272874\\
1.84033613445378	0.316740404267778\\
1.89075630252101	0.286820173251883\\
1.94117647058824	0.312339663712107\\
1.99159663865546	0.348231041313319\\
2.04201680672269	0.397903733146973\\
2.09243697478992	0.463740916792972\\
2.14285714285714	0.494811029107546\\
2.19327731092437	0.476388680702185\\
2.2436974789916	0.516502661344194\\
2.29411764705882	0.507016013319026\\
2.34453781512605	0.511731663571888\\
2.39495798319328	0.540856962099295\\
2.4453781512605	0.540059990824525\\
2.49579831932773	0.53536145328026\\
2.54621848739496	0.528497346072262\\
2.59663865546218	0.518152155359604\\
2.64705882352941	0.502990106646338\\
2.69747899159664	0.481506991581296\\
2.74789915966387	0.519809307831434\\
2.79831932773109	0.504539244516531\\
2.84873949579832	0.456198526979088\\
2.89915966386555	0.42111460277113\\
2.94957983193277	0.402794869516672\\
3	0.483423497424169\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.376097595298049\\
-2.94957983193277	0.320411401296256\\
-2.89915966386555	0.378275670714183\\
-2.84873949579832	0.395915621351696\\
-2.79831932773109	0.379862902880561\\
-2.74789915966387	0.386064008100309\\
-2.69747899159664	0.426593668662135\\
-2.64705882352941	0.438832052286233\\
-2.59663865546218	0.486837742482014\\
-2.54621848739496	0.514215171491745\\
-2.49579831932773	0.555934409300065\\
-2.4453781512605	0.603188546347323\\
-2.39495798319328	0.616566742597615\\
-2.34453781512605	0.631346934837603\\
-2.29411764705882	0.633441862924742\\
-2.2436974789916	0.678512359720585\\
-2.19327731092437	0.719597080320034\\
-2.14285714285714	0.761130988957357\\
-2.09243697478992	0.744099101981506\\
-2.04201680672269	0.771884119799691\\
-1.99159663865546	0.784566609793098\\
-1.94117647058824	0.780864638970994\\
-1.89075630252101	0.778166819629624\\
-1.84033613445378	0.779329473372784\\
-1.78991596638655	0.817907740577993\\
-1.73949579831933	0.832326020030673\\
-1.6890756302521	0.836124109896428\\
-1.63865546218487	0.828661339644878\\
-1.58823529411765	0.733084150032144\\
-1.53781512605042	0.717441236546833\\
-1.48739495798319	0.681052205850384\\
-1.43697478991597	0.651731665477837\\
-1.38655462184874	0.594934539346833\\
-1.33613445378151	0.581357242714887\\
-1.28571428571429	0.54042790151366\\
-1.23529411764706	0.53892516385574\\
-1.18487394957983	0.54931960522707\\
-1.13445378151261	0.526018725360217\\
-1.08403361344538	0.483565081402426\\
-1.03361344537815	0.414995416370699\\
-0.983193277310924	0.44406387289318\\
-0.932773109243697	0.387623601172163\\
-0.882352941176471	0.349260184073788\\
-0.831932773109244	0.353023465734702\\
-0.781512605042017	0.338045152524398\\
-0.73109243697479	0.330684377926052\\
-0.680672268907563	0.337356597147733\\
-0.630252100840336	0.316766256848813\\
-0.579831932773109	0.297788156641947\\
-0.529411764705882	0.316825054200102\\
-0.478991596638656	0.282143391581382\\
-0.428571428571428	0.315527313273151\\
-0.378151260504202	0.33960504343555\\
-0.327731092436975	0.427210532064133\\
-0.277310924369748	0.456790951882921\\
-0.226890756302521	0.455174744241046\\
-0.176470588235294	0.420526115491483\\
-0.126050420168067	0.340146013035145\\
-0.0756302521008405	0.387375472630322\\
-0.0252100840336134	0.353102891348488\\
0.0252100840336134	0.367729975898531\\
0.0756302521008405	0.37629468352892\\
0.126050420168067	0.409319327472184\\
0.176470588235294	0.41751433926955\\
0.226890756302521	0.375314974575767\\
0.277310924369748	0.375564353047463\\
0.327731092436975	0.377341530855647\\
0.378151260504202	0.381951242018635\\
0.428571428571428	0.381559959987375\\
0.478991596638656	0.395977552290016\\
0.529411764705882	0.398250047704315\\
0.579831932773109	0.3956076329299\\
0.630252100840336	0.388133459618837\\
0.680672268907563	0.38068958825093\\
0.73109243697479	0.31438161510243\\
0.781512605042017	0.285277681453085\\
0.831932773109244	0.195821090196937\\
0.882352941176471	0.167170670592168\\
0.932773109243697	0.133077555453859\\
0.983193277310924	0.095479702139928\\
1.03361344537815	0.176386753383079\\
1.08403361344538	0.245316269928944\\
1.13445378151261	0.243570706051097\\
1.18487394957983	0.267812753735839\\
1.23529411764706	0.280117565471868\\
1.28571428571429	0.312191502537274\\
1.33613445378151	0.368025038628339\\
1.38655462184874	0.304366782497393\\
1.43697478991597	0.322517368417571\\
1.48739495798319	0.3200020066465\\
1.53781512605042	0.279669089200491\\
1.58823529411765	0.325075074894893\\
1.63865546218487	0.332112117831331\\
1.6890756302521	0.390045310857288\\
1.73949579831933	0.405190356731798\\
1.78991596638655	0.376122569200683\\
1.84033613445378	0.411679371910005\\
1.89075630252101	0.440042595921246\\
1.94117647058824	0.469869776760204\\
1.99159663865546	0.528560416343763\\
2.04201680672269	0.497284088357856\\
2.09243697478992	0.512373619836608\\
2.14285714285714	0.528323299981205\\
2.19327731092437	0.56262851665868\\
2.2436974789916	0.54966400216548\\
2.29411764705882	0.485572236294135\\
2.34453781512605	0.512599652803723\\
2.39495798319328	0.499727083913746\\
2.4453781512605	0.505078491892123\\
2.49579831932773	0.549115423369128\\
2.54621848739496	0.527841449222298\\
2.59663865546218	0.553684080014318\\
2.64705882352941	0.524210938922859\\
2.69747899159664	0.504968685174538\\
2.74789915966387	0.500752712883744\\
2.79831932773109	0.550461368508364\\
2.84873949579832	0.503740008419963\\
2.89915966386555	0.506719367964281\\
2.94957983193277	0.495431842343646\\
3	0.482999696121623\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-3	0.374565072940031\\
-2.94957983193277	0.37271233911454\\
-2.89915966386555	0.337284096637642\\
-2.84873949579832	0.360225777716516\\
-2.79831932773109	0.383028548259989\\
-2.74789915966387	0.366961079585626\\
-2.69747899159664	0.409970319602776\\
-2.64705882352941	0.478499232105114\\
-2.59663865546218	0.530371635693647\\
-2.54621848739496	0.526956111826816\\
-2.49579831932773	0.585360755538542\\
-2.4453781512605	0.676254405346122\\
-2.39495798319328	0.647770205527395\\
-2.34453781512605	0.57716950439397\\
-2.29411764705882	0.63625341677098\\
-2.2436974789916	0.678126947943498\\
-2.19327731092437	0.658016716692578\\
-2.14285714285714	0.711104199814252\\
-2.09243697478992	0.690366297914165\\
-2.04201680672269	0.672678587557345\\
-1.99159663865546	0.679457855229753\\
-1.94117647058824	0.704242169352054\\
-1.89075630252101	0.703261747677422\\
-1.84033613445378	0.767605951039945\\
-1.78991596638655	0.788200646737691\\
-1.73949579831933	0.794499866521561\\
-1.6890756302521	0.811364222875593\\
-1.63865546218487	0.843891004830297\\
-1.58823529411765	0.840409292407774\\
-1.53781512605042	0.830956175051084\\
-1.48739495798319	0.747704107516715\\
-1.43697478991597	0.729328812070232\\
-1.38655462184874	0.716578653711522\\
-1.33613445378151	0.609060008228543\\
-1.28571428571429	0.573755501793595\\
-1.23529411764706	0.539544415392152\\
-1.18487394957983	0.470030454417785\\
-1.13445378151261	0.467032642988807\\
-1.08403361344538	0.382872893967642\\
-1.03361344537815	0.421955881540308\\
-0.983193277310924	0.414649751929391\\
-0.932773109243697	0.452643907212948\\
-0.882352941176471	0.451684147835306\\
-0.831932773109244	0.516009885335459\\
-0.781512605042017	0.496975169595117\\
-0.73109243697479	0.481920125631927\\
-0.680672268907563	0.542105204678035\\
-0.630252100840336	0.485353245980986\\
-0.579831932773109	0.484801027446872\\
-0.529411764705882	0.42164047435783\\
-0.478991596638656	0.444100023488735\\
-0.428571428571428	0.436765085754279\\
-0.378151260504202	0.426304143265549\\
-0.327731092436975	0.394476136223949\\
-0.277310924369748	0.375397436166207\\
-0.226890756302521	0.329361268347463\\
-0.176470588235294	0.39467298378253\\
-0.126050420168067	0.440405535104975\\
-0.0756302521008405	0.407719197946533\\
-0.0252100840336134	0.41359624139433\\
0.0252100840336134	0.427700768389254\\
0.0756302521008405	0.416374124827177\\
0.126050420168067	0.414790478406977\\
0.176470588235294	0.409788184821841\\
0.226890756302521	0.43556590591661\\
0.277310924369748	0.422834188862082\\
0.327731092436975	0.385669747466424\\
0.378151260504202	0.348432112326689\\
0.428571428571428	0.326744128791172\\
0.478991596638656	0.262096842949318\\
0.529411764705882	0.21387844312959\\
0.579831932773109	0.241342790243652\\
0.630252100840336	0.221099404896146\\
0.680672268907563	0.232746540689687\\
0.73109243697479	0.2834757087765\\
0.781512605042017	0.268195075221861\\
0.831932773109244	0.240093633385332\\
0.882352941176471	0.223661342114856\\
0.932773109243697	0.180505021196514\\
0.983193277310924	0.106353808540948\\
1.03361344537815	0.115700526167344\\
1.08403361344538	0.101237367601965\\
1.13445378151261	0.154159288092296\\
1.18487394957983	0.207361170408723\\
1.23529411764706	0.216372222108067\\
1.28571428571429	0.244449657364371\\
1.33613445378151	0.280573949844322\\
1.38655462184874	0.248046204524975\\
1.43697478991597	0.267331344521926\\
1.48739495798319	0.327605445056031\\
1.53781512605042	0.343977219366026\\
1.58823529411765	0.40483647788556\\
1.63865546218487	0.414792236824205\\
1.6890756302521	0.39265970997719\\
1.73949579831933	0.471927716742031\\
1.78991596638655	0.470486186888572\\
1.84033613445378	0.535488424990472\\
1.89075630252101	0.540128173186144\\
1.94117647058824	0.530542190049987\\
1.99159663865546	0.483799210129905\\
2.04201680672269	0.593716960479852\\
2.09243697478992	0.553218912060076\\
2.14285714285714	0.574062672900865\\
2.19327731092437	0.532133370939572\\
2.2436974789916	0.581758623458138\\
2.29411764705882	0.552114245298373\\
2.34453781512605	0.524201278653332\\
2.39495798319328	0.484109507331496\\
2.4453781512605	0.499009595070989\\
2.49579831932773	0.533366358568135\\
2.54621848739496	0.525358531046896\\
2.59663865546218	0.484269747652682\\
2.64705882352941	0.500798283866912\\
2.69747899159664	0.519960520816196\\
2.74789915966387	0.522313207910064\\
2.79831932773109	0.519011310596431\\
2.84873949579832	0.510449753638809\\
2.89915966386555	0.521052087509077\\
2.94957983193277	0.510835471603529\\
3	0.482910623527735\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-3	0.3745189352827\\
-2.94957983193277	0.317860987021756\\
-2.89915966386555	0.33980186552657\\
-2.84873949579832	0.288887354064294\\
-2.79831932773109	0.437630341715862\\
-2.74789915966387	0.303913675611085\\
-2.69747899159664	0.3670793173889\\
-2.64705882352941	0.469526301354463\\
-2.59663865546218	0.413540515336758\\
-2.54621848739496	0.441843343369291\\
-2.49579831932773	0.566499996061085\\
-2.4453781512605	0.537784671651515\\
-2.39495798319328	0.66910583115766\\
-2.34453781512605	0.609168555069733\\
-2.29411764705882	0.616374700683192\\
-2.2436974789916	0.656851796283538\\
-2.19327731092437	0.736513760544486\\
-2.14285714285714	0.748854340844057\\
-2.09243697478992	0.793745953183288\\
-2.04201680672269	0.716690183874539\\
-1.99159663865546	0.67898291038518\\
-1.94117647058824	0.640039303296824\\
-1.89075630252101	0.545992057638662\\
-1.84033613445378	0.572289238230116\\
-1.78991596638655	0.635741032147362\\
-1.73949579831933	0.744000930147761\\
-1.6890756302521	0.87507682203576\\
-1.63865546218487	0.884394955455134\\
-1.58823529411765	0.859709488893365\\
-1.53781512605042	0.778749149151007\\
-1.48739495798319	0.737339544298155\\
-1.43697478991597	0.540694139439644\\
-1.38655462184874	0.558011900993836\\
-1.33613445378151	0.456593055147138\\
-1.28571428571429	0.569321023635748\\
-1.23529411764706	0.535818052713619\\
-1.18487394957983	0.617922365835298\\
-1.13445378151261	0.634065534510363\\
-1.08403361344538	0.653076038207921\\
-1.03361344537815	0.496949341078231\\
-0.983193277310924	0.461565297372598\\
-0.932773109243697	0.480543146220011\\
-0.882352941176471	0.414569833067286\\
-0.831932773109244	0.402581048227706\\
-0.781512605042017	0.430598687169631\\
-0.73109243697479	0.484465526213182\\
-0.680672268907563	0.33652369785128\\
-0.630252100840336	0.266247211423966\\
-0.579831932773109	0.318406012042786\\
-0.529411764705882	0.400253918292471\\
-0.478991596638656	0.373918204506833\\
-0.428571428571428	0.368368208983913\\
-0.378151260504202	0.460823795139845\\
-0.327731092436975	0.391259723992746\\
-0.277310924369748	0.359332585172659\\
-0.226890756302521	0.273661181268743\\
-0.176470588235294	0.196140469544488\\
-0.126050420168067	0.173025497760861\\
-0.0756302521008405	0.122742523895354\\
-0.0252100840336134	0.107817306827602\\
0.0252100840336134	0.155314482718165\\
0.0756302521008405	0.132862837189293\\
0.126050420168067	0.290173730060953\\
0.176470588235294	0.293982668428974\\
0.226890756302521	0.277912768249877\\
0.277310924369748	0.268497500988598\\
0.327731092436975	0.363480564791541\\
0.378151260504202	0.307409674264868\\
0.428571428571428	0.318315636729231\\
0.478991596638656	0.38456088578171\\
0.529411764705882	0.366678264090776\\
0.579831932773109	0.365549967605492\\
0.630252100840336	0.442848473897833\\
0.680672268907563	0.479920123332612\\
0.73109243697479	0.465910281182875\\
0.781512605042017	0.32961966806106\\
0.831932773109244	0.180094407998517\\
0.882352941176471	0.0701744690732937\\
0.932773109243697	0.0684292208290458\\
0.983193277310924	0.0597280498185526\\
1.03361344537815	0.0806665236294251\\
1.08403361344538	0.141345929379547\\
1.13445378151261	0.313596246702609\\
1.18487394957983	0.484237306216606\\
1.23529411764706	0.412008129178609\\
1.28571428571429	0.255974770415591\\
1.33613445378151	0.32407290162196\\
1.38655462184874	0.261480666709545\\
1.43697478991597	0.324422393043818\\
1.48739495798319	0.289410943876113\\
1.53781512605042	0.302232119578207\\
1.58823529411765	0.278632456991218\\
1.63865546218487	0.347069617748296\\
1.6890756302521	0.421144117859242\\
1.73949579831933	0.401122661239924\\
1.78991596638655	0.41593285293515\\
1.84033613445378	0.470009816740223\\
1.89075630252101	0.555326567894589\\
1.94117647058824	0.506324843869194\\
1.99159663865546	0.608730577173631\\
2.04201680672269	0.629538257048331\\
2.09243697478992	0.594794604116302\\
2.14285714285714	0.468743579366475\\
2.19327731092437	0.451020464810547\\
2.2436974789916	0.522137913182746\\
2.29411764705882	0.499185330436603\\
2.34453781512605	0.503418211109562\\
2.39495798319328	0.639159617717745\\
2.4453781512605	0.640041764203886\\
2.49579831932773	0.632760628239957\\
2.54621848739496	0.681799595771771\\
2.59663865546218	0.576648026113439\\
2.64705882352941	0.581119631474692\\
2.69747899159664	0.48134055723385\\
2.74789915966387	0.490647534057992\\
2.79831932773109	0.439432490153344\\
2.84873949579832	0.404501266263381\\
2.89915966386555	0.471770650410129\\
2.94957983193277	0.46106185624231\\
3	0.483263154383927\\
};
\end{axis}
\end{tikzpicture}%

==> fig/quadrature_convergence_SE.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={\# function evaluations},
ymode=log,
ymin=1e-07,
ymax=10,
ytick={1e-06,0.0001,0.01,1},
yticklabels={\empty},
yminorticks=true
]
\addplot [color=white!20!orange,solid,mark size=0.5pt,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
1	1.97293555342565\\
1	1.97293555342565\\
1	1.97293555342565\\
1	1.97293555342565\\
1	1.97293555342565\\
1	1.97293555342565\\
2	1.96909869848799\\
2	1.96909869848799\\
2	1.96909869848799\\
2	1.96909869848799\\
2	1.96909869848799\\
2	1.96909869848799\\
2	1.96909869848799\\
2	1.96909869848799\\
3	1.21711021609871\\
3	1.21711021609871\\
3	1.21711021609871\\
3	1.21711021609871\\
4	1.06592873219216\\
4	1.06592873219216\\
4	1.06592873219216\\
4	1.06592873219216\\
5	0.914313690389368\\
5	0.914313690389368\\
5	0.914313690389368\\
6	0.967077598160842\\
6	0.967077598160842\\
7	0.132165309911098\\
7	0.132165309911098\\
8	0.472764061492033\\
8	0.472764061492033\\
9	0.128395837307616\\
9	0.128395837307616\\
10	0.0719021716520869\\
11	0.0187065350905056\\
11	0.0187065350905056\\
12	0.0376241519858891\\
13	0.0218599185703516\\
14	0.0105452099815446\\
15	0.000254387519611488\\
16	0.00046465063084522\\
17	0.000639235338295352\\
19	0.000964741187983842\\
20	0.000140438371078799\\
22	0.000244270011146464\\
23	0.000320992350306692\\
25	0.000292469262370476\\
27	9.46085249973194e-05\\
28	4.66806878600678e-05\\
31	2.44349072842098e-06\\
33	1.55300346158516e-05\\
35	0.000143747400104255\\
38	0.0001248416188806\\
40	4.17860448407303e-05\\
43	4.05416466398023e-06\\
46	1.92282448310266e-05\\
50	9.22972294781221e-05\\
53	1.33080464594926e-05\\
57	6.84741597467564e-06\\
61	3.03027001269385e-07\\
66	2.47200117264867e-07\\
71	8.9218901822008e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	2.36064345278185e-06\\
1	2.36064345278185e-06\\
1	2.36064345278185e-06\\
1	2.36064345278185e-06\\
1	2.36064345278185e-06\\
1	2.36064345278185e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
3	2.15235961404576e-06\\
3	2.15235961404576e-06\\
3	2.15235961404576e-06\\
3	2.15235961404576e-06\\
4	1.96993995504867e-06\\
4	1.96993995504867e-06\\
4	1.96993995504867e-06\\
4	1.96993995504867e-06\\
5	1.76881107524754e-06\\
5	1.76881107524754e-06\\
5	1.76881107524754e-06\\
6	1.54233542498471e-06\\
6	1.54233542498471e-06\\
7	1.2864080592335e-06\\
7	1.2864080592335e-06\\
8	1.01322400989947e-06\\
8	1.01322400989947e-06\\
9	7.51847860311845e-07\\
9	7.51847860311845e-07\\
10	5.30186877529835e-07\\
11	3.61183094761616e-07\\
11	3.61183094761616e-07\\
12	2.42992396680744e-07\\
13	1.65693065094175e-07\\
14	1.17226303714383e-07\\
15	8.69211049313964e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	2.36064345278185e-05\\
1	2.36064345278185e-05\\
1	2.36064345278185e-05\\
1	2.36064345278185e-05\\
1	2.36064345278185e-05\\
1	2.36064345278185e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
3	2.15235961404576e-05\\
3	2.15235961404576e-05\\
3	2.15235961404576e-05\\
3	2.15235961404576e-05\\
4	1.96993995504867e-05\\
4	1.96993995504867e-05\\
4	1.96993995504867e-05\\
4	1.96993995504867e-05\\
5	1.76881107524754e-05\\
5	1.76881107524754e-05\\
5	1.76881107524754e-05\\
6	1.54233542498471e-05\\
6	1.54233542498471e-05\\
7	1.2864080592335e-05\\
7	1.2864080592335e-05\\
8	1.01322400989947e-05\\
8	1.01322400989947e-05\\
9	7.51847860311845e-06\\
9	7.51847860311845e-06\\
10	5.30186877529835e-06\\
11	3.61183094761616e-06\\
11	3.61183094761616e-06\\
12	2.42992396680744e-06\\
13	1.65693065094175e-06\\
14	1.17226303714383e-06\\
15	8.69211049313964e-07\\
16	6.7118595142156e-07\\
17	5.32338164958677e-07\\
19	3.47746569168057e-07\\
20	2.83323477893902e-07\\
22	1.89100686445357e-07\\
23	1.54619438503824e-07\\
25	1.03354043045662e-07\\
27	6.88897073866792e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	0.000236064345278185\\
1	0.000236064345278185\\
1	0.000236064345278185\\
1	0.000236064345278185\\
1	0.000236064345278185\\
1	0.000236064345278185\\
2	0.000232048279255945\\
2	0.000232048279255945\\
2	0.000232048279255945\\
2	0.000232048279255945\\
2	0.000232048279255945\\
2	0.000232048279255945\\
2	0.000232048279255945\\
2	0.000232048279255945\\
3	0.000215235961404576\\
3	0.000215235961404576\\
3	0.000215235961404576\\
3	0.000215235961404576\\
4	0.000196993995504867\\
4	0.000196993995504867\\
4	0.000196993995504867\\
4	0.000196993995504867\\
5	0.000176881107524754\\
5	0.000176881107524754\\
5	0.000176881107524754\\
6	0.000154233542498471\\
6	0.000154233542498471\\
7	0.00012864080592335\\
7	0.00012864080592335\\
8	0.000101322400989947\\
8	0.000101322400989947\\
9	7.51847860311845e-05\\
9	7.51847860311845e-05\\
10	5.30186877529836e-05\\
11	3.61183094761616e-05\\
11	3.61183094761616e-05\\
12	2.42992396680744e-05\\
13	1.65693065094175e-05\\
14	1.17226303714383e-05\\
15	8.69211049313964e-06\\
16	6.7118595142156e-06\\
17	5.32338164958677e-06\\
19	3.47746569168057e-06\\
20	2.83323477893902e-06\\
22	1.89100686445357e-06\\
23	1.54619438503824e-06\\
25	1.03354043045662e-06\\
27	6.88897073866792e-07\\
28	5.62029761891575e-07\\
31	3.01188173629955e-07\\
33	1.97027191566258e-07\\
35	1.27798682408754e-07\\
38	6.60100909257163e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	0.00236064345278185\\
1	0.00236064345278185\\
1	0.00236064345278185\\
1	0.00236064345278185\\
1	0.00236064345278185\\
1	0.00236064345278185\\
2	0.00232048279255945\\
2	0.00232048279255945\\
2	0.00232048279255945\\
2	0.00232048279255945\\
2	0.00232048279255945\\
2	0.00232048279255945\\
2	0.00232048279255945\\
2	0.00232048279255945\\
3	0.00215235961404576\\
3	0.00215235961404576\\
3	0.00215235961404576\\
3	0.00215235961404576\\
4	0.00196993995504867\\
4	0.00196993995504867\\
4	0.00196993995504867\\
4	0.00196993995504867\\
5	0.00176881107524754\\
5	0.00176881107524754\\
5	0.00176881107524754\\
6	0.00154233542498471\\
6	0.00154233542498471\\
7	0.0012864080592335\\
7	0.0012864080592335\\
8	0.00101322400989947\\
8	0.00101322400989947\\
9	0.000751847860311845\\
9	0.000751847860311845\\
10	0.000530186877529836\\
11	0.000361183094761616\\
11	0.000361183094761616\\
12	0.000242992396680744\\
13	0.000165693065094175\\
14	0.000117226303714383\\
15	8.69211049313964e-05\\
16	6.7118595142156e-05\\
17	5.32338164958677e-05\\
19	3.47746569168057e-05\\
20	2.83323477893902e-05\\
22	1.89100686445357e-05\\
23	1.54619438503824e-05\\
25	1.03354043045662e-05\\
27	6.88897073866792e-06\\
28	5.62029761891575e-06\\
31	3.01188173629955e-06\\
33	1.97027191566258e-06\\
35	1.27798682408754e-06\\
38	6.60100909257163e-07\\
40	4.18601436401847e-07\\
43	2.0492126500914e-07\\
46	1.00077374511328e-07\\
50	3.63988978054985e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	0.0236064345278185\\
1	0.0236064345278185\\
1	0.0236064345278185\\
1	0.0236064345278185\\
1	0.0236064345278185\\
1	0.0236064345278185\\
2	0.0232048279255945\\
2	0.0232048279255945\\
2	0.0232048279255945\\
2	0.0232048279255945\\
2	0.0232048279255945\\
2	0.0232048279255945\\
2	0.0232048279255945\\
2	0.0232048279255945\\
3	0.0215235961404576\\
3	0.0215235961404576\\
3	0.0215235961404576\\
3	0.0215235961404576\\
4	0.0196993995504867\\
4	0.0196993995504867\\
4	0.0196993995504867\\
4	0.0196993995504867\\
5	0.0176881107524754\\
5	0.0176881107524754\\
5	0.0176881107524754\\
6	0.0154233542498471\\
6	0.0154233542498471\\
7	0.012864080592335\\
7	0.012864080592335\\
8	0.0101322400989947\\
8	0.0101322400989947\\
9	0.00751847860311845\\
9	0.00751847860311845\\
10	0.00530186877529836\\
11	0.00361183094761616\\
11	0.00361183094761616\\
12	0.00242992396680744\\
13	0.00165693065094175\\
14	0.00117226303714383\\
15	0.000869211049313964\\
16	0.00067118595142156\\
17	0.000532338164958677\\
19	0.000347746569168057\\
20	0.000283323477893902\\
22	0.000189100686445357\\
23	0.000154619438503824\\
25	0.000103354043045662\\
27	6.88897073866792e-05\\
28	5.62029761891575e-05\\
31	3.01188173629955e-05\\
33	1.97027191566258e-05\\
35	1.27798682408754e-05\\
38	6.60100909257163e-06\\
40	4.18601436401847e-06\\
43	2.0492126500914e-06\\
46	1.00077374511328e-06\\
50	3.63988978054985e-07\\
53	1.62534718833702e-07\\
57	6.21140743900718e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	0.236064345278185\\
1	0.236064345278185\\
1	0.236064345278185\\
1	0.236064345278185\\
1	0.236064345278185\\
1	0.236064345278185\\
2	0.232048279255945\\
2	0.232048279255945\\
2	0.232048279255945\\
2	0.232048279255945\\
2	0.232048279255945\\
2	0.232048279255945\\
2	0.232048279255945\\
2	0.232048279255945\\
3	0.215235961404576\\
3	0.215235961404576\\
3	0.215235961404576\\
3	0.215235961404576\\
4	0.196993995504867\\
4	0.196993995504867\\
4	0.196993995504867\\
4	0.196993995504867\\
5	0.176881107524754\\
5	0.176881107524754\\
5	0.176881107524754\\
6	0.154233542498471\\
6	0.154233542498471\\
7	0.12864080592335\\
7	0.12864080592335\\
8	0.101322400989947\\
8	0.101322400989947\\
9	0.0751847860311845\\
9	0.0751847860311845\\
10	0.0530186877529836\\
11	0.0361183094761616\\
11	0.0361183094761616\\
12	0.0242992396680744\\
13	0.0165693065094175\\
14	0.0117226303714383\\
15	0.00869211049313964\\
16	0.0067118595142156\\
17	0.00532338164958677\\
19	0.00347746569168057\\
20	0.00283323477893902\\
22	0.00189100686445357\\
23	0.00154619438503824\\
25	0.00103354043045662\\
27	0.000688897073866792\\
28	0.000562029761891575\\
31	0.000301188173629955\\
33	0.000197027191566258\\
35	0.000127798682408754\\
38	6.60100909257164e-05\\
40	4.18601436401847e-05\\
43	2.0492126500914e-05\\
46	1.00077374511328e-05\\
50	3.63988978054985e-06\\
53	1.62534718833702e-06\\
57	6.21140743900718e-07\\
61	2.76568120911603e-07\\
66	1.19172030825211e-07\\
71	5.98277446624182e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	2.36064345278185\\
1	2.36064345278185\\
1	2.36064345278185\\
1	2.36064345278185\\
1	2.36064345278185\\
1	2.36064345278185\\
2	2.32048279255945\\
2	2.32048279255945\\
2	2.32048279255945\\
2	2.32048279255945\\
2	2.32048279255945\\
2	2.32048279255945\\
2	2.32048279255945\\
2	2.32048279255945\\
3	2.15235961404576\\
3	2.15235961404576\\
3	2.15235961404576\\
3	2.15235961404576\\
4	1.96993995504867\\
4	1.96993995504867\\
4	1.96993995504867\\
4	1.96993995504867\\
5	1.76881107524754\\
5	1.76881107524754\\
5	1.76881107524754\\
6	1.54233542498471\\
6	1.54233542498471\\
7	1.2864080592335\\
7	1.2864080592335\\
8	1.01322400989947\\
8	1.01322400989947\\
9	0.751847860311845\\
9	0.751847860311845\\
10	0.530186877529836\\
11	0.361183094761616\\
11	0.361183094761616\\
12	0.242992396680744\\
13	0.165693065094175\\
14	0.117226303714383\\
15	0.0869211049313964\\
16	0.067118595142156\\
17	0.0532338164958677\\
19	0.0347746569168057\\
20	0.0283323477893902\\
22	0.0189100686445357\\
23	0.0154619438503824\\
25	0.0103354043045662\\
27	0.00688897073866792\\
28	0.00562029761891575\\
31	0.00301188173629955\\
33	0.00197027191566258\\
35	0.00127798682408754\\
38	0.000660100909257163\\
40	0.000418601436401847\\
43	0.00020492126500914\\
46	0.000100077374511328\\
50	3.63988978054985e-05\\
53	1.62534718833702e-05\\
57	6.21140743900718e-06\\
61	2.76568120911603e-06\\
66	1.19172030825211e-06\\
71	5.98277446624182e-07\\
76	3.42402615936877e-07\\
81	2.25002599813662e-07\\
87	1.57699067060029e-07\\
93	1.29905311570784e-07\\
100	1.11510079704939e-07\\
107	1.03238273118071e-07\\
115	9.8843121241194e-08\\
};
\end{axis}
\end{tikzpicture}%

==> fig/quadrature_convergence_SE_rough.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={\# function evaluations},
ymode=log,
ymin=1e-07,
ymax=10,
ytick={1e-06,0.0001,0.01,1},
yticklabels={\empty},
yminorticks=true
]
\addplot [color=white!20!orange,solid,mark size=0.5pt,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
1	2.49279253161526\\
1	2.49279253161526\\
1	2.49279253161526\\
1	2.49279253161526\\
1	2.49279253161526\\
1	2.49279253161526\\
2	2.35197556873076\\
2	2.35197556873076\\
2	2.35197556873076\\
2	2.35197556873076\\
2	2.35197556873076\\
2	2.35197556873076\\
2	2.35197556873076\\
2	2.35197556873076\\
3	2.26103125231363\\
3	2.26103125231363\\
3	2.26103125231363\\
3	2.26103125231363\\
4	1.96365118416842\\
4	1.96365118416842\\
4	1.96365118416842\\
4	1.96365118416842\\
5	1.46866644510446\\
5	1.46866644510446\\
5	1.46866644510446\\
6	1.02757106428317\\
6	1.02757106428317\\
7	0.915911197689867\\
7	0.915911197689867\\
8	0.371536711408181\\
8	0.371536711408181\\
9	0.183866626321211\\
9	0.183866626321211\\
10	0.00865901405932101\\
11	0.151271031223652\\
11	0.151271031223652\\
12	0.0590272833686445\\
13	0.0378620071452644\\
14	0.400861010569701\\
15	0.0157143146842067\\
16	0.179494712584237\\
17	0.0775868301927582\\
19	0.0206786299127106\\
20	0.0922393962540662\\
22	0.0665727664289575\\
23	0.00972827262836651\\
25	0.00432500619590481\\
27	0.0124726342280277\\
28	0.0152765189584683\\
31	0.0652171691468233\\
33	0.109145060749402\\
35	0.0162768281644805\\
38	0.0296967211020021\\
40	0.0311979138882306\\
43	0.00700703219358578\\
46	0.0476848075505067\\
50	0.23782430694321\\
53	0.0554626685710455\\
57	0.0129351932594983\\
61	0.171092825211926\\
66	0.122294246807027\\
71	0.0746474061740621\\
76	0.00890445628986436\\
81	0.020242668098247\\
87	0.00446741879279378\\
93	0.0297251350451346\\
100	0.0179000379981558\\
107	0.00864973829520022\\
115	0.0105079516024857\\
123	0.00662227357344936\\
132	0.00140370669279077\\
142	0.00771974175221546\\
152	0.00143502872392842\\
163	0.00914511531515938\\
175	0.00550716651108329\\
187	0.0074123295542341\\
201	0.00487643303864438\\
215	0.00589315460081785\\
231	0.00043528767245915\\
248	0.0023778923450104\\
266	0.00289721080001915\\
285	0.00042522374488918\\
305	0.00360786623865694\\
327	0.00244194376899953\\
351	0.000723970115852346\\
376	0.00168189226497661\\
404	0.00425704538564275\\
433	0.00896863809925819\\
464	0.00113939701164778\\
498	0.00112793552049206\\
534	0.00121401389020992\\
572	0.00400532637780149\\
614	0.00534989304659339\\
658	0.00169244914685107\\
705	0.000947580158700223\\
756	0.000731968070621036\\
811	0.00433223899262902\\
870	0.00227519381829921\\
933	0.00100116780209403\\
1000	0.00454081528198191\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	2.36064345278185e-06\\
1	2.36064345278185e-06\\
1	2.36064345278185e-06\\
1	2.36064345278185e-06\\
1	2.36064345278185e-06\\
1	2.36064345278185e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
2	2.32048279255945e-06\\
3	2.15235961404576e-06\\
3	2.15235961404576e-06\\
3	2.15235961404576e-06\\
3	2.15235961404576e-06\\
4	1.96993995504867e-06\\
4	1.96993995504867e-06\\
4	1.96993995504867e-06\\
4	1.96993995504867e-06\\
5	1.76881107524754e-06\\
5	1.76881107524754e-06\\
5	1.76881107524754e-06\\
6	1.54233542498471e-06\\
6	1.54233542498471e-06\\
7	1.2864080592335e-06\\
7	1.2864080592335e-06\\
8	1.01322400989947e-06\\
8	1.01322400989947e-06\\
9	7.51847860311845e-07\\
9	7.51847860311845e-07\\
10	5.30186877529835e-07\\
11	3.61183094761616e-07\\
11	3.61183094761616e-07\\
12	2.42992396680744e-07\\
13	1.65693065094175e-07\\
14	1.17226303714383e-07\\
15	8.69211049313964e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	2.36064345278185e-05\\
1	2.36064345278185e-05\\
1	2.36064345278185e-05\\
1	2.36064345278185e-05\\
1	2.36064345278185e-05\\
1	2.36064345278185e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
2	2.32048279255945e-05\\
3	2.15235961404576e-05\\
3	2.15235961404576e-05\\
3	2.15235961404576e-05\\
3	2.15235961404576e-05\\
4	1.96993995504867e-05\\
4	1.96993995504867e-05\\
4	1.96993995504867e-05\\
4	1.96993995504867e-05\\
5	1.76881107524754e-05\\
5	1.76881107524754e-05\\
5	1.76881107524754e-05\\
6	1.54233542498471e-05\\
6	1.54233542498471e-05\\
7	1.2864080592335e-05\\
7	1.2864080592335e-05\\
8	1.01322400989947e-05\\
8	1.01322400989947e-05\\
9	7.51847860311845e-06\\
9	7.51847860311845e-06\\
10	5.30186877529835e-06\\
11	3.61183094761616e-06\\
11	3.61183094761616e-06\\
12	2.42992396680744e-06\\
13	1.65693065094175e-06\\
14	1.17226303714383e-06\\
15	8.69211049313964e-07\\
16	6.7118595142156e-07\\
17	5.32338164958677e-07\\
19	3.47746569168057e-07\\
20	2.83323477893902e-07\\
22	1.89100686445357e-07\\
23	1.54619438503824e-07\\
25	1.03354043045662e-07\\
27	6.88897073866792e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	0.000236064345278185\\
1	0.000236064345278185\\
1	0.000236064345278185\\
1	0.000236064345278185\\
1	0.000236064345278185\\
1	0.000236064345278185\\
2	0.000232048279255945\\
2	0.000232048279255945\\
2	0.000232048279255945\\
2	0.000232048279255945\\
2	0.000232048279255945\\
2	0.000232048279255945\\
2	0.000232048279255945\\
2	0.000232048279255945\\
3	0.000215235961404576\\
3	0.000215235961404576\\
3	0.000215235961404576\\
3	0.000215235961404576\\
4	0.000196993995504867\\
4	0.000196993995504867\\
4	0.000196993995504867\\
4	0.000196993995504867\\
5	0.000176881107524754\\
5	0.000176881107524754\\
5	0.000176881107524754\\
6	0.000154233542498471\\
6	0.000154233542498471\\
7	0.00012864080592335\\
7	0.00012864080592335\\
8	0.000101322400989947\\
8	0.000101322400989947\\
9	7.51847860311845e-05\\
9	7.51847860311845e-05\\
10	5.30186877529836e-05\\
11	3.61183094761616e-05\\
11	3.61183094761616e-05\\
12	2.42992396680744e-05\\
13	1.65693065094175e-05\\
14	1.17226303714383e-05\\
15	8.69211049313964e-06\\
16	6.7118595142156e-06\\
17	5.32338164958677e-06\\
19	3.47746569168057e-06\\
20	2.83323477893902e-06\\
22	1.89100686445357e-06\\
23	1.54619438503824e-06\\
25	1.03354043045662e-06\\
27	6.88897073866792e-07\\
28	5.62029761891575e-07\\
31	3.01188173629955e-07\\
33	1.97027191566258e-07\\
35	1.27798682408754e-07\\
38	6.60100909257163e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	0.00236064345278185\\
1	0.00236064345278185\\
1	0.00236064345278185\\
1	0.00236064345278185\\
1	0.00236064345278185\\
1	0.00236064345278185\\
2	0.00232048279255945\\
2	0.00232048279255945\\
2	0.00232048279255945\\
2	0.00232048279255945\\
2	0.00232048279255945\\
2	0.00232048279255945\\
2	0.00232048279255945\\
2	0.00232048279255945\\
3	0.00215235961404576\\
3	0.00215235961404576\\
3	0.00215235961404576\\
3	0.00215235961404576\\
4	0.00196993995504867\\
4	0.00196993995504867\\
4	0.00196993995504867\\
4	0.00196993995504867\\
5	0.00176881107524754\\
5	0.00176881107524754\\
5	0.00176881107524754\\
6	0.00154233542498471\\
6	0.00154233542498471\\
7	0.0012864080592335\\
7	0.0012864080592335\\
8	0.00101322400989947\\
8	0.00101322400989947\\
9	0.000751847860311845\\
9	0.000751847860311845\\
10	0.000530186877529836\\
11	0.000361183094761616\\
11	0.000361183094761616\\
12	0.000242992396680744\\
13	0.000165693065094175\\
14	0.000117226303714383\\
15	8.69211049313964e-05\\
16	6.7118595142156e-05\\
17	5.32338164958677e-05\\
19	3.47746569168057e-05\\
20	2.83323477893902e-05\\
22	1.89100686445357e-05\\
23	1.54619438503824e-05\\
25	1.03354043045662e-05\\
27	6.88897073866792e-06\\
28	5.62029761891575e-06\\
31	3.01188173629955e-06\\
33	1.97027191566258e-06\\
35	1.27798682408754e-06\\
38	6.60100909257163e-07\\
40	4.18601436401847e-07\\
43	2.0492126500914e-07\\
46	1.00077374511328e-07\\
50	3.63988978054985e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	0.0236064345278185\\
1	0.0236064345278185\\
1	0.0236064345278185\\
1	0.0236064345278185\\
1	0.0236064345278185\\
1	0.0236064345278185\\
2	0.0232048279255945\\
2	0.0232048279255945\\
2	0.0232048279255945\\
2	0.0232048279255945\\
2	0.0232048279255945\\
2	0.0232048279255945\\
2	0.0232048279255945\\
2	0.0232048279255945\\
3	0.0215235961404576\\
3	0.0215235961404576\\
3	0.0215235961404576\\
3	0.0215235961404576\\
4	0.0196993995504867\\
4	0.0196993995504867\\
4	0.0196993995504867\\
4	0.0196993995504867\\
5	0.0176881107524754\\
5	0.0176881107524754\\
5	0.0176881107524754\\
6	0.0154233542498471\\
6	0.0154233542498471\\
7	0.012864080592335\\
7	0.012864080592335\\
8	0.0101322400989947\\
8	0.0101322400989947\\
9	0.00751847860311845\\
9	0.00751847860311845\\
10	0.00530186877529836\\
11	0.00361183094761616\\
11	0.00361183094761616\\
12	0.00242992396680744\\
13	0.00165693065094175\\
14	0.00117226303714383\\
15	0.000869211049313964\\
16	0.00067118595142156\\
17	0.000532338164958677\\
19	0.000347746569168057\\
20	0.000283323477893902\\
22	0.000189100686445357\\
23	0.000154619438503824\\
25	0.000103354043045662\\
27	6.88897073866792e-05\\
28	5.62029761891575e-05\\
31	3.01188173629955e-05\\
33	1.97027191566258e-05\\
35	1.27798682408754e-05\\
38	6.60100909257163e-06\\
40	4.18601436401847e-06\\
43	2.0492126500914e-06\\
46	1.00077374511328e-06\\
50	3.63988978054985e-07\\
53	1.62534718833702e-07\\
57	6.21140743900718e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	0.236064345278185\\
1	0.236064345278185\\
1	0.236064345278185\\
1	0.236064345278185\\
1	0.236064345278185\\
1	0.236064345278185\\
2	0.232048279255945\\
2	0.232048279255945\\
2	0.232048279255945\\
2	0.232048279255945\\
2	0.232048279255945\\
2	0.232048279255945\\
2	0.232048279255945\\
2	0.232048279255945\\
3	0.215235961404576\\
3	0.215235961404576\\
3	0.215235961404576\\
3	0.215235961404576\\
4	0.196993995504867\\
4	0.196993995504867\\
4	0.196993995504867\\
4	0.196993995504867\\
5	0.176881107524754\\
5	0.176881107524754\\
5	0.176881107524754\\
6	0.154233542498471\\
6	0.154233542498471\\
7	0.12864080592335\\
7	0.12864080592335\\
8	0.101322400989947\\
8	0.101322400989947\\
9	0.0751847860311845\\
9	0.0751847860311845\\
10	0.0530186877529836\\
11	0.0361183094761616\\
11	0.0361183094761616\\
12	0.0242992396680744\\
13	0.0165693065094175\\
14	0.0117226303714383\\
15	0.00869211049313964\\
16	0.0067118595142156\\
17	0.00532338164958677\\
19	0.00347746569168057\\
20	0.00283323477893902\\
22	0.00189100686445357\\
23	0.00154619438503824\\
25	0.00103354043045662\\
27	0.000688897073866792\\
28	0.000562029761891575\\
31	0.000301188173629955\\
33	0.000197027191566258\\
35	0.000127798682408754\\
38	6.60100909257164e-05\\
40	4.18601436401847e-05\\
43	2.0492126500914e-05\\
46	1.00077374511328e-05\\
50	3.63988978054985e-06\\
53	1.62534718833702e-06\\
57	6.21140743900718e-07\\
61	2.76568120911603e-07\\
66	1.19172030825211e-07\\
71	5.98277446624182e-08\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
1	2.36064345278185\\
1	2.36064345278185\\
1	2.36064345278185\\
1	2.36064345278185\\
1	2.36064345278185\\
1	2.36064345278185\\
2	2.32048279255945\\
2	2.32048279255945\\
2	2.32048279255945\\
2	2.32048279255945\\
2	2.32048279255945\\
2	2.32048279255945\\
2	2.32048279255945\\
2	2.32048279255945\\
3	2.15235961404576\\
3	2.15235961404576\\
3	2.15235961404576\\
3	2.15235961404576\\
4	1.96993995504867\\
4	1.96993995504867\\
4	1.96993995504867\\
4	1.96993995504867\\
5	1.76881107524754\\
5	1.76881107524754\\
5	1.76881107524754\\
6	1.54233542498471\\
6	1.54233542498471\\
7	1.2864080592335\\
7	1.2864080592335\\
8	1.01322400989947\\
8	1.01322400989947\\
9	0.751847860311845\\
9	0.751847860311845\\
10	0.530186877529836\\
11	0.361183094761616\\
11	0.361183094761616\\
12	0.242992396680744\\
13	0.165693065094175\\
14	0.117226303714383\\
15	0.0869211049313964\\
16	0.067118595142156\\
17	0.0532338164958677\\
19	0.0347746569168057\\
20	0.0283323477893902\\
22	0.0189100686445357\\
23	0.0154619438503824\\
25	0.0103354043045662\\
27	0.00688897073866792\\
28	0.00562029761891575\\
31	0.00301188173629955\\
33	0.00197027191566258\\
35	0.00127798682408754\\
38	0.000660100909257163\\
40	0.000418601436401847\\
43	0.00020492126500914\\
46	0.000100077374511328\\
50	3.63988978054985e-05\\
53	1.62534718833702e-05\\
57	6.21140743900718e-06\\
61	2.76568120911603e-06\\
66	1.19172030825211e-06\\
71	5.98277446624182e-07\\
76	3.42402615936877e-07\\
81	2.25002599813662e-07\\
87	1.57699067060029e-07\\
93	1.29905311570784e-07\\
100	1.11510079704939e-07\\
107	1.03238273118071e-07\\
115	9.8843121241194e-08\\
};
\end{axis}
\end{tikzpicture}%

==> fig/quadrature_convergence_W1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={\# function evaluations},
ymode=log,
ymin=1e-07,
ymax=10,
ytick={ 1e-06, 0.0001,   0.01,      1},
yminorticks=true,
ylabel={estimation error}
]
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	1e-06\\
1	1e-06\\
1	1e-06\\
1	1e-06\\
1	1e-06\\
1	1e-06\\
2	5e-07\\
2	5e-07\\
2	5e-07\\
2	5e-07\\
2	5e-07\\
2	5e-07\\
2	5e-07\\
2	5e-07\\
3	3.33333333333333e-07\\
3	3.33333333333333e-07\\
3	3.33333333333333e-07\\
3	3.33333333333333e-07\\
4	2.5e-07\\
4	2.5e-07\\
4	2.5e-07\\
4	2.5e-07\\
5	2e-07\\
5	2e-07\\
5	2e-07\\
6	1.66666666666667e-07\\
6	1.66666666666667e-07\\
7	1.42857142857143e-07\\
7	1.42857142857143e-07\\
8	1.25e-07\\
8	1.25e-07\\
9	1.11111111111111e-07\\
9	1.11111111111111e-07\\
10	1e-07\\
11	9.09090909090909e-08\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	1e-05\\
1	1e-05\\
1	1e-05\\
1	1e-05\\
1	1e-05\\
1	1e-05\\
2	5e-06\\
2	5e-06\\
2	5e-06\\
2	5e-06\\
2	5e-06\\
2	5e-06\\
2	5e-06\\
2	5e-06\\
3	3.33333333333333e-06\\
3	3.33333333333333e-06\\
3	3.33333333333333e-06\\
3	3.33333333333333e-06\\
4	2.5e-06\\
4	2.5e-06\\
4	2.5e-06\\
4	2.5e-06\\
5	2e-06\\
5	2e-06\\
5	2e-06\\
6	1.66666666666667e-06\\
6	1.66666666666667e-06\\
7	1.42857142857143e-06\\
7	1.42857142857143e-06\\
8	1.25e-06\\
8	1.25e-06\\
9	1.11111111111111e-06\\
9	1.11111111111111e-06\\
10	1e-06\\
11	9.09090909090909e-07\\
11	9.09090909090909e-07\\
12	8.33333333333333e-07\\
13	7.69230769230769e-07\\
14	7.14285714285714e-07\\
15	6.66666666666667e-07\\
16	6.25e-07\\
17	5.88235294117647e-07\\
19	5.26315789473684e-07\\
20	5e-07\\
22	4.54545454545455e-07\\
23	4.34782608695652e-07\\
25	4e-07\\
27	3.7037037037037e-07\\
28	3.57142857142857e-07\\
31	3.2258064516129e-07\\
33	3.03030303030303e-07\\
35	2.85714285714286e-07\\
38	2.63157894736842e-07\\
40	2.5e-07\\
43	2.32558139534884e-07\\
46	2.17391304347826e-07\\
50	2e-07\\
53	1.88679245283019e-07\\
57	1.75438596491228e-07\\
61	1.63934426229508e-07\\
66	1.51515151515151e-07\\
71	1.40845070422535e-07\\
76	1.31578947368421e-07\\
81	1.23456790123457e-07\\
87	1.14942528735632e-07\\
93	1.0752688172043e-07\\
100	1e-07\\
107	9.34579439252336e-08\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	0.0001\\
1	0.0001\\
1	0.0001\\
1	0.0001\\
1	0.0001\\
1	0.0001\\
2	5e-05\\
2	5e-05\\
2	5e-05\\
2	5e-05\\
2	5e-05\\
2	5e-05\\
2	5e-05\\
2	5e-05\\
3	3.33333333333333e-05\\
3	3.33333333333333e-05\\
3	3.33333333333333e-05\\
3	3.33333333333333e-05\\
4	2.5e-05\\
4	2.5e-05\\
4	2.5e-05\\
4	2.5e-05\\
5	2e-05\\
5	2e-05\\
5	2e-05\\
6	1.66666666666667e-05\\
6	1.66666666666667e-05\\
7	1.42857142857143e-05\\
7	1.42857142857143e-05\\
8	1.25e-05\\
8	1.25e-05\\
9	1.11111111111111e-05\\
9	1.11111111111111e-05\\
10	1e-05\\
11	9.09090909090909e-06\\
11	9.09090909090909e-06\\
12	8.33333333333333e-06\\
13	7.69230769230769e-06\\
14	7.14285714285714e-06\\
15	6.66666666666667e-06\\
16	6.25e-06\\
17	5.88235294117647e-06\\
19	5.26315789473684e-06\\
20	5e-06\\
22	4.54545454545455e-06\\
23	4.34782608695652e-06\\
25	4e-06\\
27	3.7037037037037e-06\\
28	3.57142857142857e-06\\
31	3.2258064516129e-06\\
33	3.03030303030303e-06\\
35	2.85714285714286e-06\\
38	2.63157894736842e-06\\
40	2.5e-06\\
43	2.32558139534884e-06\\
46	2.17391304347826e-06\\
50	2e-06\\
53	1.88679245283019e-06\\
57	1.75438596491228e-06\\
61	1.63934426229508e-06\\
66	1.51515151515152e-06\\
71	1.40845070422535e-06\\
76	1.31578947368421e-06\\
81	1.23456790123457e-06\\
87	1.14942528735632e-06\\
93	1.0752688172043e-06\\
100	1e-06\\
107	9.34579439252336e-07\\
115	8.69565217391304e-07\\
123	8.13008130081301e-07\\
132	7.57575757575758e-07\\
142	7.04225352112676e-07\\
152	6.57894736842105e-07\\
163	6.13496932515338e-07\\
175	5.71428571428571e-07\\
187	5.3475935828877e-07\\
201	4.97512437810945e-07\\
215	4.65116279069767e-07\\
231	4.32900432900433e-07\\
248	4.03225806451613e-07\\
266	3.7593984962406e-07\\
285	3.50877192982456e-07\\
305	3.27868852459016e-07\\
327	3.05810397553517e-07\\
351	2.84900284900285e-07\\
376	2.65957446808511e-07\\
404	2.47524752475248e-07\\
433	2.3094688221709e-07\\
464	2.1551724137931e-07\\
498	2.00803212851406e-07\\
534	1.87265917602996e-07\\
572	1.74825174825175e-07\\
614	1.62866449511401e-07\\
658	1.51975683890578e-07\\
705	1.41843971631206e-07\\
756	1.32275132275132e-07\\
811	1.23304562268804e-07\\
870	1.14942528735632e-07\\
933	1.07181136120043e-07\\
1000	1e-07\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	0.001\\
1	0.001\\
1	0.001\\
1	0.001\\
1	0.001\\
1	0.001\\
2	0.0005\\
2	0.0005\\
2	0.0005\\
2	0.0005\\
2	0.0005\\
2	0.0005\\
2	0.0005\\
2	0.0005\\
3	0.000333333333333333\\
3	0.000333333333333333\\
3	0.000333333333333333\\
3	0.000333333333333333\\
4	0.00025\\
4	0.00025\\
4	0.00025\\
4	0.00025\\
5	0.0002\\
5	0.0002\\
5	0.0002\\
6	0.000166666666666667\\
6	0.000166666666666667\\
7	0.000142857142857143\\
7	0.000142857142857143\\
8	0.000125\\
8	0.000125\\
9	0.000111111111111111\\
9	0.000111111111111111\\
10	0.0001\\
11	9.09090909090909e-05\\
11	9.09090909090909e-05\\
12	8.33333333333333e-05\\
13	7.69230769230769e-05\\
14	7.14285714285714e-05\\
15	6.66666666666667e-05\\
16	6.25e-05\\
17	5.88235294117647e-05\\
19	5.26315789473684e-05\\
20	5e-05\\
22	4.54545454545455e-05\\
23	4.34782608695652e-05\\
25	4e-05\\
27	3.7037037037037e-05\\
28	3.57142857142857e-05\\
31	3.2258064516129e-05\\
33	3.03030303030303e-05\\
35	2.85714285714286e-05\\
38	2.63157894736842e-05\\
40	2.5e-05\\
43	2.32558139534884e-05\\
46	2.17391304347826e-05\\
50	2e-05\\
53	1.88679245283019e-05\\
57	1.75438596491228e-05\\
61	1.63934426229508e-05\\
66	1.51515151515152e-05\\
71	1.40845070422535e-05\\
76	1.31578947368421e-05\\
81	1.23456790123457e-05\\
87	1.14942528735632e-05\\
93	1.0752688172043e-05\\
100	1e-05\\
107	9.34579439252336e-06\\
115	8.69565217391304e-06\\
123	8.13008130081301e-06\\
132	7.57575757575758e-06\\
142	7.04225352112676e-06\\
152	6.57894736842105e-06\\
163	6.13496932515337e-06\\
175	5.71428571428571e-06\\
187	5.3475935828877e-06\\
201	4.97512437810945e-06\\
215	4.65116279069767e-06\\
231	4.32900432900433e-06\\
248	4.03225806451613e-06\\
266	3.7593984962406e-06\\
285	3.50877192982456e-06\\
305	3.27868852459016e-06\\
327	3.05810397553517e-06\\
351	2.84900284900285e-06\\
376	2.65957446808511e-06\\
404	2.47524752475248e-06\\
433	2.3094688221709e-06\\
464	2.1551724137931e-06\\
498	2.00803212851406e-06\\
534	1.87265917602996e-06\\
572	1.74825174825175e-06\\
614	1.62866449511401e-06\\
658	1.51975683890578e-06\\
705	1.41843971631206e-06\\
756	1.32275132275132e-06\\
811	1.23304562268804e-06\\
870	1.14942528735632e-06\\
933	1.07181136120043e-06\\
1000	1e-06\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
2	0.005\\
2	0.005\\
2	0.005\\
2	0.005\\
2	0.005\\
2	0.005\\
2	0.005\\
2	0.005\\
3	0.00333333333333333\\
3	0.00333333333333333\\
3	0.00333333333333333\\
3	0.00333333333333333\\
4	0.0025\\
4	0.0025\\
4	0.0025\\
4	0.0025\\
5	0.002\\
5	0.002\\
5	0.002\\
6	0.00166666666666667\\
6	0.00166666666666667\\
7	0.00142857142857143\\
7	0.00142857142857143\\
8	0.00125\\
8	0.00125\\
9	0.00111111111111111\\
9	0.00111111111111111\\
10	0.001\\
11	0.000909090909090909\\
11	0.000909090909090909\\
12	0.000833333333333333\\
13	0.000769230769230769\\
14	0.000714285714285714\\
15	0.000666666666666667\\
16	0.000625\\
17	0.000588235294117647\\
19	0.000526315789473684\\
20	0.0005\\
22	0.000454545454545455\\
23	0.000434782608695652\\
25	0.0004\\
27	0.00037037037037037\\
28	0.000357142857142857\\
31	0.00032258064516129\\
33	0.000303030303030303\\
35	0.000285714285714286\\
38	0.000263157894736842\\
40	0.00025\\
43	0.000232558139534884\\
46	0.000217391304347826\\
50	0.0002\\
53	0.000188679245283019\\
57	0.000175438596491228\\
61	0.000163934426229508\\
66	0.000151515151515152\\
71	0.000140845070422535\\
76	0.000131578947368421\\
81	0.000123456790123457\\
87	0.000114942528735632\\
93	0.00010752688172043\\
100	0.0001\\
107	9.34579439252336e-05\\
115	8.69565217391304e-05\\
123	8.13008130081301e-05\\
132	7.57575757575758e-05\\
142	7.04225352112676e-05\\
152	6.57894736842105e-05\\
163	6.13496932515337e-05\\
175	5.71428571428571e-05\\
187	5.3475935828877e-05\\
201	4.97512437810945e-05\\
215	4.65116279069767e-05\\
231	4.32900432900433e-05\\
248	4.03225806451613e-05\\
266	3.7593984962406e-05\\
285	3.50877192982456e-05\\
305	3.27868852459016e-05\\
327	3.05810397553517e-05\\
351	2.84900284900285e-05\\
376	2.65957446808511e-05\\
404	2.47524752475248e-05\\
433	2.3094688221709e-05\\
464	2.1551724137931e-05\\
498	2.00803212851406e-05\\
534	1.87265917602996e-05\\
572	1.74825174825175e-05\\
614	1.62866449511401e-05\\
658	1.51975683890578e-05\\
705	1.41843971631206e-05\\
756	1.32275132275132e-05\\
811	1.23304562268804e-05\\
870	1.14942528735632e-05\\
933	1.07181136120043e-05\\
1000	1e-05\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
2	0.05\\
2	0.05\\
2	0.05\\
2	0.05\\
2	0.05\\
2	0.05\\
2	0.05\\
2	0.05\\
3	0.0333333333333333\\
3	0.0333333333333333\\
3	0.0333333333333333\\
3	0.0333333333333333\\
4	0.025\\
4	0.025\\
4	0.025\\
4	0.025\\
5	0.02\\
5	0.02\\
5	0.02\\
6	0.0166666666666667\\
6	0.0166666666666667\\
7	0.0142857142857143\\
7	0.0142857142857143\\
8	0.0125\\
8	0.0125\\
9	0.0111111111111111\\
9	0.0111111111111111\\
10	0.01\\
11	0.00909090909090909\\
11	0.00909090909090909\\
12	0.00833333333333333\\
13	0.00769230769230769\\
14	0.00714285714285714\\
15	0.00666666666666667\\
16	0.00625\\
17	0.00588235294117647\\
19	0.00526315789473684\\
20	0.005\\
22	0.00454545454545455\\
23	0.00434782608695652\\
25	0.004\\
27	0.0037037037037037\\
28	0.00357142857142857\\
31	0.0032258064516129\\
33	0.00303030303030303\\
35	0.00285714285714286\\
38	0.00263157894736842\\
40	0.0025\\
43	0.00232558139534884\\
46	0.00217391304347826\\
50	0.002\\
53	0.00188679245283019\\
57	0.00175438596491228\\
61	0.00163934426229508\\
66	0.00151515151515152\\
71	0.00140845070422535\\
76	0.00131578947368421\\
81	0.00123456790123457\\
87	0.00114942528735632\\
93	0.0010752688172043\\
100	0.001\\
107	0.000934579439252336\\
115	0.000869565217391304\\
123	0.000813008130081301\\
132	0.000757575757575758\\
142	0.000704225352112676\\
152	0.000657894736842105\\
163	0.000613496932515337\\
175	0.000571428571428571\\
187	0.00053475935828877\\
201	0.000497512437810945\\
215	0.000465116279069767\\
231	0.000432900432900433\\
248	0.000403225806451613\\
266	0.00037593984962406\\
285	0.000350877192982456\\
305	0.000327868852459016\\
327	0.000305810397553517\\
351	0.000284900284900285\\
376	0.000265957446808511\\
404	0.000247524752475248\\
433	0.00023094688221709\\
464	0.00021551724137931\\
498	0.000200803212851406\\
534	0.000187265917602996\\
572	0.000174825174825175\\
614	0.000162866449511401\\
658	0.000151975683890578\\
705	0.000141843971631206\\
756	0.000132275132275132\\
811	0.000123304562268804\\
870	0.000114942528735632\\
933	0.000107181136120043\\
1000	0.0001\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
3	0.333333333333333\\
3	0.333333333333333\\
3	0.333333333333333\\
3	0.333333333333333\\
4	0.25\\
4	0.25\\
4	0.25\\
4	0.25\\
5	0.2\\
5	0.2\\
5	0.2\\
6	0.166666666666667\\
6	0.166666666666667\\
7	0.142857142857143\\
7	0.142857142857143\\
8	0.125\\
8	0.125\\
9	0.111111111111111\\
9	0.111111111111111\\
10	0.1\\
11	0.0909090909090909\\
11	0.0909090909090909\\
12	0.0833333333333333\\
13	0.0769230769230769\\
14	0.0714285714285714\\
15	0.0666666666666667\\
16	0.0625\\
17	0.0588235294117647\\
19	0.0526315789473684\\
20	0.05\\
22	0.0454545454545455\\
23	0.0434782608695652\\
25	0.04\\
27	0.037037037037037\\
28	0.0357142857142857\\
31	0.032258064516129\\
33	0.0303030303030303\\
35	0.0285714285714286\\
38	0.0263157894736842\\
40	0.025\\
43	0.0232558139534884\\
46	0.0217391304347826\\
50	0.02\\
53	0.0188679245283019\\
57	0.0175438596491228\\
61	0.0163934426229508\\
66	0.0151515151515152\\
71	0.0140845070422535\\
76	0.0131578947368421\\
81	0.0123456790123457\\
87	0.0114942528735632\\
93	0.010752688172043\\
100	0.01\\
107	0.00934579439252336\\
115	0.00869565217391304\\
123	0.00813008130081301\\
132	0.00757575757575758\\
142	0.00704225352112676\\
152	0.00657894736842105\\
163	0.00613496932515337\\
175	0.00571428571428571\\
187	0.0053475935828877\\
201	0.00497512437810945\\
215	0.00465116279069767\\
231	0.00432900432900433\\
248	0.00403225806451613\\
266	0.0037593984962406\\
285	0.00350877192982456\\
305	0.00327868852459016\\
327	0.00305810397553517\\
351	0.00284900284900285\\
376	0.00265957446808511\\
404	0.00247524752475248\\
433	0.0023094688221709\\
464	0.0021551724137931\\
498	0.00200803212851406\\
534	0.00187265917602996\\
572	0.00174825174825175\\
614	0.00162866449511401\\
658	0.00151975683890578\\
705	0.00141843971631206\\
756	0.00132275132275132\\
811	0.00123304562268804\\
870	0.00114942528735632\\
933	0.00107181136120043\\
1000	0.001\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	10\\
1	10\\
1	10\\
1	10\\
1	10\\
1	10\\
2	5\\
2	5\\
2	5\\
2	5\\
2	5\\
2	5\\
2	5\\
2	5\\
3	3.33333333333333\\
3	3.33333333333333\\
3	3.33333333333333\\
3	3.33333333333333\\
4	2.5\\
4	2.5\\
4	2.5\\
4	2.5\\
5	2\\
5	2\\
5	2\\
6	1.66666666666667\\
6	1.66666666666667\\
7	1.42857142857143\\
7	1.42857142857143\\
8	1.25\\
8	1.25\\
9	1.11111111111111\\
9	1.11111111111111\\
10	1\\
11	0.909090909090909\\
11	0.909090909090909\\
12	0.833333333333333\\
13	0.769230769230769\\
14	0.714285714285714\\
15	0.666666666666667\\
16	0.625\\
17	0.588235294117647\\
19	0.526315789473684\\
20	0.5\\
22	0.454545454545455\\
23	0.434782608695652\\
25	0.4\\
27	0.37037037037037\\
28	0.357142857142857\\
31	0.32258064516129\\
33	0.303030303030303\\
35	0.285714285714286\\
38	0.263157894736842\\
40	0.25\\
43	0.232558139534884\\
46	0.217391304347826\\
50	0.2\\
53	0.188679245283019\\
57	0.175438596491228\\
61	0.163934426229508\\
66	0.151515151515152\\
71	0.140845070422535\\
76	0.131578947368421\\
81	0.123456790123457\\
87	0.114942528735632\\
93	0.10752688172043\\
100	0.1\\
107	0.0934579439252336\\
115	0.0869565217391304\\
123	0.0813008130081301\\
132	0.0757575757575758\\
142	0.0704225352112676\\
152	0.0657894736842105\\
163	0.0613496932515337\\
175	0.0571428571428571\\
187	0.053475935828877\\
201	0.0497512437810945\\
215	0.0465116279069767\\
231	0.0432900432900433\\
248	0.0403225806451613\\
266	0.037593984962406\\
285	0.0350877192982456\\
305	0.0327868852459016\\
327	0.0305810397553517\\
351	0.0284900284900285\\
376	0.0265957446808511\\
404	0.0247524752475248\\
433	0.023094688221709\\
464	0.021551724137931\\
498	0.0200803212851406\\
534	0.0187265917602996\\
572	0.0174825174825175\\
614	0.0162866449511401\\
658	0.0151975683890578\\
705	0.0141843971631206\\
756	0.0132275132275132\\
811	0.0123304562268804\\
870	0.0114942528735632\\
933	0.0107181136120043\\
1000	0.01\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
9.100000009	10.99999999\\
10	10\\
11	9.09090909090909\\
11	9.09090909090909\\
12	8.33333333333333\\
13	7.69230769230769\\
14	7.14285714285714\\
15	6.66666666666667\\
16	6.25\\
17	5.88235294117647\\
19	5.26315789473684\\
20	5\\
22	4.54545454545455\\
23	4.34782608695652\\
25	4\\
27	3.7037037037037\\
28	3.57142857142857\\
31	3.2258064516129\\
33	3.03030303030303\\
35	2.85714285714286\\
38	2.63157894736842\\
40	2.5\\
43	2.32558139534884\\
46	2.17391304347826\\
50	2\\
53	1.88679245283019\\
57	1.75438596491228\\
61	1.63934426229508\\
66	1.51515151515152\\
71	1.40845070422535\\
76	1.31578947368421\\
81	1.23456790123457\\
87	1.14942528735632\\
93	1.0752688172043\\
100	1\\
107	0.934579439252336\\
115	0.869565217391304\\
123	0.813008130081301\\
132	0.757575757575758\\
142	0.704225352112676\\
152	0.657894736842105\\
163	0.613496932515337\\
175	0.571428571428571\\
187	0.53475935828877\\
201	0.497512437810945\\
215	0.465116279069767\\
231	0.432900432900433\\
248	0.403225806451613\\
266	0.37593984962406\\
285	0.350877192982456\\
305	0.327868852459016\\
327	0.305810397553517\\
351	0.284900284900285\\
376	0.265957446808511\\
404	0.247524752475248\\
433	0.23094688221709\\
464	0.21551724137931\\
498	0.200803212851406\\
534	0.187265917602996\\
572	0.174825174825175\\
614	0.162866449511401\\
658	0.151975683890578\\
705	0.141843971631206\\
756	0.132275132275132\\
811	0.123304562268804\\
870	0.114942528735632\\
933	0.107181136120043\\
1000	0.1\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
93	10.752688172043\\
100	10\\
107	9.34579439252336\\
115	8.69565217391304\\
123	8.13008130081301\\
132	7.57575757575758\\
142	7.04225352112676\\
152	6.57894736842105\\
163	6.13496932515337\\
175	5.71428571428571\\
187	5.3475935828877\\
201	4.97512437810945\\
215	4.65116279069767\\
231	4.32900432900433\\
248	4.03225806451613\\
266	3.7593984962406\\
285	3.50877192982456\\
305	3.27868852459016\\
327	3.05810397553517\\
351	2.84900284900285\\
376	2.65957446808511\\
404	2.47524752475248\\
433	2.3094688221709\\
464	2.1551724137931\\
498	2.00803212851406\\
534	1.87265917602996\\
572	1.74825174825175\\
614	1.62866449511401\\
658	1.51975683890578\\
705	1.41843971631206\\
756	1.32275132275132\\
811	1.23304562268804\\
870	1.14942528735632\\
933	1.07181136120043\\
1000	1\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
933	10.7181136120043\\
1000	10\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
2.9997800000002	10.9999999899883\\
nan	nan\\
2.9997800000002	10.9999999899956\\
nan	nan\\
4.9993400000006	10.9999999899956\\
nan	nan\\
4.9993400000006	10.9999999899956\\
nan	nan\\
6.9986800000012	10.9999999900028\\
nan	nan\\
6.9986800000012	10.9999999900028\\
nan	nan\\
8.997800000002	10.9999999899992\\
nan	nan\\
8.997800000002	10.9999999899992\\
nan	nan\\
10.996700000003	10.9999999899992\\
nan	nan\\
10.996700000003	10.9999999899992\\
nan	nan\\
12.9953800000042	10.9999999899992\\
nan	nan\\
12.9953800000042	10.9999999899992\\
nan	nan\\
14.9938400000056	10.999999990001\\
nan	nan\\
14.9938400000056	10.999999990001\\
nan	nan\\
16.9920800000072	10.9999999899974\\
nan	nan\\
16.9920800000072	10.9999999899974\\
nan	nan\\
18.990100000009	10.9999999899992\\
nan	nan\\
18.990100000009	10.9999999899992\\
nan	nan\\
20.987900000011	10.9999999899974\\
nan	nan\\
20.987900000011	10.9999999899974\\
nan	nan\\
22.9854800000132	10.9999999899974\\
nan	nan\\
22.9854800000132	10.9999999899974\\
nan	nan\\
24.9828400000156	10.9999999899992\\
nan	nan\\
24.9828400000156	10.9999999900001\\
nan	nan\\
26.9799800000182	10.9999999899992\\
nan	nan\\
26.9799800000182	10.9999999899992\\
nan	nan\\
28.976900000021	10.9999999900001\\
nan	nan\\
28.976900000021	10.9999999900001\\
nan	nan\\
30.973600000024	10.999999990001\\
nan	nan\\
30.973600000024	10.999999990001\\
nan	nan\\
32.9700800000272	10.9999999900001\\
nan	nan\\
32.9700800000272	10.9999999900001\\
nan	nan\\
35.9644700000323	10.9999999900001\\
nan	nan\\
35.9644700000323	10.9999999900001\\
nan	nan\\
38.958200000038	10.9999999899992\\
nan	nan\\
38.958200000038	10.9999999899992\\
nan	nan\\
41.951600000044	10.9999999899992\\
nan	nan\\
41.951600000044	10.9999999899992\\
nan	nan\\
44.9443400000506	10.9999999900001\\
nan	nan\\
44.9443400000506	10.9999999900001\\
nan	nan\\
47.9367500000575	10.9999999900001\\
nan	nan\\
47.9367500000575	10.9999999900001\\
nan	nan\\
51.9257500000675	10.9999999900001\\
nan	nan\\
51.9257500000675	10.9999999900001\\
nan	nan\\
54.9168400000756	10.9999999899997\\
nan	nan\\
54.9168400000756	10.9999999899997\\
nan	nan\\
58.9045200000868	10.9999999900001\\
nan	nan\\
58.9045200000868	10.9999999900001\\
nan	nan\\
63.8874700001024	10.9999999899997\\
nan	nan\\
63.8874700001024	10.9999999900001\\
nan	nan\\
67.8729500001154	10.9999999899997\\
nan	nan\\
67.8729500001154	10.9999999899997\\
nan	nan\\
72.853700000133	10.9999999900006\\
nan	nan\\
72.853700000133	10.9999999900006\\
nan	nan\\
77.8328000001521	10.9999999900001\\
nan	nan\\
77.8328000001521	10.9999999900001\\
nan	nan\\
82.810800000172	10.9999999899997\\
nan	nan\\
82.810800000172	10.9999999899997\\
nan	nan\\
88.7824200001978	10.9999999899997\\
nan	nan\\
88.7824200001978	10.9999999899997\\
nan	nan\\
95.74700000023	10.9999999900006\\
nan	nan\\
95.74700000023	10.9999999900003\\
nan	nan\\
102.708500000265	10.9999999900001\\
nan	nan\\
102.708500000265	10.9999999900001\\
nan	nan\\
109.667690000302	10.9999999899999\\
nan	nan\\
109.667690000302	10.9999999899999\\
nan	nan\\
117.617530000348	10.9999999899999\\
nan	nan\\
117.617530000348	10.9999999899999\\
nan	nan\\
126.557140000403	10.9999999900001\\
nan	nan\\
126.557140000403	10.9999999900001\\
nan	nan\\
136.484540000469	10.9999999900001\\
nan	nan\\
136.484540000469	10.9999999900001\\
nan	nan\\
146.406440000539	10.9999999900001\\
nan	nan\\
146.406440000539	10.9999999900001\\
nan	nan\\
156.322840000616	10.9999999900003\\
nan	nan\\
156.322840000616	10.9999999900001\\
nan	nan\\
167.224830000705	10.9999999900001\\
nan	nan\\
167.224830000705	10.9999999900001\\
nan	nan\\
179.109990000809	10.9999999900001\\
nan	nan\\
179.109990000809	10.9999999900001\\
nan	nan\\
191.97700000093	10.9999999900001\\
nan	nan\\
191.97700000093	10.9999999899999\\
nan	nan\\
205.82300000107	10.99999999\\
nan	nan\\
205.82300000107	10.99999999\\
nan	nan\\
220.646450001231	10.99999999\\
nan	nan\\
220.646450001231	10.99999999\\
nan	nan\\
236.444050001415	10.9999999900001\\
nan	nan\\
236.444050001415	10.9999999900001\\
nan	nan\\
253.214040001623	10.99999999\\
nan	nan\\
253.214040001623	10.99999999\\
nan	nan\\
271.938160001874	10.99999999\\
nan	nan\\
271.938160001874	10.99999999\\
nan	nan\\
291.625760002158	10.9999999900001\\
nan	nan\\
291.625760002158	10.99999999\\
nan	nan\\
312.274640002478	10.99999999\\
nan	nan\\
312.274640002478	10.99999999\\
nan	nan\\
334.862250002852	10.99999999\\
nan	nan\\
334.862250002852	10.99999999\\
nan	nan\\
358.400250003272	10.99999999\\
nan	nan\\
358.400250003272	10.99999999\\
nan	nan\\
383.865430003759	10.9999999900001\\
nan	nan\\
383.865430003759	10.99999999\\
nan	nan\\
411.246350004322	10.9999999899999\\
nan	nan\\
411.246350004322	10.9999999899999\\
nan	nan\\
440.536850004967	10.9999999899999\\
nan	nan\\
440.536850004967	10.9999999899999\\
nan	nan\\
472.698320005728	10.99999999\\
nan	nan\\
472.698320005728	10.99999999\\
nan	nan\\
506.743520006597	10.99999999\\
nan	nan\\
506.743520006597	10.99999999\\
nan	nan\\
542.660900007582	10.99999999\\
nan	nan\\
542.660900007582	10.99999999\\
nan	nan\\
580.438250008692	10.99999999\\
nan	nan\\
580.438250008692	10.99999999\\
nan	nan\\
621.029150009974	10.99999999\\
nan	nan\\
621.029150009974	10.99999999\\
nan	nan\\
665.374530011478	10.99999999\\
nan	nan\\
665.374530011478	10.99999999\\
nan	nan\\
712.482640013196	10.99999999\\
nan	nan\\
712.482640013196	10.99999999\\
nan	nan\\
763.290560015191	10.99999999\\
nan	nan\\
763.290560015191	10.99999999\\
nan	nan\\
817.757480017493	10.99999999\\
nan	nan\\
817.757480017493	10.99999999\\
nan	nan\\
874.899680020091	10.99999999\\
nan	nan\\
874.899680020091	10.99999999\\
nan	nan\\
936.582080023106	10.99999999\\
nan	nan\\
936.582080023106	10.99999999\\
nan	nan\\
1002.74748002659	10.99999999\\
nan	nan\\
1002.74748002659	10.99999999\\
nan	nan\\
1072.40072003054	10.99999999\\
nan	nan\\
1072.40072003054	10.99999999\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
2.99997800000002	10.9999999899883\\
nan	nan\\
2.99997800000002	10.9999999899883\\
nan	nan\\
4.99993400000006	10.9999999899883\\
nan	nan\\
4.99993400000006	10.9999999899883\\
nan	nan\\
6.99986800000012	10.9999999899883\\
nan	nan\\
6.99986800000012	10.9999999899883\\
nan	nan\\
8.9997800000002	10.9999999899592\\
nan	nan\\
8.9997800000002	10.9999999899592\\
nan	nan\\
10.9996700000003	10.9999999899592\\
nan	nan\\
10.9996700000003	10.9999999899592\\
nan	nan\\
12.9995380000004	10.9999999899883\\
nan	nan\\
12.9995380000004	10.9999999899883\\
nan	nan\\
14.9993840000006	10.9999999899883\\
nan	nan\\
14.9993840000006	10.9999999900028\\
nan	nan\\
16.9992080000007	10.9999999900028\\
nan	nan\\
16.9992080000007	10.9999999900174\\
nan	nan\\
18.9990100000009	10.9999999899883\\
nan	nan\\
18.9990100000009	10.9999999900028\\
nan	nan\\
20.9987900000011	10.9999999900028\\
nan	nan\\
20.9987900000011	10.9999999900028\\
nan	nan\\
22.9985480000013	10.9999999900174\\
nan	nan\\
22.9985480000013	10.9999999900174\\
nan	nan\\
24.9982840000016	10.9999999900174\\
nan	nan\\
24.9982840000016	10.9999999900174\\
nan	nan\\
26.9979980000018	10.9999999900028\\
nan	nan\\
26.9979980000018	10.9999999900028\\
nan	nan\\
28.9976900000021	10.9999999899883\\
nan	nan\\
28.9976900000021	10.9999999899883\\
nan	nan\\
30.9973600000024	10.9999999900028\\
nan	nan\\
30.9973600000024	10.9999999900028\\
nan	nan\\
32.9970080000027	10.9999999899956\\
nan	nan\\
32.9970080000027	10.9999999899956\\
nan	nan\\
35.9964470000032	10.9999999900101\\
nan	nan\\
35.9964470000032	10.9999999900101\\
nan	nan\\
38.9958200000038	10.9999999900028\\
nan	nan\\
38.9958200000038	10.9999999900028\\
nan	nan\\
41.9951600000044	10.9999999900028\\
nan	nan\\
41.9951600000044	10.9999999900028\\
nan	nan\\
44.994434000005	10.9999999900101\\
nan	nan\\
44.994434000005	10.9999999900101\\
nan	nan\\
47.9936750000058	10.9999999900028\\
nan	nan\\
47.9936750000058	10.9999999900028\\
nan	nan\\
51.9925750000067	10.9999999900028\\
nan	nan\\
51.9925750000067	10.9999999900028\\
nan	nan\\
54.9916840000075	10.9999999900101\\
nan	nan\\
54.9916840000075	10.9999999900101\\
nan	nan\\
58.9904520000087	10.9999999900028\\
nan	nan\\
58.9904520000087	10.9999999899956\\
nan	nan\\
63.9887470000103	10.9999999900028\\
nan	nan\\
63.9887470000103	10.9999999900028\\
nan	nan\\
67.9872950000115	10.9999999900028\\
nan	nan\\
67.9872950000115	10.9999999900028\\
nan	nan\\
72.9853700000133	10.9999999899992\\
nan	nan\\
72.9853700000133	10.9999999899992\\
nan	nan\\
77.9832800000152	10.9999999900028\\
nan	nan\\
77.9832800000152	10.9999999900028\\
nan	nan\\
82.9810800000172	10.9999999899992\\
nan	nan\\
82.9810800000172	10.9999999899992\\
nan	nan\\
88.9782420000198	10.9999999899992\\
nan	nan\\
88.9782420000198	10.9999999899992\\
nan	nan\\
95.974700000023	10.9999999899992\\
nan	nan\\
95.974700000023	10.9999999899992\\
nan	nan\\
102.970850000026	10.9999999900028\\
nan	nan\\
102.970850000026	10.9999999900028\\
nan	nan\\
109.96676900003	10.9999999899992\\
nan	nan\\
109.96676900003	10.9999999899992\\
nan	nan\\
117.961753000035	10.9999999900028\\
nan	nan\\
117.961753000035	10.999999990001\\
nan	nan\\
126.95571400004	10.999999990001\\
nan	nan\\
126.95571400004	10.999999990001\\
nan	nan\\
136.948454000047	10.9999999899974\\
nan	nan\\
136.948454000047	10.9999999899992\\
nan	nan\\
146.940644000054	10.9999999899974\\
nan	nan\\
146.940644000054	10.9999999899974\\
nan	nan\\
156.932284000061	10.9999999899992\\
nan	nan\\
156.932284000061	10.999999990001\\
nan	nan\\
167.922483000071	10.9999999899992\\
nan	nan\\
167.922483000071	10.9999999899992\\
nan	nan\\
179.910999000081	10.9999999899992\\
nan	nan\\
179.910999000081	10.9999999899992\\
nan	nan\\
192.897700000093	10.9999999899992\\
nan	nan\\
192.897700000093	10.9999999899992\\
nan	nan\\
206.882300000107	10.9999999899974\\
nan	nan\\
206.882300000107	10.9999999899992\\
nan	nan\\
221.864645000123	10.9999999899992\\
nan	nan\\
221.864645000123	10.9999999899992\\
nan	nan\\
237.844405000142	10.9999999899992\\
nan	nan\\
237.844405000142	10.999999990001\\
nan	nan\\
254.821404000162	10.9999999900001\\
nan	nan\\
254.821404000162	10.9999999900001\\
nan	nan\\
273.793816000187	10.9999999900001\\
nan	nan\\
273.793816000187	10.9999999900001\\
nan	nan\\
293.762576000216	10.9999999899992\\
nan	nan\\
293.762576000216	10.9999999899992\\
nan	nan\\
314.727464000248	10.9999999899983\\
nan	nan\\
314.727464000248	10.9999999899992\\
nan	nan\\
337.686225000285	10.999999990001\\
nan	nan\\
337.686225000285	10.999999990001\\
nan	nan\\
361.640025000327	10.9999999900001\\
nan	nan\\
361.640025000327	10.9999999900001\\
nan	nan\\
387.586543000376	10.9999999900001\\
nan	nan\\
387.586543000376	10.9999999900001\\
nan	nan\\
415.524635000432	10.9999999900001\\
nan	nan\\
415.524635000432	10.9999999900001\\
nan	nan\\
445.453685000496	10.9999999900001\\
nan	nan\\
445.453685000496	10.9999999900001\\
nan	nan\\
478.369832000573	10.9999999899992\\
nan	nan\\
478.369832000573	10.9999999899997\\
nan	nan\\
513.27435200066	10.9999999900006\\
nan	nan\\
513.27435200066	10.9999999900001\\
nan	nan\\
550.166090000759	10.9999999900001\\
nan	nan\\
550.166090000759	10.9999999900001\\
nan	nan\\
589.043825000869	10.9999999900001\\
nan	nan\\
589.043825000869	10.9999999900001\\
nan	nan\\
630.902915000997	10.9999999899997\\
nan	nan\\
630.902915000997	10.9999999899997\\
nan	nan\\
676.737453001148	10.9999999899997\\
nan	nan\\
676.737453001148	10.9999999899997\\
nan	nan\\
725.548264001319	10.9999999899997\\
nan	nan\\
725.548264001319	10.9999999899997\\
nan	nan\\
778.32905600152	10.9999999900001\\
nan	nan\\
778.32905600152	10.9999999900001\\
nan	nan\\
835.075748001749	10.9999999900006\\
nan	nan\\
835.075748001749	10.9999999900006\\
nan	nan\\
894.789968002009	10.9999999900001\\
nan	nan\\
894.789968002009	10.9999999900001\\
nan	nan\\
959.458208002311	10.9999999900001\\
nan	nan\\
959.458208002311	10.9999999899999\\
nan	nan\\
1029.07474800266	10.9999999900001\\
nan	nan\\
1029.07474800266	10.9999999900001\\
};
\addplot [color=mycolor1,solid,mark size=0.5pt,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
1	1.94615873519535\\
1	1.94615873519535\\
1	1.94615873519535\\
1	1.94615873519535\\
1	1.94615873519535\\
1	1.94615873519535\\
2	1.91554506202739\\
2	1.91554506202739\\
2	1.91554506202739\\
2	1.91554506202739\\
2	1.91554506202739\\
2	1.91554506202739\\
2	1.91554506202739\\
2	1.91554506202739\\
3	1.05384126480464\\
3	1.05384126480464\\
3	1.05384126480464\\
3	1.05384126480464\\
4	0.445721280888373\\
4	0.445721280888373\\
4	0.445721280888373\\
4	0.445721280888373\\
5	0.14254095401946\\
5	0.14254095401946\\
5	0.14254095401946\\
6	0.364499462567035\\
6	0.364499462567035\\
7	0.49478254140831\\
7	0.49478254140831\\
8	0.205576394947716\\
8	0.205576394947716\\
9	0.0272674442416707\\
9	0.0272674442416707\\
10	0.00348921841516514\\
11	0.00814873282653439\\
11	0.00814873282653439\\
12	0.0284131137672425\\
13	0.0252420312351243\\
14	0.00907154815093114\\
15	0.000286009688994948\\
16	0.000643656742415954\\
17	0.000136809130904414\\
19	0.000537084488778206\\
20	0.000526677911399487\\
22	0.000263985186344406\\
23	0.000210339078265509\\
25	0.000177091526653905\\
27	0.00016870728051277\\
28	0.000156958870262569\\
31	0.000126701877174895\\
33	0.00011172422145167\\
35	9.89827856301417e-05\\
38	8.36306081892779e-05\\
40	7.52878572636284e-05\\
43	6.49322144647968e-05\\
46	5.65742352143239e-05\\
50	4.77243745424794e-05\\
53	4.23817567005713e-05\\
57	3.65483263085054e-05\\
61	3.18410685993253e-05\\
66	2.7133755622577e-05\\
71	2.33979267709739e-05\\
76	2.03835874701408e-05\\
81	1.79162642883757e-05\\
87	1.55043748708561e-05\\
93	1.35486100214521e-05\\
100	1.17008705542432e-05\\
107	1.02068450136272e-05\\
115	8.8248459275686e-06\\
123	7.7056303777745e-06\\
132	6.68336669029657e-06\\
142	5.76910762406513e-06\\
152	5.03037348864588e-06\\
163	4.37049453116956e-06\\
175	3.78850472282366e-06\\
187	3.31546990151033e-06\\
201	2.86757896916789e-06\\
215	2.50467509887997e-06\\
231	2.16833598187804e-06\\
248	1.8801442580596e-06\\
266	1.6334120509498e-06\\
285	1.42217453147353e-06\\
305	1.2412069163581e-06\\
327	1.07933868909171e-06\\
351	9.36393215189568e-07\\
376	8.15704754852931e-07\\
404	7.06295609997909e-07\\
433	6.1465300094099e-07\\
464	5.35101654985937e-07\\
498	4.643935573867e-07\\
534	4.03780311408752e-07\\
572	3.51825929278959e-07\\
614	3.05266789402125e-07\\
658	2.657480877577e-07\\
705	2.31449317045218e-07\\
756	2.01236889818546e-07\\
811	1.74836340516293e-07\\
870	1.5190162105938e-07\\
933	1.32059700952425e-07\\
1000	1.14940032158728e-07\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	5.47722557505167e-06\\
1	5.47722557505167e-06\\
1	5.47722557505167e-06\\
1	5.47722557505167e-06\\
1	5.47722557505167e-06\\
1	5.47722557505167e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
3	1.73205080756892e-06\\
3	1.73205080756892e-06\\
3	1.73205080756892e-06\\
3	1.73205080756892e-06\\
4	1.15470053837929e-06\\
4	1.15470053837929e-06\\
4	1.15470053837929e-06\\
4	1.15470053837929e-06\\
5	8.66025403784483e-07\\
5	8.66025403784483e-07\\
5	8.66025403784483e-07\\
6	6.92820323027594e-07\\
6	6.92820323027594e-07\\
7	5.77350269189682e-07\\
7	5.77350269189682e-07\\
8	4.94871659305442e-07\\
8	4.94871659305442e-07\\
9	4.33012701892272e-07\\
9	4.33012701892272e-07\\
10	3.84900179459796e-07\\
11	3.46410161513826e-07\\
11	3.46410161513826e-07\\
12	3.14918328648933e-07\\
13	2.88675134594858e-07\\
14	2.66469355010657e-07\\
15	2.47435829652749e-07\\
16	2.30940107675897e-07\\
17	2.16506350946159e-07\\
19	1.92450089729945e-07\\
20	1.82321137638872e-07\\
22	1.6495721976851e-07\\
23	1.57459164324466e-07\\
25	1.44337567297464e-07\\
27	1.33234677505351e-07\\
28	1.28300059819936e-07\\
31	1.15470053837923e-07\\
33	1.08253175473079e-07\\
35	1.01885341621735e-07\\
38	9.36243679766944e-08\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	5.47722557505167e-05\\
1	5.47722557505167e-05\\
1	5.47722557505167e-05\\
1	5.47722557505167e-05\\
1	5.47722557505167e-05\\
1	5.47722557505167e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
3	1.73205080756892e-05\\
3	1.73205080756892e-05\\
3	1.73205080756892e-05\\
3	1.73205080756892e-05\\
4	1.15470053837929e-05\\
4	1.15470053837929e-05\\
4	1.15470053837929e-05\\
4	1.15470053837929e-05\\
5	8.66025403784483e-06\\
5	8.66025403784483e-06\\
5	8.66025403784483e-06\\
6	6.92820323027593e-06\\
6	6.92820323027593e-06\\
7	5.77350269189682e-06\\
7	5.77350269189682e-06\\
8	4.94871659305442e-06\\
8	4.94871659305442e-06\\
9	4.33012701892272e-06\\
9	4.33012701892272e-06\\
10	3.84900179459796e-06\\
11	3.46410161513826e-06\\
11	3.46410161513826e-06\\
12	3.14918328648933e-06\\
13	2.88675134594858e-06\\
14	2.66469355010657e-06\\
15	2.47435829652749e-06\\
16	2.30940107675897e-06\\
17	2.16506350946159e-06\\
19	1.92450089729945e-06\\
20	1.82321137638872e-06\\
22	1.6495721976851e-06\\
23	1.57459164324466e-06\\
25	1.44337567297464e-06\\
27	1.33234677505351e-06\\
28	1.28300059819936e-06\\
31	1.15470053837923e-06\\
33	1.08253175473079e-06\\
35	1.01885341621735e-06\\
38	9.36243679766944e-07\\
40	8.88231183369807e-07\\
43	8.24786098843036e-07\\
46	7.69800358918907e-07\\
50	7.06959513294562e-07\\
53	6.66173387526905e-07\\
57	6.18589574131025e-07\\
61	5.77350269190132e-07\\
66	5.32938710022184e-07\\
71	4.94871659307146e-07\\
76	4.61880215349752e-07\\
81	4.33012701892022e-07\\
87	4.02802513385804e-07\\
93	3.76532784253862e-07\\
100	3.49909254055512e-07\\
107	3.26802039162341e-07\\
115	3.03868562730832e-07\\
123	2.83942755340412e-07\\
132	2.64435237795458e-07\\
142	2.45680965611586e-07\\
152	2.29410702988183e-07\\
163	2.13833433033849e-07\\
175	1.99086299721196e-07\\
187	1.86242022313804e-07\\
201	1.73205080757455e-07\\
215	1.61873907252263e-07\\
231	1.50613113702606e-07\\
248	1.40247028947633e-07\\
266	1.30720815661757e-07\\
285	1.21975408982626e-07\\
305	1.13950711023624e-07\\
327	1.06260785738341e-07\\
351	9.89743318627215e-08\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.000547722557505167\\
1	0.000547722557505167\\
1	0.000547722557505167\\
1	0.000547722557505167\\
1	0.000547722557505167\\
1	0.000547722557505167\\
2	0.000346410161513778\\
2	0.000346410161513778\\
2	0.000346410161513778\\
2	0.000346410161513778\\
2	0.000346410161513778\\
2	0.000346410161513778\\
2	0.000346410161513778\\
2	0.000346410161513778\\
3	0.000173205080756892\\
3	0.000173205080756892\\
3	0.000173205080756892\\
3	0.000173205080756892\\
4	0.000115470053837929\\
4	0.000115470053837929\\
4	0.000115470053837929\\
4	0.000115470053837929\\
5	8.66025403784483e-05\\
5	8.66025403784483e-05\\
5	8.66025403784483e-05\\
6	6.92820323027594e-05\\
6	6.92820323027594e-05\\
7	5.77350269189683e-05\\
7	5.77350269189683e-05\\
8	4.94871659305442e-05\\
8	4.94871659305442e-05\\
9	4.33012701892272e-05\\
9	4.33012701892272e-05\\
10	3.84900179459796e-05\\
11	3.46410161513826e-05\\
11	3.46410161513826e-05\\
12	3.14918328648933e-05\\
13	2.88675134594858e-05\\
14	2.66469355010657e-05\\
15	2.47435829652749e-05\\
16	2.30940107675897e-05\\
17	2.16506350946159e-05\\
19	1.92450089729945e-05\\
20	1.82321137638872e-05\\
22	1.6495721976851e-05\\
23	1.57459164324466e-05\\
25	1.44337567297464e-05\\
27	1.33234677505351e-05\\
28	1.28300059819936e-05\\
31	1.15470053837923e-05\\
33	1.08253175473079e-05\\
35	1.01885341621735e-05\\
38	9.36243679766944e-06\\
40	8.88231183369807e-06\\
43	8.24786098843036e-06\\
46	7.69800358918908e-06\\
50	7.06959513294562e-06\\
53	6.66173387526906e-06\\
57	6.18589574131025e-06\\
61	5.77350269190132e-06\\
66	5.32938710022184e-06\\
71	4.94871659307146e-06\\
76	4.61880215349752e-06\\
81	4.33012701892022e-06\\
87	4.02802513385804e-06\\
93	3.76532784253862e-06\\
100	3.49909254055512e-06\\
107	3.26802039162341e-06\\
115	3.03868562730832e-06\\
123	2.83942755340412e-06\\
132	2.64435237795458e-06\\
142	2.45680965611586e-06\\
152	2.29410702988183e-06\\
163	2.13833433033849e-06\\
175	1.99086299721196e-06\\
187	1.86242022313804e-06\\
201	1.73205080757455e-06\\
215	1.61873907252263e-06\\
231	1.50613113702606e-06\\
248	1.40247028947633e-06\\
266	1.30720815661757e-06\\
285	1.21975408982626e-06\\
305	1.13950711023624e-06\\
327	1.06260785738341e-06\\
351	9.89743318627215e-07\\
376	9.23760430715081e-07\\
404	8.59578564493607e-07\\
433	8.01875373728962e-07\\
464	7.48186093969066e-07\\
498	6.97002337113791e-07\\
534	6.49925256061765e-07\\
572	6.06672787011835e-07\\
614	5.65106299257319e-07\\
658	5.27260519682664e-07\\
705	4.92059888491509e-07\\
756	4.58821406133164e-07\\
811	4.27666866224704e-07\\
870	3.98630796037212e-07\\
933	3.71684722598705e-07\\
1000	3.46756917377132e-07\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.00547722557505167\\
1	0.00547722557505167\\
1	0.00547722557505167\\
1	0.00547722557505167\\
1	0.00547722557505167\\
1	0.00547722557505167\\
2	0.00346410161513778\\
2	0.00346410161513778\\
2	0.00346410161513778\\
2	0.00346410161513778\\
2	0.00346410161513778\\
2	0.00346410161513778\\
2	0.00346410161513778\\
2	0.00346410161513778\\
3	0.00173205080756892\\
3	0.00173205080756892\\
3	0.00173205080756892\\
3	0.00173205080756892\\
4	0.00115470053837929\\
4	0.00115470053837929\\
4	0.00115470053837929\\
4	0.00115470053837929\\
5	0.000866025403784483\\
5	0.000866025403784483\\
5	0.000866025403784483\\
6	0.000692820323027594\\
6	0.000692820323027594\\
7	0.000577350269189683\\
7	0.000577350269189683\\
8	0.000494871659305442\\
8	0.000494871659305442\\
9	0.000433012701892272\\
9	0.000433012701892272\\
10	0.000384900179459796\\
11	0.000346410161513826\\
11	0.000346410161513826\\
12	0.000314918328648933\\
13	0.000288675134594858\\
14	0.000266469355010657\\
15	0.000247435829652749\\
16	0.000230940107675897\\
17	0.000216506350946159\\
19	0.000192450089729945\\
20	0.000182321137638872\\
22	0.00016495721976851\\
23	0.000157459164324466\\
25	0.000144337567297464\\
27	0.000133234677505351\\
28	0.000128300059819936\\
31	0.000115470053837923\\
33	0.000108253175473079\\
35	0.000101885341621735\\
38	9.36243679766944e-05\\
40	8.88231183369807e-05\\
43	8.24786098843036e-05\\
46	7.69800358918907e-05\\
50	7.06959513294562e-05\\
53	6.66173387526905e-05\\
57	6.18589574131026e-05\\
61	5.77350269190132e-05\\
66	5.32938710022184e-05\\
71	4.94871659307146e-05\\
76	4.61880215349752e-05\\
81	4.33012701892022e-05\\
87	4.02802513385804e-05\\
93	3.76532784253862e-05\\
100	3.49909254055512e-05\\
107	3.26802039162341e-05\\
115	3.03868562730832e-05\\
123	2.83942755340412e-05\\
132	2.64435237795458e-05\\
142	2.45680965611586e-05\\
152	2.29410702988183e-05\\
163	2.13833433033849e-05\\
175	1.99086299721196e-05\\
187	1.86242022313804e-05\\
201	1.73205080757455e-05\\
215	1.61873907252263e-05\\
231	1.50613113702606e-05\\
248	1.40247028947633e-05\\
266	1.30720815661757e-05\\
285	1.21975408982626e-05\\
305	1.13950711023624e-05\\
327	1.06260785738341e-05\\
351	9.89743318627215e-06\\
376	9.2376043071508e-06\\
404	8.59578564493607e-06\\
433	8.01875373728962e-06\\
464	7.48186093969066e-06\\
498	6.97002337113791e-06\\
534	6.49925256061765e-06\\
572	6.06672787011835e-06\\
614	5.65106299257319e-06\\
658	5.27260519682664e-06\\
705	4.92059888491509e-06\\
756	4.58821406133164e-06\\
811	4.27666866224704e-06\\
870	3.98630796037212e-06\\
933	3.71684722598705e-06\\
1000	3.46756917377132e-06\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.0547722557505167\\
1	0.0547722557505167\\
1	0.0547722557505167\\
1	0.0547722557505167\\
1	0.0547722557505167\\
1	0.0547722557505167\\
2	0.0346410161513778\\
2	0.0346410161513778\\
2	0.0346410161513778\\
2	0.0346410161513778\\
2	0.0346410161513778\\
2	0.0346410161513778\\
2	0.0346410161513778\\
2	0.0346410161513778\\
3	0.0173205080756892\\
3	0.0173205080756892\\
3	0.0173205080756892\\
3	0.0173205080756892\\
4	0.0115470053837929\\
4	0.0115470053837929\\
4	0.0115470053837929\\
4	0.0115470053837929\\
5	0.00866025403784483\\
5	0.00866025403784483\\
5	0.00866025403784483\\
6	0.00692820323027594\\
6	0.00692820323027594\\
7	0.00577350269189682\\
7	0.00577350269189682\\
8	0.00494871659305442\\
8	0.00494871659305442\\
9	0.00433012701892272\\
9	0.00433012701892272\\
10	0.00384900179459796\\
11	0.00346410161513826\\
11	0.00346410161513826\\
12	0.00314918328648933\\
13	0.00288675134594859\\
14	0.00266469355010657\\
15	0.00247435829652749\\
16	0.00230940107675897\\
17	0.00216506350946159\\
19	0.00192450089729945\\
20	0.00182321137638872\\
22	0.0016495721976851\\
23	0.00157459164324466\\
25	0.00144337567297464\\
27	0.00133234677505351\\
28	0.00128300059819936\\
31	0.00115470053837923\\
33	0.00108253175473079\\
35	0.00101885341621735\\
38	0.000936243679766944\\
40	0.000888231183369807\\
43	0.000824786098843036\\
46	0.000769800358918907\\
50	0.000706959513294562\\
53	0.000666173387526905\\
57	0.000618589574131026\\
61	0.000577350269190132\\
66	0.000532938710022184\\
71	0.000494871659307146\\
76	0.000461880215349752\\
81	0.000433012701892022\\
87	0.000402802513385804\\
93	0.000376532784253862\\
100	0.000349909254055512\\
107	0.000326802039162341\\
115	0.000303868562730832\\
123	0.000283942755340412\\
132	0.000264435237795458\\
142	0.000245680965611586\\
152	0.000229410702988183\\
163	0.000213833433033849\\
175	0.000199086299721196\\
187	0.000186242022313804\\
201	0.000173205080757455\\
215	0.000161873907252263\\
231	0.000150613113702606\\
248	0.000140247028947633\\
266	0.000130720815661757\\
285	0.000121975408982626\\
305	0.000113950711023624\\
327	0.000106260785738341\\
351	9.89743318627215e-05\\
376	9.23760430715081e-05\\
404	8.59578564493607e-05\\
433	8.01875373728962e-05\\
464	7.48186093969066e-05\\
498	6.97002337113791e-05\\
534	6.49925256061765e-05\\
572	6.06672787011835e-05\\
614	5.65106299257319e-05\\
658	5.27260519682664e-05\\
705	4.92059888491509e-05\\
756	4.58821406133164e-05\\
811	4.27666866224704e-05\\
870	3.98630796037212e-05\\
933	3.71684722598705e-05\\
1000	3.46756917377132e-05\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.547722557505167\\
1	0.547722557505167\\
1	0.547722557505167\\
1	0.547722557505167\\
1	0.547722557505167\\
1	0.547722557505167\\
2	0.346410161513778\\
2	0.346410161513778\\
2	0.346410161513778\\
2	0.346410161513778\\
2	0.346410161513778\\
2	0.346410161513778\\
2	0.346410161513778\\
2	0.346410161513778\\
3	0.173205080756892\\
3	0.173205080756892\\
3	0.173205080756892\\
3	0.173205080756892\\
4	0.115470053837929\\
4	0.115470053837929\\
4	0.115470053837929\\
4	0.115470053837929\\
5	0.0866025403784483\\
5	0.0866025403784483\\
5	0.0866025403784483\\
6	0.0692820323027594\\
6	0.0692820323027594\\
7	0.0577350269189683\\
7	0.0577350269189683\\
8	0.0494871659305442\\
8	0.0494871659305442\\
9	0.0433012701892272\\
9	0.0433012701892272\\
10	0.0384900179459796\\
11	0.0346410161513826\\
11	0.0346410161513826\\
12	0.0314918328648933\\
13	0.0288675134594858\\
14	0.0266469355010657\\
15	0.0247435829652749\\
16	0.0230940107675897\\
17	0.0216506350946159\\
19	0.0192450089729945\\
20	0.0182321137638872\\
22	0.016495721976851\\
23	0.0157459164324466\\
25	0.0144337567297464\\
27	0.0133234677505351\\
28	0.0128300059819936\\
31	0.0115470053837923\\
33	0.0108253175473079\\
35	0.0101885341621735\\
38	0.00936243679766944\\
40	0.00888231183369807\\
43	0.00824786098843036\\
46	0.00769800358918907\\
50	0.00706959513294562\\
53	0.00666173387526905\\
57	0.00618589574131025\\
61	0.00577350269190132\\
66	0.00532938710022184\\
71	0.00494871659307146\\
76	0.00461880215349752\\
81	0.00433012701892022\\
87	0.00402802513385804\\
93	0.00376532784253862\\
100	0.00349909254055512\\
107	0.00326802039162341\\
115	0.00303868562730832\\
123	0.00283942755340412\\
132	0.00264435237795458\\
142	0.00245680965611586\\
152	0.00229410702988183\\
163	0.00213833433033849\\
175	0.00199086299721196\\
187	0.00186242022313804\\
201	0.00173205080757455\\
215	0.00161873907252263\\
231	0.00150613113702606\\
248	0.00140247028947633\\
266	0.00130720815661757\\
285	0.00121975408982626\\
305	0.00113950711023624\\
327	0.00106260785738341\\
351	0.000989743318627215\\
376	0.00092376043071508\\
404	0.000859578564493607\\
433	0.000801875373728962\\
464	0.000748186093969066\\
498	0.000697002337113791\\
534	0.000649925256061765\\
572	0.000606672787011835\\
614	0.000565106299257319\\
658	0.000527260519682664\\
705	0.000492059888491509\\
756	0.000458821406133164\\
811	0.000427666866224704\\
870	0.000398630796037212\\
933	0.000371684722598705\\
1000	0.000346756917377132\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	5.47722557505167\\
1	5.47722557505167\\
1	5.47722557505167\\
1	5.47722557505167\\
1	5.47722557505167\\
1	5.47722557505167\\
2	3.46410161513778\\
2	3.46410161513778\\
2	3.46410161513778\\
2	3.46410161513778\\
2	3.46410161513778\\
2	3.46410161513778\\
2	3.46410161513778\\
2	3.46410161513778\\
3	1.73205080756892\\
3	1.73205080756892\\
3	1.73205080756892\\
3	1.73205080756892\\
4	1.15470053837929\\
4	1.15470053837929\\
4	1.15470053837929\\
4	1.15470053837929\\
5	0.866025403784483\\
5	0.866025403784483\\
5	0.866025403784483\\
6	0.692820323027594\\
6	0.692820323027594\\
7	0.577350269189682\\
7	0.577350269189682\\
8	0.494871659305442\\
8	0.494871659305442\\
9	0.433012701892272\\
9	0.433012701892272\\
10	0.384900179459796\\
11	0.346410161513826\\
11	0.346410161513826\\
12	0.314918328648933\\
13	0.288675134594858\\
14	0.266469355010657\\
15	0.247435829652749\\
16	0.230940107675897\\
17	0.216506350946159\\
19	0.192450089729945\\
20	0.182321137638872\\
22	0.16495721976851\\
23	0.157459164324466\\
25	0.144337567297464\\
27	0.133234677505351\\
28	0.128300059819936\\
31	0.115470053837923\\
33	0.108253175473079\\
35	0.101885341621735\\
38	0.0936243679766944\\
40	0.0888231183369807\\
43	0.0824786098843036\\
46	0.0769800358918907\\
50	0.0706959513294562\\
53	0.0666173387526905\\
57	0.0618589574131025\\
61	0.0577350269190132\\
66	0.0532938710022184\\
71	0.0494871659307146\\
76	0.0461880215349752\\
81	0.0433012701892022\\
87	0.0402802513385804\\
93	0.0376532784253862\\
100	0.0349909254055512\\
107	0.0326802039162341\\
115	0.0303868562730832\\
123	0.0283942755340412\\
132	0.0264435237795458\\
142	0.0245680965611586\\
152	0.0229410702988183\\
163	0.0213833433033849\\
175	0.0199086299721196\\
187	0.0186242022313804\\
201	0.0173205080757455\\
215	0.0161873907252263\\
231	0.0150613113702606\\
248	0.0140247028947633\\
266	0.0130720815661757\\
285	0.0121975408982626\\
305	0.0113950711023624\\
327	0.0106260785738341\\
351	0.00989743318627215\\
376	0.0092376043071508\\
404	0.00859578564493607\\
433	0.00801875373728962\\
464	0.00748186093969066\\
498	0.00697002337113791\\
534	0.00649925256061765\\
572	0.00606672787011835\\
614	0.00565106299257319\\
658	0.00527260519682664\\
705	0.00492059888491509\\
756	0.00458821406133164\\
811	0.00427666866224704\\
870	0.00398630796037212\\
933	0.00371684722598705\\
1000	0.00346756917377132\\
};
\end{axis}
\end{tikzpicture}%

==> fig/quadrature_convergence_W1_rough.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={\# function evaluations},
ymode=log,
ymin=1e-07,
ymax=10,
ytick={1e-06,0.0001,0.01,1},
yticklabels={\empty},
yminorticks=true
]
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	1e-06\\
1	1e-06\\
1	1e-06\\
1	1e-06\\
1	1e-06\\
1	1e-06\\
2	5e-07\\
2	5e-07\\
2	5e-07\\
2	5e-07\\
2	5e-07\\
2	5e-07\\
2	5e-07\\
2	5e-07\\
3	3.33333333333333e-07\\
3	3.33333333333333e-07\\
3	3.33333333333333e-07\\
3	3.33333333333333e-07\\
4	2.5e-07\\
4	2.5e-07\\
4	2.5e-07\\
4	2.5e-07\\
5	2e-07\\
5	2e-07\\
5	2e-07\\
6	1.66666666666667e-07\\
6	1.66666666666667e-07\\
7	1.42857142857143e-07\\
7	1.42857142857143e-07\\
8	1.25e-07\\
8	1.25e-07\\
9	1.11111111111111e-07\\
9	1.11111111111111e-07\\
10	1e-07\\
11	9.09090909090909e-08\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	1e-05\\
1	1e-05\\
1	1e-05\\
1	1e-05\\
1	1e-05\\
1	1e-05\\
2	5e-06\\
2	5e-06\\
2	5e-06\\
2	5e-06\\
2	5e-06\\
2	5e-06\\
2	5e-06\\
2	5e-06\\
3	3.33333333333333e-06\\
3	3.33333333333333e-06\\
3	3.33333333333333e-06\\
3	3.33333333333333e-06\\
4	2.5e-06\\
4	2.5e-06\\
4	2.5e-06\\
4	2.5e-06\\
5	2e-06\\
5	2e-06\\
5	2e-06\\
6	1.66666666666667e-06\\
6	1.66666666666667e-06\\
7	1.42857142857143e-06\\
7	1.42857142857143e-06\\
8	1.25e-06\\
8	1.25e-06\\
9	1.11111111111111e-06\\
9	1.11111111111111e-06\\
10	1e-06\\
11	9.09090909090909e-07\\
11	9.09090909090909e-07\\
12	8.33333333333333e-07\\
13	7.69230769230769e-07\\
14	7.14285714285714e-07\\
15	6.66666666666667e-07\\
16	6.25e-07\\
17	5.88235294117647e-07\\
19	5.26315789473684e-07\\
20	5e-07\\
22	4.54545454545455e-07\\
23	4.34782608695652e-07\\
25	4e-07\\
27	3.7037037037037e-07\\
28	3.57142857142857e-07\\
31	3.2258064516129e-07\\
33	3.03030303030303e-07\\
35	2.85714285714286e-07\\
38	2.63157894736842e-07\\
40	2.5e-07\\
43	2.32558139534884e-07\\
46	2.17391304347826e-07\\
50	2e-07\\
53	1.88679245283019e-07\\
57	1.75438596491228e-07\\
61	1.63934426229508e-07\\
66	1.51515151515151e-07\\
71	1.40845070422535e-07\\
76	1.31578947368421e-07\\
81	1.23456790123457e-07\\
87	1.14942528735632e-07\\
93	1.0752688172043e-07\\
100	1e-07\\
107	9.34579439252336e-08\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	0.0001\\
1	0.0001\\
1	0.0001\\
1	0.0001\\
1	0.0001\\
1	0.0001\\
2	5e-05\\
2	5e-05\\
2	5e-05\\
2	5e-05\\
2	5e-05\\
2	5e-05\\
2	5e-05\\
2	5e-05\\
3	3.33333333333333e-05\\
3	3.33333333333333e-05\\
3	3.33333333333333e-05\\
3	3.33333333333333e-05\\
4	2.5e-05\\
4	2.5e-05\\
4	2.5e-05\\
4	2.5e-05\\
5	2e-05\\
5	2e-05\\
5	2e-05\\
6	1.66666666666667e-05\\
6	1.66666666666667e-05\\
7	1.42857142857143e-05\\
7	1.42857142857143e-05\\
8	1.25e-05\\
8	1.25e-05\\
9	1.11111111111111e-05\\
9	1.11111111111111e-05\\
10	1e-05\\
11	9.09090909090909e-06\\
11	9.09090909090909e-06\\
12	8.33333333333333e-06\\
13	7.69230769230769e-06\\
14	7.14285714285714e-06\\
15	6.66666666666667e-06\\
16	6.25e-06\\
17	5.88235294117647e-06\\
19	5.26315789473684e-06\\
20	5e-06\\
22	4.54545454545455e-06\\
23	4.34782608695652e-06\\
25	4e-06\\
27	3.7037037037037e-06\\
28	3.57142857142857e-06\\
31	3.2258064516129e-06\\
33	3.03030303030303e-06\\
35	2.85714285714286e-06\\
38	2.63157894736842e-06\\
40	2.5e-06\\
43	2.32558139534884e-06\\
46	2.17391304347826e-06\\
50	2e-06\\
53	1.88679245283019e-06\\
57	1.75438596491228e-06\\
61	1.63934426229508e-06\\
66	1.51515151515152e-06\\
71	1.40845070422535e-06\\
76	1.31578947368421e-06\\
81	1.23456790123457e-06\\
87	1.14942528735632e-06\\
93	1.0752688172043e-06\\
100	1e-06\\
107	9.34579439252336e-07\\
115	8.69565217391304e-07\\
123	8.13008130081301e-07\\
132	7.57575757575758e-07\\
142	7.04225352112676e-07\\
152	6.57894736842105e-07\\
163	6.13496932515338e-07\\
175	5.71428571428571e-07\\
187	5.3475935828877e-07\\
201	4.97512437810945e-07\\
215	4.65116279069767e-07\\
231	4.32900432900433e-07\\
248	4.03225806451613e-07\\
266	3.7593984962406e-07\\
285	3.50877192982456e-07\\
305	3.27868852459016e-07\\
327	3.05810397553517e-07\\
351	2.84900284900285e-07\\
376	2.65957446808511e-07\\
404	2.47524752475248e-07\\
433	2.3094688221709e-07\\
464	2.1551724137931e-07\\
498	2.00803212851406e-07\\
534	1.87265917602996e-07\\
572	1.74825174825175e-07\\
614	1.62866449511401e-07\\
658	1.51975683890578e-07\\
705	1.41843971631206e-07\\
756	1.32275132275132e-07\\
811	1.23304562268804e-07\\
870	1.14942528735632e-07\\
933	1.07181136120043e-07\\
1000	1e-07\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	0.001\\
1	0.001\\
1	0.001\\
1	0.001\\
1	0.001\\
1	0.001\\
2	0.0005\\
2	0.0005\\
2	0.0005\\
2	0.0005\\
2	0.0005\\
2	0.0005\\
2	0.0005\\
2	0.0005\\
3	0.000333333333333333\\
3	0.000333333333333333\\
3	0.000333333333333333\\
3	0.000333333333333333\\
4	0.00025\\
4	0.00025\\
4	0.00025\\
4	0.00025\\
5	0.0002\\
5	0.0002\\
5	0.0002\\
6	0.000166666666666667\\
6	0.000166666666666667\\
7	0.000142857142857143\\
7	0.000142857142857143\\
8	0.000125\\
8	0.000125\\
9	0.000111111111111111\\
9	0.000111111111111111\\
10	0.0001\\
11	9.09090909090909e-05\\
11	9.09090909090909e-05\\
12	8.33333333333333e-05\\
13	7.69230769230769e-05\\
14	7.14285714285714e-05\\
15	6.66666666666667e-05\\
16	6.25e-05\\
17	5.88235294117647e-05\\
19	5.26315789473684e-05\\
20	5e-05\\
22	4.54545454545455e-05\\
23	4.34782608695652e-05\\
25	4e-05\\
27	3.7037037037037e-05\\
28	3.57142857142857e-05\\
31	3.2258064516129e-05\\
33	3.03030303030303e-05\\
35	2.85714285714286e-05\\
38	2.63157894736842e-05\\
40	2.5e-05\\
43	2.32558139534884e-05\\
46	2.17391304347826e-05\\
50	2e-05\\
53	1.88679245283019e-05\\
57	1.75438596491228e-05\\
61	1.63934426229508e-05\\
66	1.51515151515152e-05\\
71	1.40845070422535e-05\\
76	1.31578947368421e-05\\
81	1.23456790123457e-05\\
87	1.14942528735632e-05\\
93	1.0752688172043e-05\\
100	1e-05\\
107	9.34579439252336e-06\\
115	8.69565217391304e-06\\
123	8.13008130081301e-06\\
132	7.57575757575758e-06\\
142	7.04225352112676e-06\\
152	6.57894736842105e-06\\
163	6.13496932515337e-06\\
175	5.71428571428571e-06\\
187	5.3475935828877e-06\\
201	4.97512437810945e-06\\
215	4.65116279069767e-06\\
231	4.32900432900433e-06\\
248	4.03225806451613e-06\\
266	3.7593984962406e-06\\
285	3.50877192982456e-06\\
305	3.27868852459016e-06\\
327	3.05810397553517e-06\\
351	2.84900284900285e-06\\
376	2.65957446808511e-06\\
404	2.47524752475248e-06\\
433	2.3094688221709e-06\\
464	2.1551724137931e-06\\
498	2.00803212851406e-06\\
534	1.87265917602996e-06\\
572	1.74825174825175e-06\\
614	1.62866449511401e-06\\
658	1.51975683890578e-06\\
705	1.41843971631206e-06\\
756	1.32275132275132e-06\\
811	1.23304562268804e-06\\
870	1.14942528735632e-06\\
933	1.07181136120043e-06\\
1000	1e-06\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
2	0.005\\
2	0.005\\
2	0.005\\
2	0.005\\
2	0.005\\
2	0.005\\
2	0.005\\
2	0.005\\
3	0.00333333333333333\\
3	0.00333333333333333\\
3	0.00333333333333333\\
3	0.00333333333333333\\
4	0.0025\\
4	0.0025\\
4	0.0025\\
4	0.0025\\
5	0.002\\
5	0.002\\
5	0.002\\
6	0.00166666666666667\\
6	0.00166666666666667\\
7	0.00142857142857143\\
7	0.00142857142857143\\
8	0.00125\\
8	0.00125\\
9	0.00111111111111111\\
9	0.00111111111111111\\
10	0.001\\
11	0.000909090909090909\\
11	0.000909090909090909\\
12	0.000833333333333333\\
13	0.000769230769230769\\
14	0.000714285714285714\\
15	0.000666666666666667\\
16	0.000625\\
17	0.000588235294117647\\
19	0.000526315789473684\\
20	0.0005\\
22	0.000454545454545455\\
23	0.000434782608695652\\
25	0.0004\\
27	0.00037037037037037\\
28	0.000357142857142857\\
31	0.00032258064516129\\
33	0.000303030303030303\\
35	0.000285714285714286\\
38	0.000263157894736842\\
40	0.00025\\
43	0.000232558139534884\\
46	0.000217391304347826\\
50	0.0002\\
53	0.000188679245283019\\
57	0.000175438596491228\\
61	0.000163934426229508\\
66	0.000151515151515152\\
71	0.000140845070422535\\
76	0.000131578947368421\\
81	0.000123456790123457\\
87	0.000114942528735632\\
93	0.00010752688172043\\
100	0.0001\\
107	9.34579439252336e-05\\
115	8.69565217391304e-05\\
123	8.13008130081301e-05\\
132	7.57575757575758e-05\\
142	7.04225352112676e-05\\
152	6.57894736842105e-05\\
163	6.13496932515337e-05\\
175	5.71428571428571e-05\\
187	5.3475935828877e-05\\
201	4.97512437810945e-05\\
215	4.65116279069767e-05\\
231	4.32900432900433e-05\\
248	4.03225806451613e-05\\
266	3.7593984962406e-05\\
285	3.50877192982456e-05\\
305	3.27868852459016e-05\\
327	3.05810397553517e-05\\
351	2.84900284900285e-05\\
376	2.65957446808511e-05\\
404	2.47524752475248e-05\\
433	2.3094688221709e-05\\
464	2.1551724137931e-05\\
498	2.00803212851406e-05\\
534	1.87265917602996e-05\\
572	1.74825174825175e-05\\
614	1.62866449511401e-05\\
658	1.51975683890578e-05\\
705	1.41843971631206e-05\\
756	1.32275132275132e-05\\
811	1.23304562268804e-05\\
870	1.14942528735632e-05\\
933	1.07181136120043e-05\\
1000	1e-05\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
2	0.05\\
2	0.05\\
2	0.05\\
2	0.05\\
2	0.05\\
2	0.05\\
2	0.05\\
2	0.05\\
3	0.0333333333333333\\
3	0.0333333333333333\\
3	0.0333333333333333\\
3	0.0333333333333333\\
4	0.025\\
4	0.025\\
4	0.025\\
4	0.025\\
5	0.02\\
5	0.02\\
5	0.02\\
6	0.0166666666666667\\
6	0.0166666666666667\\
7	0.0142857142857143\\
7	0.0142857142857143\\
8	0.0125\\
8	0.0125\\
9	0.0111111111111111\\
9	0.0111111111111111\\
10	0.01\\
11	0.00909090909090909\\
11	0.00909090909090909\\
12	0.00833333333333333\\
13	0.00769230769230769\\
14	0.00714285714285714\\
15	0.00666666666666667\\
16	0.00625\\
17	0.00588235294117647\\
19	0.00526315789473684\\
20	0.005\\
22	0.00454545454545455\\
23	0.00434782608695652\\
25	0.004\\
27	0.0037037037037037\\
28	0.00357142857142857\\
31	0.0032258064516129\\
33	0.00303030303030303\\
35	0.00285714285714286\\
38	0.00263157894736842\\
40	0.0025\\
43	0.00232558139534884\\
46	0.00217391304347826\\
50	0.002\\
53	0.00188679245283019\\
57	0.00175438596491228\\
61	0.00163934426229508\\
66	0.00151515151515152\\
71	0.00140845070422535\\
76	0.00131578947368421\\
81	0.00123456790123457\\
87	0.00114942528735632\\
93	0.0010752688172043\\
100	0.001\\
107	0.000934579439252336\\
115	0.000869565217391304\\
123	0.000813008130081301\\
132	0.000757575757575758\\
142	0.000704225352112676\\
152	0.000657894736842105\\
163	0.000613496932515337\\
175	0.000571428571428571\\
187	0.00053475935828877\\
201	0.000497512437810945\\
215	0.000465116279069767\\
231	0.000432900432900433\\
248	0.000403225806451613\\
266	0.00037593984962406\\
285	0.000350877192982456\\
305	0.000327868852459016\\
327	0.000305810397553517\\
351	0.000284900284900285\\
376	0.000265957446808511\\
404	0.000247524752475248\\
433	0.00023094688221709\\
464	0.00021551724137931\\
498	0.000200803212851406\\
534	0.000187265917602996\\
572	0.000174825174825175\\
614	0.000162866449511401\\
658	0.000151975683890578\\
705	0.000141843971631206\\
756	0.000132275132275132\\
811	0.000123304562268804\\
870	0.000114942528735632\\
933	0.000107181136120043\\
1000	0.0001\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
1	1\\
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
3	0.333333333333333\\
3	0.333333333333333\\
3	0.333333333333333\\
3	0.333333333333333\\
4	0.25\\
4	0.25\\
4	0.25\\
4	0.25\\
5	0.2\\
5	0.2\\
5	0.2\\
6	0.166666666666667\\
6	0.166666666666667\\
7	0.142857142857143\\
7	0.142857142857143\\
8	0.125\\
8	0.125\\
9	0.111111111111111\\
9	0.111111111111111\\
10	0.1\\
11	0.0909090909090909\\
11	0.0909090909090909\\
12	0.0833333333333333\\
13	0.0769230769230769\\
14	0.0714285714285714\\
15	0.0666666666666667\\
16	0.0625\\
17	0.0588235294117647\\
19	0.0526315789473684\\
20	0.05\\
22	0.0454545454545455\\
23	0.0434782608695652\\
25	0.04\\
27	0.037037037037037\\
28	0.0357142857142857\\
31	0.032258064516129\\
33	0.0303030303030303\\
35	0.0285714285714286\\
38	0.0263157894736842\\
40	0.025\\
43	0.0232558139534884\\
46	0.0217391304347826\\
50	0.02\\
53	0.0188679245283019\\
57	0.0175438596491228\\
61	0.0163934426229508\\
66	0.0151515151515152\\
71	0.0140845070422535\\
76	0.0131578947368421\\
81	0.0123456790123457\\
87	0.0114942528735632\\
93	0.010752688172043\\
100	0.01\\
107	0.00934579439252336\\
115	0.00869565217391304\\
123	0.00813008130081301\\
132	0.00757575757575758\\
142	0.00704225352112676\\
152	0.00657894736842105\\
163	0.00613496932515337\\
175	0.00571428571428571\\
187	0.0053475935828877\\
201	0.00497512437810945\\
215	0.00465116279069767\\
231	0.00432900432900433\\
248	0.00403225806451613\\
266	0.0037593984962406\\
285	0.00350877192982456\\
305	0.00327868852459016\\
327	0.00305810397553517\\
351	0.00284900284900285\\
376	0.00265957446808511\\
404	0.00247524752475248\\
433	0.0023094688221709\\
464	0.0021551724137931\\
498	0.00200803212851406\\
534	0.00187265917602996\\
572	0.00174825174825175\\
614	0.00162866449511401\\
658	0.00151975683890578\\
705	0.00141843971631206\\
756	0.00132275132275132\\
811	0.00123304562268804\\
870	0.00114942528735632\\
933	0.00107181136120043\\
1000	0.001\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
1	10\\
1	10\\
1	10\\
1	10\\
1	10\\
1	10\\
2	5\\
2	5\\
2	5\\
2	5\\
2	5\\
2	5\\
2	5\\
2	5\\
3	3.33333333333333\\
3	3.33333333333333\\
3	3.33333333333333\\
3	3.33333333333333\\
4	2.5\\
4	2.5\\
4	2.5\\
4	2.5\\
5	2\\
5	2\\
5	2\\
6	1.66666666666667\\
6	1.66666666666667\\
7	1.42857142857143\\
7	1.42857142857143\\
8	1.25\\
8	1.25\\
9	1.11111111111111\\
9	1.11111111111111\\
10	1\\
11	0.909090909090909\\
11	0.909090909090909\\
12	0.833333333333333\\
13	0.769230769230769\\
14	0.714285714285714\\
15	0.666666666666667\\
16	0.625\\
17	0.588235294117647\\
19	0.526315789473684\\
20	0.5\\
22	0.454545454545455\\
23	0.434782608695652\\
25	0.4\\
27	0.37037037037037\\
28	0.357142857142857\\
31	0.32258064516129\\
33	0.303030303030303\\
35	0.285714285714286\\
38	0.263157894736842\\
40	0.25\\
43	0.232558139534884\\
46	0.217391304347826\\
50	0.2\\
53	0.188679245283019\\
57	0.175438596491228\\
61	0.163934426229508\\
66	0.151515151515152\\
71	0.140845070422535\\
76	0.131578947368421\\
81	0.123456790123457\\
87	0.114942528735632\\
93	0.10752688172043\\
100	0.1\\
107	0.0934579439252336\\
115	0.0869565217391304\\
123	0.0813008130081301\\
132	0.0757575757575758\\
142	0.0704225352112676\\
152	0.0657894736842105\\
163	0.0613496932515337\\
175	0.0571428571428571\\
187	0.053475935828877\\
201	0.0497512437810945\\
215	0.0465116279069767\\
231	0.0432900432900433\\
248	0.0403225806451613\\
266	0.037593984962406\\
285	0.0350877192982456\\
305	0.0327868852459016\\
327	0.0305810397553517\\
351	0.0284900284900285\\
376	0.0265957446808511\\
404	0.0247524752475248\\
433	0.023094688221709\\
464	0.021551724137931\\
498	0.0200803212851406\\
534	0.0187265917602996\\
572	0.0174825174825175\\
614	0.0162866449511401\\
658	0.0151975683890578\\
705	0.0141843971631206\\
756	0.0132275132275132\\
811	0.0123304562268804\\
870	0.0114942528735632\\
933	0.0107181136120043\\
1000	0.01\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
9.100000009	10.99999999\\
10	10\\
11	9.09090909090909\\
11	9.09090909090909\\
12	8.33333333333333\\
13	7.69230769230769\\
14	7.14285714285714\\
15	6.66666666666667\\
16	6.25\\
17	5.88235294117647\\
19	5.26315789473684\\
20	5\\
22	4.54545454545455\\
23	4.34782608695652\\
25	4\\
27	3.7037037037037\\
28	3.57142857142857\\
31	3.2258064516129\\
33	3.03030303030303\\
35	2.85714285714286\\
38	2.63157894736842\\
40	2.5\\
43	2.32558139534884\\
46	2.17391304347826\\
50	2\\
53	1.88679245283019\\
57	1.75438596491228\\
61	1.63934426229508\\
66	1.51515151515152\\
71	1.40845070422535\\
76	1.31578947368421\\
81	1.23456790123457\\
87	1.14942528735632\\
93	1.0752688172043\\
100	1\\
107	0.934579439252336\\
115	0.869565217391304\\
123	0.813008130081301\\
132	0.757575757575758\\
142	0.704225352112676\\
152	0.657894736842105\\
163	0.613496932515337\\
175	0.571428571428571\\
187	0.53475935828877\\
201	0.497512437810945\\
215	0.465116279069767\\
231	0.432900432900433\\
248	0.403225806451613\\
266	0.37593984962406\\
285	0.350877192982456\\
305	0.327868852459016\\
327	0.305810397553517\\
351	0.284900284900285\\
376	0.265957446808511\\
404	0.247524752475248\\
433	0.23094688221709\\
464	0.21551724137931\\
498	0.200803212851406\\
534	0.187265917602996\\
572	0.174825174825175\\
614	0.162866449511401\\
658	0.151975683890578\\
705	0.141843971631206\\
756	0.132275132275132\\
811	0.123304562268804\\
870	0.114942528735632\\
933	0.107181136120043\\
1000	0.1\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
93	10.752688172043\\
100	10\\
107	9.34579439252336\\
115	8.69565217391304\\
123	8.13008130081301\\
132	7.57575757575758\\
142	7.04225352112676\\
152	6.57894736842105\\
163	6.13496932515337\\
175	5.71428571428571\\
187	5.3475935828877\\
201	4.97512437810945\\
215	4.65116279069767\\
231	4.32900432900433\\
248	4.03225806451613\\
266	3.7593984962406\\
285	3.50877192982456\\
305	3.27868852459016\\
327	3.05810397553517\\
351	2.84900284900285\\
376	2.65957446808511\\
404	2.47524752475248\\
433	2.3094688221709\\
464	2.1551724137931\\
498	2.00803212851406\\
534	1.87265917602996\\
572	1.74825174825175\\
614	1.62866449511401\\
658	1.51975683890578\\
705	1.41843971631206\\
756	1.32275132275132\\
811	1.23304562268804\\
870	1.14942528735632\\
933	1.07181136120043\\
1000	1\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
933	10.7181136120043\\
1000	10\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
2.9997800000002	10.9999999899883\\
nan	nan\\
2.9997800000002	10.9999999899956\\
nan	nan\\
4.9993400000006	10.9999999899956\\
nan	nan\\
4.9993400000006	10.9999999899956\\
nan	nan\\
6.9986800000012	10.9999999900028\\
nan	nan\\
6.9986800000012	10.9999999900028\\
nan	nan\\
8.997800000002	10.9999999899992\\
nan	nan\\
8.997800000002	10.9999999899992\\
nan	nan\\
10.996700000003	10.9999999899992\\
nan	nan\\
10.996700000003	10.9999999899992\\
nan	nan\\
12.9953800000042	10.9999999899992\\
nan	nan\\
12.9953800000042	10.9999999899992\\
nan	nan\\
14.9938400000056	10.999999990001\\
nan	nan\\
14.9938400000056	10.999999990001\\
nan	nan\\
16.9920800000072	10.9999999899974\\
nan	nan\\
16.9920800000072	10.9999999899974\\
nan	nan\\
18.990100000009	10.9999999899992\\
nan	nan\\
18.990100000009	10.9999999899992\\
nan	nan\\
20.987900000011	10.9999999899974\\
nan	nan\\
20.987900000011	10.9999999899974\\
nan	nan\\
22.9854800000132	10.9999999899974\\
nan	nan\\
22.9854800000132	10.9999999899974\\
nan	nan\\
24.9828400000156	10.9999999899992\\
nan	nan\\
24.9828400000156	10.9999999900001\\
nan	nan\\
26.9799800000182	10.9999999899992\\
nan	nan\\
26.9799800000182	10.9999999899992\\
nan	nan\\
28.976900000021	10.9999999900001\\
nan	nan\\
28.976900000021	10.9999999900001\\
nan	nan\\
30.973600000024	10.999999990001\\
nan	nan\\
30.973600000024	10.999999990001\\
nan	nan\\
32.9700800000272	10.9999999900001\\
nan	nan\\
32.9700800000272	10.9999999900001\\
nan	nan\\
35.9644700000323	10.9999999900001\\
nan	nan\\
35.9644700000323	10.9999999900001\\
nan	nan\\
38.958200000038	10.9999999899992\\
nan	nan\\
38.958200000038	10.9999999899992\\
nan	nan\\
41.951600000044	10.9999999899992\\
nan	nan\\
41.951600000044	10.9999999899992\\
nan	nan\\
44.9443400000506	10.9999999900001\\
nan	nan\\
44.9443400000506	10.9999999900001\\
nan	nan\\
47.9367500000575	10.9999999900001\\
nan	nan\\
47.9367500000575	10.9999999900001\\
nan	nan\\
51.9257500000675	10.9999999900001\\
nan	nan\\
51.9257500000675	10.9999999900001\\
nan	nan\\
54.9168400000756	10.9999999899997\\
nan	nan\\
54.9168400000756	10.9999999899997\\
nan	nan\\
58.9045200000868	10.9999999900001\\
nan	nan\\
58.9045200000868	10.9999999900001\\
nan	nan\\
63.8874700001024	10.9999999899997\\
nan	nan\\
63.8874700001024	10.9999999900001\\
nan	nan\\
67.8729500001154	10.9999999899997\\
nan	nan\\
67.8729500001154	10.9999999899997\\
nan	nan\\
72.853700000133	10.9999999900006\\
nan	nan\\
72.853700000133	10.9999999900006\\
nan	nan\\
77.8328000001521	10.9999999900001\\
nan	nan\\
77.8328000001521	10.9999999900001\\
nan	nan\\
82.810800000172	10.9999999899997\\
nan	nan\\
82.810800000172	10.9999999899997\\
nan	nan\\
88.7824200001978	10.9999999899997\\
nan	nan\\
88.7824200001978	10.9999999899997\\
nan	nan\\
95.74700000023	10.9999999900006\\
nan	nan\\
95.74700000023	10.9999999900003\\
nan	nan\\
102.708500000265	10.9999999900001\\
nan	nan\\
102.708500000265	10.9999999900001\\
nan	nan\\
109.667690000302	10.9999999899999\\
nan	nan\\
109.667690000302	10.9999999899999\\
nan	nan\\
117.617530000348	10.9999999899999\\
nan	nan\\
117.617530000348	10.9999999899999\\
nan	nan\\
126.557140000403	10.9999999900001\\
nan	nan\\
126.557140000403	10.9999999900001\\
nan	nan\\
136.484540000469	10.9999999900001\\
nan	nan\\
136.484540000469	10.9999999900001\\
nan	nan\\
146.406440000539	10.9999999900001\\
nan	nan\\
146.406440000539	10.9999999900001\\
nan	nan\\
156.322840000616	10.9999999900003\\
nan	nan\\
156.322840000616	10.9999999900001\\
nan	nan\\
167.224830000705	10.9999999900001\\
nan	nan\\
167.224830000705	10.9999999900001\\
nan	nan\\
179.109990000809	10.9999999900001\\
nan	nan\\
179.109990000809	10.9999999900001\\
nan	nan\\
191.97700000093	10.9999999900001\\
nan	nan\\
191.97700000093	10.9999999899999\\
nan	nan\\
205.82300000107	10.99999999\\
nan	nan\\
205.82300000107	10.99999999\\
nan	nan\\
220.646450001231	10.99999999\\
nan	nan\\
220.646450001231	10.99999999\\
nan	nan\\
236.444050001415	10.9999999900001\\
nan	nan\\
236.444050001415	10.9999999900001\\
nan	nan\\
253.214040001623	10.99999999\\
nan	nan\\
253.214040001623	10.99999999\\
nan	nan\\
271.938160001874	10.99999999\\
nan	nan\\
271.938160001874	10.99999999\\
nan	nan\\
291.625760002158	10.9999999900001\\
nan	nan\\
291.625760002158	10.99999999\\
nan	nan\\
312.274640002478	10.99999999\\
nan	nan\\
312.274640002478	10.99999999\\
nan	nan\\
334.862250002852	10.99999999\\
nan	nan\\
334.862250002852	10.99999999\\
nan	nan\\
358.400250003272	10.99999999\\
nan	nan\\
358.400250003272	10.99999999\\
nan	nan\\
383.865430003759	10.9999999900001\\
nan	nan\\
383.865430003759	10.99999999\\
nan	nan\\
411.246350004322	10.9999999899999\\
nan	nan\\
411.246350004322	10.9999999899999\\
nan	nan\\
440.536850004967	10.9999999899999\\
nan	nan\\
440.536850004967	10.9999999899999\\
nan	nan\\
472.698320005728	10.99999999\\
nan	nan\\
472.698320005728	10.99999999\\
nan	nan\\
506.743520006597	10.99999999\\
nan	nan\\
506.743520006597	10.99999999\\
nan	nan\\
542.660900007582	10.99999999\\
nan	nan\\
542.660900007582	10.99999999\\
nan	nan\\
580.438250008692	10.99999999\\
nan	nan\\
580.438250008692	10.99999999\\
nan	nan\\
621.029150009974	10.99999999\\
nan	nan\\
621.029150009974	10.99999999\\
nan	nan\\
665.374530011478	10.99999999\\
nan	nan\\
665.374530011478	10.99999999\\
nan	nan\\
712.482640013196	10.99999999\\
nan	nan\\
712.482640013196	10.99999999\\
nan	nan\\
763.290560015191	10.99999999\\
nan	nan\\
763.290560015191	10.99999999\\
nan	nan\\
817.757480017493	10.99999999\\
nan	nan\\
817.757480017493	10.99999999\\
nan	nan\\
874.899680020091	10.99999999\\
nan	nan\\
874.899680020091	10.99999999\\
nan	nan\\
936.582080023106	10.99999999\\
nan	nan\\
936.582080023106	10.99999999\\
nan	nan\\
1002.74748002659	10.99999999\\
nan	nan\\
1002.74748002659	10.99999999\\
nan	nan\\
1072.40072003054	10.99999999\\
nan	nan\\
1072.40072003054	10.99999999\\
};
\addplot [color=white!70!black,solid,forget plot]
  table[row sep=crcr]{%
2.99997800000002	10.9999999899883\\
nan	nan\\
2.99997800000002	10.9999999899883\\
nan	nan\\
4.99993400000006	10.9999999899883\\
nan	nan\\
4.99993400000006	10.9999999899883\\
nan	nan\\
6.99986800000012	10.9999999899883\\
nan	nan\\
6.99986800000012	10.9999999899883\\
nan	nan\\
8.9997800000002	10.9999999899592\\
nan	nan\\
8.9997800000002	10.9999999899592\\
nan	nan\\
10.9996700000003	10.9999999899592\\
nan	nan\\
10.9996700000003	10.9999999899592\\
nan	nan\\
12.9995380000004	10.9999999899883\\
nan	nan\\
12.9995380000004	10.9999999899883\\
nan	nan\\
14.9993840000006	10.9999999899883\\
nan	nan\\
14.9993840000006	10.9999999900028\\
nan	nan\\
16.9992080000007	10.9999999900028\\
nan	nan\\
16.9992080000007	10.9999999900174\\
nan	nan\\
18.9990100000009	10.9999999899883\\
nan	nan\\
18.9990100000009	10.9999999900028\\
nan	nan\\
20.9987900000011	10.9999999900028\\
nan	nan\\
20.9987900000011	10.9999999900028\\
nan	nan\\
22.9985480000013	10.9999999900174\\
nan	nan\\
22.9985480000013	10.9999999900174\\
nan	nan\\
24.9982840000016	10.9999999900174\\
nan	nan\\
24.9982840000016	10.9999999900174\\
nan	nan\\
26.9979980000018	10.9999999900028\\
nan	nan\\
26.9979980000018	10.9999999900028\\
nan	nan\\
28.9976900000021	10.9999999899883\\
nan	nan\\
28.9976900000021	10.9999999899883\\
nan	nan\\
30.9973600000024	10.9999999900028\\
nan	nan\\
30.9973600000024	10.9999999900028\\
nan	nan\\
32.9970080000027	10.9999999899956\\
nan	nan\\
32.9970080000027	10.9999999899956\\
nan	nan\\
35.9964470000032	10.9999999900101\\
nan	nan\\
35.9964470000032	10.9999999900101\\
nan	nan\\
38.9958200000038	10.9999999900028\\
nan	nan\\
38.9958200000038	10.9999999900028\\
nan	nan\\
41.9951600000044	10.9999999900028\\
nan	nan\\
41.9951600000044	10.9999999900028\\
nan	nan\\
44.994434000005	10.9999999900101\\
nan	nan\\
44.994434000005	10.9999999900101\\
nan	nan\\
47.9936750000058	10.9999999900028\\
nan	nan\\
47.9936750000058	10.9999999900028\\
nan	nan\\
51.9925750000067	10.9999999900028\\
nan	nan\\
51.9925750000067	10.9999999900028\\
nan	nan\\
54.9916840000075	10.9999999900101\\
nan	nan\\
54.9916840000075	10.9999999900101\\
nan	nan\\
58.9904520000087	10.9999999900028\\
nan	nan\\
58.9904520000087	10.9999999899956\\
nan	nan\\
63.9887470000103	10.9999999900028\\
nan	nan\\
63.9887470000103	10.9999999900028\\
nan	nan\\
67.9872950000115	10.9999999900028\\
nan	nan\\
67.9872950000115	10.9999999900028\\
nan	nan\\
72.9853700000133	10.9999999899992\\
nan	nan\\
72.9853700000133	10.9999999899992\\
nan	nan\\
77.9832800000152	10.9999999900028\\
nan	nan\\
77.9832800000152	10.9999999900028\\
nan	nan\\
82.9810800000172	10.9999999899992\\
nan	nan\\
82.9810800000172	10.9999999899992\\
nan	nan\\
88.9782420000198	10.9999999899992\\
nan	nan\\
88.9782420000198	10.9999999899992\\
nan	nan\\
95.974700000023	10.9999999899992\\
nan	nan\\
95.974700000023	10.9999999899992\\
nan	nan\\
102.970850000026	10.9999999900028\\
nan	nan\\
102.970850000026	10.9999999900028\\
nan	nan\\
109.96676900003	10.9999999899992\\
nan	nan\\
109.96676900003	10.9999999899992\\
nan	nan\\
117.961753000035	10.9999999900028\\
nan	nan\\
117.961753000035	10.999999990001\\
nan	nan\\
126.95571400004	10.999999990001\\
nan	nan\\
126.95571400004	10.999999990001\\
nan	nan\\
136.948454000047	10.9999999899974\\
nan	nan\\
136.948454000047	10.9999999899992\\
nan	nan\\
146.940644000054	10.9999999899974\\
nan	nan\\
146.940644000054	10.9999999899974\\
nan	nan\\
156.932284000061	10.9999999899992\\
nan	nan\\
156.932284000061	10.999999990001\\
nan	nan\\
167.922483000071	10.9999999899992\\
nan	nan\\
167.922483000071	10.9999999899992\\
nan	nan\\
179.910999000081	10.9999999899992\\
nan	nan\\
179.910999000081	10.9999999899992\\
nan	nan\\
192.897700000093	10.9999999899992\\
nan	nan\\
192.897700000093	10.9999999899992\\
nan	nan\\
206.882300000107	10.9999999899974\\
nan	nan\\
206.882300000107	10.9999999899992\\
nan	nan\\
221.864645000123	10.9999999899992\\
nan	nan\\
221.864645000123	10.9999999899992\\
nan	nan\\
237.844405000142	10.9999999899992\\
nan	nan\\
237.844405000142	10.999999990001\\
nan	nan\\
254.821404000162	10.9999999900001\\
nan	nan\\
254.821404000162	10.9999999900001\\
nan	nan\\
273.793816000187	10.9999999900001\\
nan	nan\\
273.793816000187	10.9999999900001\\
nan	nan\\
293.762576000216	10.9999999899992\\
nan	nan\\
293.762576000216	10.9999999899992\\
nan	nan\\
314.727464000248	10.9999999899983\\
nan	nan\\
314.727464000248	10.9999999899992\\
nan	nan\\
337.686225000285	10.999999990001\\
nan	nan\\
337.686225000285	10.999999990001\\
nan	nan\\
361.640025000327	10.9999999900001\\
nan	nan\\
361.640025000327	10.9999999900001\\
nan	nan\\
387.586543000376	10.9999999900001\\
nan	nan\\
387.586543000376	10.9999999900001\\
nan	nan\\
415.524635000432	10.9999999900001\\
nan	nan\\
415.524635000432	10.9999999900001\\
nan	nan\\
445.453685000496	10.9999999900001\\
nan	nan\\
445.453685000496	10.9999999900001\\
nan	nan\\
478.369832000573	10.9999999899992\\
nan	nan\\
478.369832000573	10.9999999899997\\
nan	nan\\
513.27435200066	10.9999999900006\\
nan	nan\\
513.27435200066	10.9999999900001\\
nan	nan\\
550.166090000759	10.9999999900001\\
nan	nan\\
550.166090000759	10.9999999900001\\
nan	nan\\
589.043825000869	10.9999999900001\\
nan	nan\\
589.043825000869	10.9999999900001\\
nan	nan\\
630.902915000997	10.9999999899997\\
nan	nan\\
630.902915000997	10.9999999899997\\
nan	nan\\
676.737453001148	10.9999999899997\\
nan	nan\\
676.737453001148	10.9999999899997\\
nan	nan\\
725.548264001319	10.9999999899997\\
nan	nan\\
725.548264001319	10.9999999899997\\
nan	nan\\
778.32905600152	10.9999999900001\\
nan	nan\\
778.32905600152	10.9999999900001\\
nan	nan\\
835.075748001749	10.9999999900006\\
nan	nan\\
835.075748001749	10.9999999900006\\
nan	nan\\
894.789968002009	10.9999999900001\\
nan	nan\\
894.789968002009	10.9999999900001\\
nan	nan\\
959.458208002311	10.9999999900001\\
nan	nan\\
959.458208002311	10.9999999899999\\
nan	nan\\
1029.07474800266	10.9999999900001\\
nan	nan\\
1029.07474800266	10.9999999900001\\
};
\addplot [color=mycolor1,solid,mark size=0.5pt,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
1	1.22470723149241\\
1	1.22470723149241\\
1	1.22470723149241\\
1	1.22470723149241\\
1	1.22470723149241\\
1	1.22470723149241\\
2	0.101150425645444\\
2	0.101150425645444\\
2	0.101150425645444\\
2	0.101150425645444\\
2	0.101150425645444\\
2	0.101150425645444\\
2	0.101150425645444\\
2	0.101150425645444\\
3	1.02500823033541\\
3	1.02500823033541\\
3	1.02500823033541\\
3	1.02500823033541\\
4	0.783921167484041\\
4	0.783921167484041\\
4	0.783921167484041\\
4	0.783921167484041\\
5	0.269197911695144\\
5	0.269197911695144\\
5	0.269197911695144\\
6	0.0447835496150919\\
6	0.0447835496150919\\
7	0.319760409181424\\
7	0.319760409181424\\
8	0.0327621094761059\\
8	0.0327621094761059\\
9	0.0154073828765529\\
9	0.0154073828765529\\
10	0.0720403426155931\\
11	0.165197184938337\\
11	0.165197184938337\\
12	0.0680629827599115\\
13	0.0187924745106405\\
14	0.383597166638038\\
15	0.0325821143505571\\
16	0.190461584821218\\
17	0.0674162094441311\\
19	0.0148318661607916\\
20	0.0880394551542896\\
22	0.06666443859267\\
23	0.0119658104065428\\
25	0.0127170834621912\\
27	0.0313518954800069\\
28	0.0313201781639707\\
31	0.0434544505854482\\
33	0.0952046475260859\\
35	0.0142043949160202\\
38	0.0194424837568805\\
40	0.0121108349830421\\
43	0.0485791857909428\\
46	0.0133133427940311\\
50	0.0069104141476255\\
53	0.0317605322415537\\
57	0.000688919295169121\\
61	0.0259333846212151\\
66	0.0182803863043635\\
71	0.00204688654617335\\
76	0.00441699720586097\\
81	0.00142990796569631\\
87	0.0251913321688759\\
93	0.0124526263372671\\
100	0.0095883067815512\\
107	0.0113366606129608\\
115	0.00708945762348812\\
123	0.0026039182156028\\
132	0.00526734374464244\\
142	0.00365850267730128\\
152	0.00475888923725831\\
163	0.00725130138136798\\
175	0.00230611860212626\\
187	0.00506377295463967\\
201	0.00566638641729922\\
215	0.00503712993793659\\
231	0.0017793272150981\\
248	0.000694451280185415\\
266	0.00312063292455855\\
285	0.00293110391946083\\
305	0.000936194335969809\\
327	0.000561340504244612\\
351	0.00318976362929169\\
376	0.00259456535657421\\
404	0.00188625121552377\\
433	0.00426877608957321\\
464	0.00303039747231715\\
498	0.0021826327679646\\
534	0.000105242937729066\\
572	0.000499942245623775\\
614	0.00224423103706961\\
658	0.000157106469625745\\
705	0.0012607095597561\\
756	0.00072972913208913\\
811	0.000434368357039361\\
870	0.00196100745100347\\
933	9.58689161478787e-05\\
1000	0.00127427369978328\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	5.47722557505167e-06\\
1	5.47722557505167e-06\\
1	5.47722557505167e-06\\
1	5.47722557505167e-06\\
1	5.47722557505167e-06\\
1	5.47722557505167e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
2	3.46410161513778e-06\\
3	1.73205080756892e-06\\
3	1.73205080756892e-06\\
3	1.73205080756892e-06\\
3	1.73205080756892e-06\\
4	1.15470053837929e-06\\
4	1.15470053837929e-06\\
4	1.15470053837929e-06\\
4	1.15470053837929e-06\\
5	8.66025403784483e-07\\
5	8.66025403784483e-07\\
5	8.66025403784483e-07\\
6	6.92820323027594e-07\\
6	6.92820323027594e-07\\
7	5.77350269189682e-07\\
7	5.77350269189682e-07\\
8	4.94871659305442e-07\\
8	4.94871659305442e-07\\
9	4.33012701892272e-07\\
9	4.33012701892272e-07\\
10	3.84900179459796e-07\\
11	3.46410161513826e-07\\
11	3.46410161513826e-07\\
12	3.14918328648933e-07\\
13	2.88675134594858e-07\\
14	2.66469355010657e-07\\
15	2.47435829652749e-07\\
16	2.30940107675897e-07\\
17	2.16506350946159e-07\\
19	1.92450089729945e-07\\
20	1.82321137638872e-07\\
22	1.6495721976851e-07\\
23	1.57459164324466e-07\\
25	1.44337567297464e-07\\
27	1.33234677505351e-07\\
28	1.28300059819936e-07\\
31	1.15470053837923e-07\\
33	1.08253175473079e-07\\
35	1.01885341621735e-07\\
38	9.36243679766944e-08\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	5.47722557505167e-05\\
1	5.47722557505167e-05\\
1	5.47722557505167e-05\\
1	5.47722557505167e-05\\
1	5.47722557505167e-05\\
1	5.47722557505167e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
2	3.46410161513778e-05\\
3	1.73205080756892e-05\\
3	1.73205080756892e-05\\
3	1.73205080756892e-05\\
3	1.73205080756892e-05\\
4	1.15470053837929e-05\\
4	1.15470053837929e-05\\
4	1.15470053837929e-05\\
4	1.15470053837929e-05\\
5	8.66025403784483e-06\\
5	8.66025403784483e-06\\
5	8.66025403784483e-06\\
6	6.92820323027593e-06\\
6	6.92820323027593e-06\\
7	5.77350269189682e-06\\
7	5.77350269189682e-06\\
8	4.94871659305442e-06\\
8	4.94871659305442e-06\\
9	4.33012701892272e-06\\
9	4.33012701892272e-06\\
10	3.84900179459796e-06\\
11	3.46410161513826e-06\\
11	3.46410161513826e-06\\
12	3.14918328648933e-06\\
13	2.88675134594858e-06\\
14	2.66469355010657e-06\\
15	2.47435829652749e-06\\
16	2.30940107675897e-06\\
17	2.16506350946159e-06\\
19	1.92450089729945e-06\\
20	1.82321137638872e-06\\
22	1.6495721976851e-06\\
23	1.57459164324466e-06\\
25	1.44337567297464e-06\\
27	1.33234677505351e-06\\
28	1.28300059819936e-06\\
31	1.15470053837923e-06\\
33	1.08253175473079e-06\\
35	1.01885341621735e-06\\
38	9.36243679766944e-07\\
40	8.88231183369807e-07\\
43	8.24786098843036e-07\\
46	7.69800358918907e-07\\
50	7.06959513294562e-07\\
53	6.66173387526905e-07\\
57	6.18589574131025e-07\\
61	5.77350269190132e-07\\
66	5.32938710022184e-07\\
71	4.94871659307146e-07\\
76	4.61880215349752e-07\\
81	4.33012701892022e-07\\
87	4.02802513385804e-07\\
93	3.76532784253862e-07\\
100	3.49909254055512e-07\\
107	3.26802039162341e-07\\
115	3.03868562730832e-07\\
123	2.83942755340412e-07\\
132	2.64435237795458e-07\\
142	2.45680965611586e-07\\
152	2.29410702988183e-07\\
163	2.13833433033849e-07\\
175	1.99086299721196e-07\\
187	1.86242022313804e-07\\
201	1.73205080757455e-07\\
215	1.61873907252263e-07\\
231	1.50613113702606e-07\\
248	1.40247028947633e-07\\
266	1.30720815661757e-07\\
285	1.21975408982626e-07\\
305	1.13950711023624e-07\\
327	1.06260785738341e-07\\
351	9.89743318627215e-08\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.000547722557505167\\
1	0.000547722557505167\\
1	0.000547722557505167\\
1	0.000547722557505167\\
1	0.000547722557505167\\
1	0.000547722557505167\\
2	0.000346410161513778\\
2	0.000346410161513778\\
2	0.000346410161513778\\
2	0.000346410161513778\\
2	0.000346410161513778\\
2	0.000346410161513778\\
2	0.000346410161513778\\
2	0.000346410161513778\\
3	0.000173205080756892\\
3	0.000173205080756892\\
3	0.000173205080756892\\
3	0.000173205080756892\\
4	0.000115470053837929\\
4	0.000115470053837929\\
4	0.000115470053837929\\
4	0.000115470053837929\\
5	8.66025403784483e-05\\
5	8.66025403784483e-05\\
5	8.66025403784483e-05\\
6	6.92820323027594e-05\\
6	6.92820323027594e-05\\
7	5.77350269189683e-05\\
7	5.77350269189683e-05\\
8	4.94871659305442e-05\\
8	4.94871659305442e-05\\
9	4.33012701892272e-05\\
9	4.33012701892272e-05\\
10	3.84900179459796e-05\\
11	3.46410161513826e-05\\
11	3.46410161513826e-05\\
12	3.14918328648933e-05\\
13	2.88675134594858e-05\\
14	2.66469355010657e-05\\
15	2.47435829652749e-05\\
16	2.30940107675897e-05\\
17	2.16506350946159e-05\\
19	1.92450089729945e-05\\
20	1.82321137638872e-05\\
22	1.6495721976851e-05\\
23	1.57459164324466e-05\\
25	1.44337567297464e-05\\
27	1.33234677505351e-05\\
28	1.28300059819936e-05\\
31	1.15470053837923e-05\\
33	1.08253175473079e-05\\
35	1.01885341621735e-05\\
38	9.36243679766944e-06\\
40	8.88231183369807e-06\\
43	8.24786098843036e-06\\
46	7.69800358918908e-06\\
50	7.06959513294562e-06\\
53	6.66173387526906e-06\\
57	6.18589574131025e-06\\
61	5.77350269190132e-06\\
66	5.32938710022184e-06\\
71	4.94871659307146e-06\\
76	4.61880215349752e-06\\
81	4.33012701892022e-06\\
87	4.02802513385804e-06\\
93	3.76532784253862e-06\\
100	3.49909254055512e-06\\
107	3.26802039162341e-06\\
115	3.03868562730832e-06\\
123	2.83942755340412e-06\\
132	2.64435237795458e-06\\
142	2.45680965611586e-06\\
152	2.29410702988183e-06\\
163	2.13833433033849e-06\\
175	1.99086299721196e-06\\
187	1.86242022313804e-06\\
201	1.73205080757455e-06\\
215	1.61873907252263e-06\\
231	1.50613113702606e-06\\
248	1.40247028947633e-06\\
266	1.30720815661757e-06\\
285	1.21975408982626e-06\\
305	1.13950711023624e-06\\
327	1.06260785738341e-06\\
351	9.89743318627215e-07\\
376	9.23760430715081e-07\\
404	8.59578564493607e-07\\
433	8.01875373728962e-07\\
464	7.48186093969066e-07\\
498	6.97002337113791e-07\\
534	6.49925256061765e-07\\
572	6.06672787011835e-07\\
614	5.65106299257319e-07\\
658	5.27260519682664e-07\\
705	4.92059888491509e-07\\
756	4.58821406133164e-07\\
811	4.27666866224704e-07\\
870	3.98630796037212e-07\\
933	3.71684722598705e-07\\
1000	3.46756917377132e-07\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.00547722557505167\\
1	0.00547722557505167\\
1	0.00547722557505167\\
1	0.00547722557505167\\
1	0.00547722557505167\\
1	0.00547722557505167\\
2	0.00346410161513778\\
2	0.00346410161513778\\
2	0.00346410161513778\\
2	0.00346410161513778\\
2	0.00346410161513778\\
2	0.00346410161513778\\
2	0.00346410161513778\\
2	0.00346410161513778\\
3	0.00173205080756892\\
3	0.00173205080756892\\
3	0.00173205080756892\\
3	0.00173205080756892\\
4	0.00115470053837929\\
4	0.00115470053837929\\
4	0.00115470053837929\\
4	0.00115470053837929\\
5	0.000866025403784483\\
5	0.000866025403784483\\
5	0.000866025403784483\\
6	0.000692820323027594\\
6	0.000692820323027594\\
7	0.000577350269189683\\
7	0.000577350269189683\\
8	0.000494871659305442\\
8	0.000494871659305442\\
9	0.000433012701892272\\
9	0.000433012701892272\\
10	0.000384900179459796\\
11	0.000346410161513826\\
11	0.000346410161513826\\
12	0.000314918328648933\\
13	0.000288675134594858\\
14	0.000266469355010657\\
15	0.000247435829652749\\
16	0.000230940107675897\\
17	0.000216506350946159\\
19	0.000192450089729945\\
20	0.000182321137638872\\
22	0.00016495721976851\\
23	0.000157459164324466\\
25	0.000144337567297464\\
27	0.000133234677505351\\
28	0.000128300059819936\\
31	0.000115470053837923\\
33	0.000108253175473079\\
35	0.000101885341621735\\
38	9.36243679766944e-05\\
40	8.88231183369807e-05\\
43	8.24786098843036e-05\\
46	7.69800358918907e-05\\
50	7.06959513294562e-05\\
53	6.66173387526905e-05\\
57	6.18589574131026e-05\\
61	5.77350269190132e-05\\
66	5.32938710022184e-05\\
71	4.94871659307146e-05\\
76	4.61880215349752e-05\\
81	4.33012701892022e-05\\
87	4.02802513385804e-05\\
93	3.76532784253862e-05\\
100	3.49909254055512e-05\\
107	3.26802039162341e-05\\
115	3.03868562730832e-05\\
123	2.83942755340412e-05\\
132	2.64435237795458e-05\\
142	2.45680965611586e-05\\
152	2.29410702988183e-05\\
163	2.13833433033849e-05\\
175	1.99086299721196e-05\\
187	1.86242022313804e-05\\
201	1.73205080757455e-05\\
215	1.61873907252263e-05\\
231	1.50613113702606e-05\\
248	1.40247028947633e-05\\
266	1.30720815661757e-05\\
285	1.21975408982626e-05\\
305	1.13950711023624e-05\\
327	1.06260785738341e-05\\
351	9.89743318627215e-06\\
376	9.2376043071508e-06\\
404	8.59578564493607e-06\\
433	8.01875373728962e-06\\
464	7.48186093969066e-06\\
498	6.97002337113791e-06\\
534	6.49925256061765e-06\\
572	6.06672787011835e-06\\
614	5.65106299257319e-06\\
658	5.27260519682664e-06\\
705	4.92059888491509e-06\\
756	4.58821406133164e-06\\
811	4.27666866224704e-06\\
870	3.98630796037212e-06\\
933	3.71684722598705e-06\\
1000	3.46756917377132e-06\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.0547722557505167\\
1	0.0547722557505167\\
1	0.0547722557505167\\
1	0.0547722557505167\\
1	0.0547722557505167\\
1	0.0547722557505167\\
2	0.0346410161513778\\
2	0.0346410161513778\\
2	0.0346410161513778\\
2	0.0346410161513778\\
2	0.0346410161513778\\
2	0.0346410161513778\\
2	0.0346410161513778\\
2	0.0346410161513778\\
3	0.0173205080756892\\
3	0.0173205080756892\\
3	0.0173205080756892\\
3	0.0173205080756892\\
4	0.0115470053837929\\
4	0.0115470053837929\\
4	0.0115470053837929\\
4	0.0115470053837929\\
5	0.00866025403784483\\
5	0.00866025403784483\\
5	0.00866025403784483\\
6	0.00692820323027594\\
6	0.00692820323027594\\
7	0.00577350269189682\\
7	0.00577350269189682\\
8	0.00494871659305442\\
8	0.00494871659305442\\
9	0.00433012701892272\\
9	0.00433012701892272\\
10	0.00384900179459796\\
11	0.00346410161513826\\
11	0.00346410161513826\\
12	0.00314918328648933\\
13	0.00288675134594859\\
14	0.00266469355010657\\
15	0.00247435829652749\\
16	0.00230940107675897\\
17	0.00216506350946159\\
19	0.00192450089729945\\
20	0.00182321137638872\\
22	0.0016495721976851\\
23	0.00157459164324466\\
25	0.00144337567297464\\
27	0.00133234677505351\\
28	0.00128300059819936\\
31	0.00115470053837923\\
33	0.00108253175473079\\
35	0.00101885341621735\\
38	0.000936243679766944\\
40	0.000888231183369807\\
43	0.000824786098843036\\
46	0.000769800358918907\\
50	0.000706959513294562\\
53	0.000666173387526905\\
57	0.000618589574131026\\
61	0.000577350269190132\\
66	0.000532938710022184\\
71	0.000494871659307146\\
76	0.000461880215349752\\
81	0.000433012701892022\\
87	0.000402802513385804\\
93	0.000376532784253862\\
100	0.000349909254055512\\
107	0.000326802039162341\\
115	0.000303868562730832\\
123	0.000283942755340412\\
132	0.000264435237795458\\
142	0.000245680965611586\\
152	0.000229410702988183\\
163	0.000213833433033849\\
175	0.000199086299721196\\
187	0.000186242022313804\\
201	0.000173205080757455\\
215	0.000161873907252263\\
231	0.000150613113702606\\
248	0.000140247028947633\\
266	0.000130720815661757\\
285	0.000121975408982626\\
305	0.000113950711023624\\
327	0.000106260785738341\\
351	9.89743318627215e-05\\
376	9.23760430715081e-05\\
404	8.59578564493607e-05\\
433	8.01875373728962e-05\\
464	7.48186093969066e-05\\
498	6.97002337113791e-05\\
534	6.49925256061765e-05\\
572	6.06672787011835e-05\\
614	5.65106299257319e-05\\
658	5.27260519682664e-05\\
705	4.92059888491509e-05\\
756	4.58821406133164e-05\\
811	4.27666866224704e-05\\
870	3.98630796037212e-05\\
933	3.71684722598705e-05\\
1000	3.46756917377132e-05\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.547722557505167\\
1	0.547722557505167\\
1	0.547722557505167\\
1	0.547722557505167\\
1	0.547722557505167\\
1	0.547722557505167\\
2	0.346410161513778\\
2	0.346410161513778\\
2	0.346410161513778\\
2	0.346410161513778\\
2	0.346410161513778\\
2	0.346410161513778\\
2	0.346410161513778\\
2	0.346410161513778\\
3	0.173205080756892\\
3	0.173205080756892\\
3	0.173205080756892\\
3	0.173205080756892\\
4	0.115470053837929\\
4	0.115470053837929\\
4	0.115470053837929\\
4	0.115470053837929\\
5	0.0866025403784483\\
5	0.0866025403784483\\
5	0.0866025403784483\\
6	0.0692820323027594\\
6	0.0692820323027594\\
7	0.0577350269189683\\
7	0.0577350269189683\\
8	0.0494871659305442\\
8	0.0494871659305442\\
9	0.0433012701892272\\
9	0.0433012701892272\\
10	0.0384900179459796\\
11	0.0346410161513826\\
11	0.0346410161513826\\
12	0.0314918328648933\\
13	0.0288675134594858\\
14	0.0266469355010657\\
15	0.0247435829652749\\
16	0.0230940107675897\\
17	0.0216506350946159\\
19	0.0192450089729945\\
20	0.0182321137638872\\
22	0.016495721976851\\
23	0.0157459164324466\\
25	0.0144337567297464\\
27	0.0133234677505351\\
28	0.0128300059819936\\
31	0.0115470053837923\\
33	0.0108253175473079\\
35	0.0101885341621735\\
38	0.00936243679766944\\
40	0.00888231183369807\\
43	0.00824786098843036\\
46	0.00769800358918907\\
50	0.00706959513294562\\
53	0.00666173387526905\\
57	0.00618589574131025\\
61	0.00577350269190132\\
66	0.00532938710022184\\
71	0.00494871659307146\\
76	0.00461880215349752\\
81	0.00433012701892022\\
87	0.00402802513385804\\
93	0.00376532784253862\\
100	0.00349909254055512\\
107	0.00326802039162341\\
115	0.00303868562730832\\
123	0.00283942755340412\\
132	0.00264435237795458\\
142	0.00245680965611586\\
152	0.00229410702988183\\
163	0.00213833433033849\\
175	0.00199086299721196\\
187	0.00186242022313804\\
201	0.00173205080757455\\
215	0.00161873907252263\\
231	0.00150613113702606\\
248	0.00140247028947633\\
266	0.00130720815661757\\
285	0.00121975408982626\\
305	0.00113950711023624\\
327	0.00106260785738341\\
351	0.000989743318627215\\
376	0.00092376043071508\\
404	0.000859578564493607\\
433	0.000801875373728962\\
464	0.000748186093969066\\
498	0.000697002337113791\\
534	0.000649925256061765\\
572	0.000606672787011835\\
614	0.000565106299257319\\
658	0.000527260519682664\\
705	0.000492059888491509\\
756	0.000458821406133164\\
811	0.000427666866224704\\
870	0.000398630796037212\\
933	0.000371684722598705\\
1000	0.000346756917377132\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	5.47722557505167\\
1	5.47722557505167\\
1	5.47722557505167\\
1	5.47722557505167\\
1	5.47722557505167\\
1	5.47722557505167\\
2	3.46410161513778\\
2	3.46410161513778\\
2	3.46410161513778\\
2	3.46410161513778\\
2	3.46410161513778\\
2	3.46410161513778\\
2	3.46410161513778\\
2	3.46410161513778\\
3	1.73205080756892\\
3	1.73205080756892\\
3	1.73205080756892\\
3	1.73205080756892\\
4	1.15470053837929\\
4	1.15470053837929\\
4	1.15470053837929\\
4	1.15470053837929\\
5	0.866025403784483\\
5	0.866025403784483\\
5	0.866025403784483\\
6	0.692820323027594\\
6	0.692820323027594\\
7	0.577350269189682\\
7	0.577350269189682\\
8	0.494871659305442\\
8	0.494871659305442\\
9	0.433012701892272\\
9	0.433012701892272\\
10	0.384900179459796\\
11	0.346410161513826\\
11	0.346410161513826\\
12	0.314918328648933\\
13	0.288675134594858\\
14	0.266469355010657\\
15	0.247435829652749\\
16	0.230940107675897\\
17	0.216506350946159\\
19	0.192450089729945\\
20	0.182321137638872\\
22	0.16495721976851\\
23	0.157459164324466\\
25	0.144337567297464\\
27	0.133234677505351\\
28	0.128300059819936\\
31	0.115470053837923\\
33	0.108253175473079\\
35	0.101885341621735\\
38	0.0936243679766944\\
40	0.0888231183369807\\
43	0.0824786098843036\\
46	0.0769800358918907\\
50	0.0706959513294562\\
53	0.0666173387526905\\
57	0.0618589574131025\\
61	0.0577350269190132\\
66	0.0532938710022184\\
71	0.0494871659307146\\
76	0.0461880215349752\\
81	0.0433012701892022\\
87	0.0402802513385804\\
93	0.0376532784253862\\
100	0.0349909254055512\\
107	0.0326802039162341\\
115	0.0303868562730832\\
123	0.0283942755340412\\
132	0.0264435237795458\\
142	0.0245680965611586\\
152	0.0229410702988183\\
163	0.0213833433033849\\
175	0.0199086299721196\\
187	0.0186242022313804\\
201	0.0173205080757455\\
215	0.0161873907252263\\
231	0.0150613113702606\\
248	0.0140247028947633\\
266	0.0130720815661757\\
285	0.0121975408982626\\
305	0.0113950711023624\\
327	0.0106260785738341\\
351	0.00989743318627215\\
376	0.0092376043071508\\
404	0.00859578564493607\\
433	0.00801875373728962\\
464	0.00748186093969066\\
498	0.00697002337113791\\
534	0.00649925256061765\\
572	0.00606672787011835\\
614	0.00565106299257319\\
658	0.00527260519682664\\
705	0.00492059888491509\\
756	0.00458821406133164\\
811	0.00427666866224704\\
870	0.00398630796037212\\
933	0.00371684722598705\\
1000	0.00346756917377132\\
};
\end{axis}
\end{tikzpicture}%

==> fig/wsabi_expt.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.81337\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmode=log,
xmin=0.00999999999839929,
xmax=9503.47000000008,
xminorticks=true,
xlabel={Time in seconds},
ymin=0,
ymax=45,
ylabel={$\log |\log Z_{\text{pred}} - \log Z_{\text{true}}|$},
legend style={at={(1.03,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!black},
tick align=outside
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.630000000000001	3.43570178927316\\
0.9	2.79434965942064\\
0.99	2.79434959661919\\
3.45	2.7946654029579\\
3.63	2.21503495336133\\
3.76	2.19711706165443\\
3.9	2.25813192371146\\
4.03	2.41581567777473\\
4.16	2.383974073704\\
4.28	2.41208986140031\\
4.4	2.41436686928834\\
4.53	2.4514414695243\\
4.65	2.44308273818258\\
4.77	2.46321819419207\\
4.89	2.4594940977765\\
5.01	2.47465515112377\\
5.13	2.6909676240817\\
5.25	2.68397831769378\\
5.36	2.68976322334956\\
5.48	2.68897065173115\\
5.6	2.69153965725925\\
5.72	2.69189454900462\\
5.85	2.69369802563773\\
5.97	2.69429823688439\\
6.09	2.69583023961257\\
6.26	2.69613065304263\\
6.38	2.69715800011577\\
6.5	2.69815620776856\\
6.63	2.69911903920253\\
6.75	2.70004913690462\\
6.87	2.70094890068627\\
7	2.7018199127274\\
7.13	2.70266451267039\\
7.25	2.70348384005637\\
7.37	2.70427970502451\\
7.49	2.70505323227419\\
7.62	2.70580596266101\\
7.75	2.70653860534454\\
7.88	2.70725266992505\\
8.01	2.70794842871678\\
8.14	2.70862756346226\\
8.27	2.70929044488194\\
8.4	2.70993779966147\\
8.54	2.71057057445004\\
8.68	2.71118922133472\\
8.86	2.71179420229172\\
9.04	2.71238653882301\\
9.22	2.71296640437631\\
9.4	2.71353457323884\\
9.58	2.71409102394367\\
9.82	2.71463689970965\\
10.05	2.71517262720833\\
10.3	2.71569782839455\\
10.56	2.71621336145082\\
10.82	2.71671950660822\\
11.06	2.71696808814998\\
11.3	2.71746586446678\\
11.54	2.71795260964208\\
11.76	2.71843215393323\\
11.99	2.71890337587422\\
12.21	2.71936680909508\\
12.42	2.71982239259546\\
12.65	2.72027046834606\\
12.91	2.72071151074115\\
13.19	2.72114551902151\\
13.45	2.72157270764357\\
13.72	2.72199322574099\\
13.97	2.72240777299227\\
14.23	2.72281577164538\\
14.5	2.72321797986345\\
14.76	2.72361446022238\\
15.01	2.72400507966341\\
15.26	2.72439055016253\\
15.52	2.72477034175108\\
15.8	2.72514473339657\\
16.06	2.72551452117685\\
16.33	2.72587926299999\\
16.59	2.72623905305921\\
16.85	2.72659431892032\\
17.12	2.72694511897272\\
17.39	2.72729155432311\\
17.67	2.72763369442718\\
17.95	2.72797130696258\\
18.23	2.72830499197951\\
18.51	2.72863458465084\\
18.8	2.72896037329612\\
19.07	2.72928235985509\\
19.34	2.72960040002468\\
19.61	2.7299151800181\\
19.89	2.73022597019213\\
20.18	2.73053375764283\\
20.47	2.73083755216692\\
20.76	2.7311383009918\\
21.06	2.7314358660613\\
21.42	2.73172996882178\\
21.77	2.73202122614701\\
22.1	2.73230884874018\\
22.44	2.73259433137432\\
22.76	2.73287638309283\\
23.11	2.73315555509603\\
23.47	2.73343194714075\\
23.85	2.73370563138087\\
24.23	2.73397670725168\\
24.6	2.73424474436872\\
24.98	2.73451055752193\\
25.34	2.73477361073927\\
25.7	2.73503423477529\\
26.05	2.73529213921789\\
26.4	2.73554810541603\\
26.74	2.73580095697928\\
27.09	2.73605226890797\\
27.42	2.73630064570388\\
27.76	2.73654751789552\\
28.11	2.73654733395252\\
28.44	2.73654733395252\\
28.78	2.73654733395252\\
29.11	2.73654733395252\\
29.44	2.73654733395063\\
29.76	2.73654733395063\\
30.07	2.73654733395063\\
30.39	2.73654733393743\\
30.7	2.73654730163841\\
31.02	2.73654730163841\\
31.34	2.73654730137252\\
31.67	2.73654730137252\\
32	2.73654730137252\\
32.33	2.73654730135555\\
32.74	2.73654730135555\\
33.15	2.73654730134235\\
33.57	2.73654730134235\\
33.98	2.73654730134235\\
34.38	2.73654730134235\\
34.82	2.73654730134235\\
35.24	2.73654730084451\\
35.8	2.73654730084451\\
36.35	2.73654730084451\\
36.91	2.73654730084451\\
37.46	2.73654730072759\\
38.01	2.73654730072759\\
38.57	2.73654730072759\\
39.16	2.73654726954681\\
39.73	2.73654725699719\\
40.32	2.73654725699719\\
40.9	2.73654725699719\\
41.49	2.73654725699719\\
42.09	2.73654725699719\\
42.74	2.7365470977159\\
43.35	2.7365470977159\\
43.95	2.7365470977159\\
44.58	2.7365470977159\\
45.2	2.7365470977159\\
45.81	2.7365470977159\\
46.45	2.73654709771402\\
47.09	2.73654709771025\\
47.73	2.73654709771025\\
48.36	2.73654709771025\\
49	2.73654709771025\\
49.65	2.73654709767442\\
50.3	2.73654709767065\\
50.94	2.73654709767065\\
51.6	2.73654709767065\\
52.24	2.73654709767065\\
52.87	2.73654709767065\\
53.51	2.73654709767065\\
54.11	2.73654709767065\\
54.74	2.73654709767065\\
55.36	2.73654709767065\\
55.97	2.73654709767065\\
56.62	2.73654709767065\\
57.31	2.73654709767065\\
57.98	2.73654709767065\\
58.65	2.73654709767065\\
59.33	2.73654709767065\\
60.02	2.73654709767065\\
60.74	2.73654709767065\\
61.42	2.73654709767065\\
62.13	2.73654709767065\\
62.84	2.73654709351069\\
63.55	2.73654709348241\\
64.27	2.73654709348241\\
65.01	2.73654709348241\\
65.74	2.73654709348241\\
66.43	2.73654709348241\\
67.12	2.73654709348241\\
67.8	2.73654709348241\\
68.51	2.73654709348241\\
69.2	2.73654706493789\\
69.89	2.73654706493789\\
70.58	2.73654706493789\\
71.25	2.73654706493789\\
71.95	2.73654706493789\\
72.62	2.73654706492092\\
73.31	2.73654706492092\\
74.03	2.73654706485115\\
74.74	2.73654706485115\\
75.41	2.73654706484926\\
76.18	2.73654706484926\\
76.91	2.73654706484926\\
77.65	2.73654706483229\\
78.46	2.73654706483229\\
79.29	2.73654706483229\\
80.12	2.73654706483229\\
80.98	2.73654706483229\\
81.78	2.73654706483229\\
82.66	2.73654706465315\\
83.54	2.73654704398727\\
84.37	2.73654704397596\\
85.17	2.7365470439703\\
85.97	2.7365470439703\\
86.76	2.7365470439703\\
87.62	2.7365470439703\\
88.43	2.7365470439703\\
89.29	2.7365470439703\\
90.13	2.7365470439703\\
91.01	2.7365470439703\\
91.87	2.7365470439703\\
92.74	2.7365470439703\\
93.65	2.73654704392504\\
94.58	2.7365470439043\\
95.45	2.7365470439043\\
96.32	2.73654704389676\\
97.2	2.73654704389487\\
98.09	2.73654704389487\\
98.97	2.73654704389487\\
99.8	2.73654704389487\\
100.63	2.73654704389487\\
101.48	2.73654704388733\\
102.32	2.73654704388733\\
103.17	2.73654704388733\\
104.01	2.73654704388733\\
104.86	2.73654704388733\\
105.64	2.73654704388733\\
106.47	2.73654704388733\\
107.27	2.73654704388733\\
108.1	2.73654704388733\\
108.9	2.73654704388733\\
109.94	2.73654704388733\\
110.93	2.7365470438647\\
111.93	2.73654704386281\\
112.84	2.73654704386281\\
113.79	2.73654704386093\\
114.77	2.73654704386093\\
115.7	2.73654704385338\\
116.63	2.73654704385338\\
117.57	2.73654704385338\\
118.54	2.73654704385338\\
119.46	2.73654704385338\\
120.38	2.73654704385338\\
121.29	2.73654704385338\\
122.22	2.73654704385338\\
123.19	2.73654704385338\\
124.5	2.79416677019019\\
126	2.73929346615735\\
127.05	2.73929346615735\\
128.07	2.73929346609717\\
129.05	2.73929346609717\\
130.08	2.73929346609717\\
131.09	2.73929344382555\\
132.28	2.73929344382555\\
133.42	2.73929344377101\\
134.57	2.7392934437522\\
135.75	2.7392934437522\\
136.9	2.7392934437522\\
138.04	2.73929344374844\\
139.2	2.73929344374844\\
140.26	2.73929344374844\\
141.35	2.73929344374844\\
142.46	2.73929344374844\\
143.54	2.73929344374844\\
144.62	2.73929344374844\\
145.61	2.73929344374844\\
146.57	2.7392934435303\\
147.64	2.7392934435303\\
148.9	2.7392934435303\\
150.11	2.7392934435303\\
151.27	2.7392934435303\\
152.45	2.7392934435303\\
153.89	2.796688256599\\
155.32	2.74200818430202\\
156.41	2.74200818430202\\
157.54	2.74200818430202\\
158.73	2.74200818430202\\
159.9	2.74200818430202\\
161.09	2.74200818430202\\
162.27	2.74200818430015\\
163.38	2.74200818430015\\
164.51	2.74200818430015\\
165.58	2.74200817695767\\
166.71	2.74200817695767\\
167.82	2.74200817677012\\
168.94	2.74200817677012\\
170.11	2.74200817677012\\
171.45	2.74200817677012\\
172.78	2.74200817676074\\
174.09	2.74200817670073\\
175.45	2.74200817670073\\
176.84	2.74200817670073\\
178.19	2.74200817670073\\
179.54	2.74200817670073\\
180.89	2.74200817670073\\
182.22	2.74200817670073\\
183.49	2.74200817670073\\
184.73	2.74200817670073\\
185.88	2.74200817670073\\
187.09	2.74200817670073\\
188.31	2.74200817656569\\
189.9	2.7991810089117\\
191.83	2.74469169575036\\
193.3	2.74469169575036\\
194.72	2.74469169575036\\
196.12	2.74469169574849\\
197.46	2.74469169574849\\
198.81	2.74469169574849\\
200.15	2.74469169574849\\
201.43	2.74469169574849\\
202.72	2.74469169574287\\
203.97	2.74469169574287\\
205.23	2.74469169574287\\
206.49	2.74469169574287\\
207.75	2.74469169574287\\
209.09	2.74469169574287\\
210.38	2.74469166629641\\
211.7	2.74469164153728\\
213.01	2.74469164153728\\
214.35	2.74469164153728\\
215.77	2.74469164153728\\
217.39	2.74469164153728\\
218.87	2.74469164153728\\
220.27	2.74469164153728\\
221.69	2.74469164153728\\
223.04	2.74469164153728\\
224.42	2.74469164153728\\
225.77	2.74469164153728\\
227.19	2.74469164153728\\
228.61	2.74469164153728\\
229.99	2.74469164153728\\
231.47	2.74469164153728\\
232.92	2.74469164153728\\
234.81	2.80164515118737\\
236.95	2.74734438585208\\
238.72	2.74734438585208\\
240.38	2.74734438585208\\
242.16	2.74734438585208\\
243.72	2.74734438585208\\
245.49	2.74734438585208\\
247.29	2.74734438585208\\
248.95	2.74734438585208\\
250.62	2.74734438585208\\
252.24	2.74734438585208\\
254.04	2.74734438585208\\
255.89	2.74734438585208\\
257.58	2.74734438585208\\
259.38	2.74734438585208\\
261.21	2.74734438585208\\
263	2.74734438585022\\
264.92	2.74734438585022\\
266.72	2.74734438585022\\
268.57	2.74734438584089\\
270.45	2.74734438584089\\
272.24	2.74734438584089\\
274.03	2.74734438584089\\
275.85	2.74734438584089\\
277.79	2.74734438584089\\
279.58	2.74734438584089\\
281.49	2.74734438582224\\
283.36	2.74734438582224\\
285.27	2.74734438582224\\
287.1	2.74734438582224\\
288.94	2.74734438582224\\
290.78	2.74734438582224\\
292.66	2.74734438582224\\
294.49	2.74734438582224\\
296.32	2.74734438582224\\
298.77	2.80408155223957\\
300.96	2.74996680098218\\
302.62	2.74996680098218\\
304.33	2.74996680098218\\
305.96	2.74996680098218\\
307.64	2.74996680098218\\
309.43	2.74996680098218\\
311.33	2.74996678205794\\
313.17	2.74996678205794\\
315.02	2.74996678205794\\
316.95	2.74996678205794\\
318.84	2.74996678205794\\
320.74	2.74996678205794\\
322.52	2.74996678197793\\
324.27	2.74996678197793\\
326.05	2.74996678197793\\
327.77	2.74996678197793\\
329.7	2.74996678197793\\
331.55	2.74996678197793\\
333.53	2.74996678197793\\
335.68	2.74996678197793\\
337.84	2.74996678180304\\
339.94	2.74996678180304\\
341.93	2.74996566421925\\
343.81	2.74996566395132\\
345.66	2.74996566395132\\
347.79	2.74996566395132\\
349.8	2.74996566395132\\
351.91	2.74996566395132\\
353.93	2.74996566395132\\
355.89	2.74996566395132\\
357.89	2.74996566395132\\
359.79	2.74996566395132\\
361.85	2.74996566395132\\
363.71	2.74996566395132\\
365.62	2.74996566395132\\
367.82	2.74996566395132\\
370.15	2.74996566394946\\
373.51	2.80648667878643\\
376.62	2.75255811979488\\
378.96	2.75255811979488\\
381.13	2.75255811979488\\
383.24	2.75255811979488\\
385.58	2.75255811979488\\
387.79	2.75255811975962\\
390.33	2.75255811975962\\
392.67	2.75255811975962\\
395.09	2.75255811975962\\
397.31	2.75255811406234\\
399.52	2.75255811406234\\
401.68	2.75255811406234\\
404.05	2.75255811406234\\
406.53	2.75255811406234\\
409.07	2.75255811406234\\
411.55	2.75255811406234\\
413.92	2.75255811406234\\
416.4	2.75255811406234\\
418.82	2.75255811403264\\
421.28	2.75255811403264\\
423.77	2.75255811385263\\
426.28	2.75255811385263\\
428.75	2.75255811383964\\
431.07	2.75255811383964\\
433.35	2.75255811381923\\
435.74	2.75255811381923\\
438.05	2.75255811337198\\
440.38	2.75255726330929\\
442.88	2.75255726330929\\
445.43	2.75255726330929\\
447.8	2.75255726307731\\
450.07	2.75255726307731\\
452.42	2.75255726307731\\
454.81	2.75255726307731\\
457.22	2.75255726307731\\
459.7	2.75255726307731\\
462.24	2.75255726233685\\
464.64	2.75255726233685\\
467.06	2.75255726233685\\
469.41	2.75255726233685\\
472.57	2.80886524317384\\
475.9	2.75512019682034\\
478.27	2.75512019682034\\
480.72	2.75512019682034\\
483.2	2.75512019682034\\
485.57	2.75512019682034\\
488.07	2.75512019682034\\
490.72	2.75512019682034\\
493.43	2.75512019682034\\
496.19	2.75512019681664\\
499	2.75512019681664\\
501.76	2.75512019681479\\
504.29	2.75512019681479\\
506.98	2.75512019681479\\
509.86	2.75512019681479\\
512.85	2.75512019681479\\
515.66	2.75512019681479\\
518.46	2.75512019681479\\
521.28	2.75512019681479\\
523.95	2.75512019681294\\
526.55	2.75512019681294\\
529.22	2.75512019681294\\
531.85	2.75512019681294\\
534.5	2.75512019681294\\
537.2	2.75512019642792\\
539.93	2.75512019642792\\
542.64	2.75512019642792\\
545.29	2.75512019642792\\
548.16	2.75512019642792\\
550.85	2.75512019642607\\
553.82	2.75512019642607\\
556.48	2.75512019642607\\
559.55	2.75512019636869\\
562.33	2.75512019636869\\
565.19	2.75512019636869\\
568.35	2.75512019636869\\
571.57	2.75512019627428\\
574.7	2.75512019627428\\
577.73	2.75512019627428\\
580.85	2.75512019627428\\
583.86	2.75512019627428\\
586.87	2.75512019627428\\
589.85	2.75512019627428\\
592.8	2.75512019627428\\
595.95	2.75512019627428\\
600.26	2.81121967705898\\
604.56	2.75765407419762\\
607.83	2.75765407419762\\
611.02	2.75765407419762\\
614.1	2.75765407419762\\
617.08	2.75765407419762\\
619.96	2.75765407419762\\
623.31	2.75765407419762\\
626.36	2.75765407419762\\
629.39	2.75765407419762\\
632.56	2.75765407419762\\
635.73	2.75765407419762\\
638.82	2.75765407415331\\
642.08	2.75765407415331\\
645.37	2.75765407415331\\
648.69	2.75765407412746\\
652.24	2.75765407412746\\
655.58	2.75765407412746\\
658.86	2.75765407412746\\
662.1	2.75765407412746\\
665.68	2.75765407412746\\
668.95	2.75765407412746\\
672.29	2.75765407412746\\
675.65	2.75765407412746\\
679.05	2.75765407412746\\
682.44	2.75765407412746\\
685.97	2.75765407412746\\
689.47	2.75765407412746\\
693.01	2.75765407412746\\
696.56	2.75765407412746\\
699.84	2.75765407412746\\
703.23	2.75765407412746\\
706.33	2.75765407412746\\
709.5	2.75765407412746\\
712.93	2.75765407407576\\
715.96	2.75765407326706\\
719.48	2.75765407326706\\
722.84	2.75765407326706\\
726.17	2.75765407326706\\
729.55	2.75765407326706\\
732.96	2.75765407326706\\
736.41	2.75765402012699\\
739.97	2.75765402012699\\
743.38	2.75765402012699\\
746.84	2.75765402012699\\
750.47	2.75765402012699\\
753.98	2.75765402012699\\
757.89	2.75765402012699\\
761.62	2.75765402012699\\
766.71	2.81354740306542\\
771.78	2.76015924809882\\
775.48	2.76015924809882\\
779.17	2.76015924809882\\
783.08	2.76015924803804\\
786.74	2.76015924803804\\
790.55	2.76015924803804\\
794.33	2.76015924803804\\
797.98	2.76015924803804\\
801.62	2.7601592480362\\
805.38	2.76015924797174\\
809.37	2.76015923577942\\
813.11	2.76015923577942\\
816.8	2.76015923577942\\
820.53	2.76015923577942\\
824.38	2.76015923577942\\
828.28	2.76015923577942\\
831.84	2.76015923577758\\
835.45	2.76015923577574\\
839.09	2.76015920218609\\
842.93	2.76015920218609\\
846.57	2.76015920218609\\
850.31	2.76015920218609\\
854.12	2.76015920218609\\
857.92	2.76015920218609\\
861.78	2.76015920218609\\
865.75	2.76015920218609\\
869.86	2.76015920123944\\
873.96	2.76015920123944\\
878.07	2.76015920123944\\
882.41	2.7601592012376\\
886.59	2.7601592012376\\
890.54	2.7601592012376\\
894.49	2.7601592012376\\
898.31	2.7601592012376\\
902.57	2.7601592012376\\
906.95	2.7601592012376\\
910.93	2.7601592012376\\
915.22	2.76015920123391\\
919.5	2.76015920119892\\
923.88	2.76015920119892\\
927.96	2.76015920119892\\
932.33	2.76015920111052\\
936.46	2.76015920111052\\
941.04	2.76015920111052\\
945.97	2.76015920110315\\
950.34	2.76015920104421\\
954.73	2.76015920104421\\
959.23	2.76015920104421\\
963.63	2.76015920104421\\
968.36	2.76015920104421\\
972.77	2.76015919419478\\
977.36	2.76015919396825\\
981.45	2.76015919396825\\
987.64	2.81584898490033\\
993.81	2.76263617430406\\
998.4	2.76263617430406\\
1002.89	2.76263617430406\\
1007.5	2.76263616422711\\
1011.76	2.76263616422711\\
1016.18	2.76263616422711\\
1020.36	2.76263616422711\\
1024.82	2.76263616422711\\
1029.23	2.76263616422711\\
1033.63	2.76263616422711\\
1037.96	2.76263616287311\\
1042.8	2.76263616265816\\
1047.18	2.7626361621217\\
1051.77	2.7626361621217\\
1056.14	2.7626361621217\\
1060.75	2.7626361621217\\
1065.15	2.7626361621217\\
1069.79	2.7626361621217\\
1074.2	2.76263616205373\\
1078.52	2.76263616205373\\
1082.88	2.76263616205373\\
1087.62	2.76263616205373\\
1092.19	2.76263616205005\\
1096.86	2.76263616205005\\
1101.32	2.76263616205005\\
1106.24	2.76263616205005\\
1110.58	2.76263616205005\\
1114.8	2.76263616205005\\
1119.11	2.76263616205005\\
1123.76	2.76263616205005\\
1128.34	2.76263616205005\\
1132.87	2.76263616205005\\
1137.32	2.76263616205005\\
1142.19	2.76263616204638\\
1146.94	2.76263616204638\\
1151.88	2.76263615546191\\
1156.7	2.76263615546191\\
1161.94	2.76263615546191\\
1166.7	2.76263615546191\\
1171.54	2.76263615546191\\
1176.5	2.76263576291086\\
1181.44	2.76263576291086\\
1186.38	2.76263576291086\\
1191.64	2.76263576291086\\
1196.54	2.76263576291086\\
1201.56	2.76263576291086\\
1206.45	2.76263576265365\\
1211.54	2.76263576265365\\
1217.18	2.76263576265365\\
1222.66	2.76263576265365\\
1228.21	2.76263576265365\\
1234.03	2.76263576249749\\
1239.51	2.76263576249749\\
1244.68	2.76263576246626\\
1249.69	2.76263576246626\\
1254.75	2.76263576246626\\
1259.7	2.76263576246626\\
1266.3	2.81812355926271\\
1272.92	2.7650848695975\\
1277.99	2.7650848695975\\
1283.56	2.7650848695975\\
1288.74	2.7650848695975\\
1293.46	2.7650848695975\\
1298.49	2.76508486847223\\
1303.51	2.76508486847223\\
1308.85	2.76508486847223\\
1314.47	2.76508486847223\\
1320.59	2.76508486846673\\
1326.2	2.76508486846673\\
1331.9	2.76508486846673\\
1337.49	2.76508486846673\\
1343.23	2.76508486846673\\
1348.76	2.76508486358078\\
1354.47	2.76508486358078\\
1360.35	2.76508486358078\\
1366.15	2.76508486041023\\
1371.66	2.76508486040839\\
1377.09	2.76508486040839\\
1383.11	2.76508486040839\\
1388.65	2.76508485997954\\
1394.41	2.76508485997954\\
1400.26	2.76508485995938\\
1405.68	2.76508485995938\\
1411.03	2.76508485995938\\
1415.92	2.76508485995938\\
1420.84	2.76508485995938\\
1425.66	2.76508485995938\\
1430.72	2.76508485995938\\
1436.02	2.76508485995755\\
1441.36	2.76508485995755\\
1446.39	2.76508485995755\\
1452.02	2.76508485995755\\
1457.27	2.76508485995755\\
1463.51	2.76508485995755\\
1469.07	2.76508485891842\\
1474.79	2.76508485891842\\
1480.44	2.76508485889642\\
1485.9	2.76508485889642\\
1492.26	2.76508485889276\\
1498.75	2.76508485889276\\
1504.76	2.76508482272645\\
1510.73	2.76508482272645\\
1516.54	2.76508482272645\\
1522.67	2.76508482272645\\
1529.03	2.76508482272645\\
1534.68	2.76508482272645\\
1540.3	2.76508482272645\\
1546.45	2.76508473162525\\
1552.86	2.76508473162525\\
1559.25	2.76508473162525\\
1565.16	2.76508473162525\\
1571.25	2.76508473162525\\
1577.39	2.76508473162341\\
1583.35	2.76508473162341\\
1589.08	2.76508473162341\\
1594.63	2.76508473162341\\
1600.22	2.76508454483009\\
1606.14	2.76508454483009\\
1611.5	2.76508454483009\\
1617.33	2.76508454483009\\
1623.45	2.76508454483009\\
1631.02	2.82037283341655\\
1639.92	2.76750616959065\\
1645.83	2.76750616951569\\
1651.67	2.76750616951569\\
1657.17	2.76750616951569\\
1662.69	2.76750616951569\\
1668.19	2.76750616951569\\
1673.97	2.76750616951569\\
1680.43	2.76750616877342\\
1686.46	2.76750616877159\\
1692.66	2.76750616861436\\
1698.85	2.76750616860156\\
1704.74	2.76750616860156\\
1710.29	2.76750616408576\\
1715.95	2.76750616408576\\
1722.09	2.76750616408576\\
1728.51	2.76750616408576\\
1734.72	2.76750616408576\\
1740.93	2.76750616408576\\
1747.55	2.76750616408576\\
1754.23	2.76750616408576\\
1761.03	2.76750616408576\\
1768.04	2.76750616408576\\
1774.83	2.76750616408576\\
1781.51	2.76750616408576\\
1788.3	2.76750616408576\\
1795.38	2.76750616408576\\
1802.29	2.76750616408576\\
1809.11	2.76750616408576\\
1815.62	2.76750616408576\\
1822.19	2.76750616408576\\
1828.94	2.76750616408576\\
1835.84	2.76750616408576\\
1842.73	2.76750616408576\\
1849.96	2.76750616408576\\
1856.99	2.76750616408393\\
1864.28	2.76750614621271\\
1871.41	2.76750614621088\\
1878.68	2.76750614620357\\
1885.86	2.76750614620357\\
1892.51	2.76750614620357\\
1899.83	2.76750614620174\\
1907.39	2.76750614620174\\
1914.11	2.76750614536257\\
1920.9	2.76750614536257\\
1927.2	2.76750614508102\\
1933.68	2.76750614508102\\
1940.03	2.76750614502617\\
1946.39	2.76750614502617\\
1952.59	2.76750614502617\\
1959.21	2.7675061449567\\
1965.79	2.7675061449567\\
1972.59	2.7675061449567\\
1979.14	2.7675061449567\\
1985.87	2.7675061449567\\
1992.51	2.7675061449567\\
1999.67	2.7675061449567\\
2007.14	2.76750614492928\\
2014.82	2.76750614492928\\
2021.61	2.76750614492928\\
2028.58	2.76750614490002\\
2035.32	2.76750614490002\\
2043.18	2.76750614489637\\
2050.45	2.76750614489637\\
2058.13	2.76750614489637\\
2065.25	2.76750614489637\\
2073.13	2.76750614489637\\
2080.3	2.76750614489637\\
2089.83	2.82259820011671\\
2099.62	2.76990068699982\\
2108.04	2.76990068699982\\
2116.09	2.76990068699982\\
2124.2	2.76990068699982\\
2132.01	2.76990068699982\\
2140.54	2.76990068699982\\
2149.1	2.76990068699982\\
2157.4	2.76990068699982\\
2165.71	2.76990068699982\\
2173.73	2.76990068699982\\
2181.37	2.76990068699982\\
2189.05	2.769900686998\\
2196.44	2.769900686998\\
2203.61	2.769900686998\\
2210.78	2.769900686998\\
2217.8	2.769900686998\\
2224.84	2.769900686998\\
2232.02	2.769900686998\\
2239.22	2.76990068699253\\
2246.88	2.76990068699253\\
2254.89	2.76990068699253\\
2262.54	2.76990068699253\\
2270.57	2.76990068699253\\
2278.68	2.76990068699253\\
2287.12	2.76990068699253\\
2295.58	2.76990068699253\\
2303.25	2.76990068699253\\
2311.8	2.76990068699253\\
2320.04	2.76990068699253\\
2328.97	2.76990068699253\\
2337.77	2.76990068697064\\
2346.2	2.76990068697064\\
2354.63	2.76990068697064\\
2363	2.76990068697064\\
2371.93	2.76990068697064\\
2380.5	2.76990068697064\\
2389.24	2.7699006446875\\
2396.54	2.76990064433549\\
2404.45	2.76990064433549\\
2412.68	2.76990064433549\\
2420.83	2.76990064433549\\
2429.46	2.76990064426983\\
2437.86	2.76990064426801\\
2446.39	2.76990064426801\\
2455.11	2.76990064426801\\
2463.48	2.76990064426801\\
2472.23	2.76990064426801\\
2480.95	2.76990064426801\\
2489.68	2.76990064426801\\
2498.26	2.76990064426801\\
2506.86	2.76990064426801\\
2516.15	2.76990063281766\\
2525.34	2.76990063281766\\
2534.77	2.76990063281766\\
2543.32	2.76990063281766\\
2551.73	2.76990063281766\\
2560.63	2.76990063281583\\
2569.72	2.76990063281583\\
2578.7	2.76990063281583\\
2587.56	2.76990056026896\\
2595.86	2.76990056012122\\
2604.57	2.76990056012122\\
2613.38	2.76990056012122\\
2622.43	2.76990056012122\\
2632.07	2.76990056012122\\
2641.23	2.76990056012122\\
2650.3	2.76990056012122\\
2659.91	2.76990056012122\\
2668.94	2.76990056011757\\
2677.87	2.76990056011757\\
2686.54	2.76990056011757\\
2695.05	2.76990056011757\\
2703.65	2.76990056011757\\
2712.29	2.76990056011757\\
2724.47	2.82479013014918\\
2737.46	2.77226534732539\\
2746.54	2.77226534624638\\
2756.28	2.77226534255628\\
2765.59	2.77226534255628\\
2774.56	2.77226534255628\\
2783.76	2.77226534255628\\
2792.35	2.77226534255264\\
2800.48	2.77226534255264\\
2809.16	2.77226534255264\\
2817.37	2.77226533686646\\
2826.31	2.772265336861\\
2836	2.772265336861\\
2845	2.772265336861\\
2854.1	2.772265336861\\
2863.16	2.772265336861\\
2872.23	2.772265336861\\
2881.03	2.772265336861\\
2889.93	2.772265336861\\
2898.6	2.772265336861\\
2907.02	2.77226533457743\\
2916.4	2.77226533457743\\
2925.7	2.77226533457743\\
2934.12	2.77226533457743\\
2942.61	2.77226533457743\\
2951.15	2.77226533457743\\
2959.51	2.77226533457743\\
2968.28	2.77226533457561\\
2976.82	2.77226533457561\\
2986.37	2.77226533457561\\
2996.24	2.77226533457561\\
3005.61	2.77226533457561\\
3015.09	2.77226533457379\\
3024.81	2.77226533457379\\
3034.56	2.77226533457379\\
3044.66	2.77226533457379\\
3054.23	2.77226150317623\\
3063.14	2.7722615029233\\
3071.78	2.7722615029233\\
3080.43	2.7722615029233\\
3089.18	2.7722615029233\\
3098.66	2.7722615029233\\
3108.05	2.7722615029233\\
3117.42	2.77226150227371\\
3126.27	2.77226150227371\\
3135.14	2.77226150226825\\
3144.29	2.77226150226825\\
3153.79	2.77226150226825\\
3164.22	2.77226150226825\\
3174.47	2.77226150226643\\
3184.43	2.77226150223732\\
3194.76	2.77226150223732\\
3204.83	2.77226150223732\\
3214.77	2.77226150223732\\
3224.63	2.77226150223732\\
3235	2.77226150223732\\
3245.34	2.7722615022264\\
3255.55	2.77226150220639\\
3265.61	2.77226150220457\\
3275.6	2.77226150220457\\
3286.04	2.77226150220457\\
3296.9	2.77226150220275\\
3307.66	2.77226150220275\\
3318.68	2.77226150220275\\
3328.66	2.77226150220275\\
3340.37	2.77226150185885\\
3351.27	2.77226150185885\\
3361.94	2.77226150180244\\
3372.52	2.77226150180244\\
3383	2.77226150180244\\
3393.3	2.77226150180244\\
3403.91	2.77226150180244\\
3414.7	2.77226150011387\\
3425.52	2.77226149975177\\
3436.41	2.77226149970446\\
3447.47	2.77226149970446\\
3458.61	2.77226149970264\\
3469.53	2.77226149970264\\
3480.59	2.77226149970264\\
3491.79	2.77226149970264\\
3502.71	2.77226149970082\\
3517.54	2.82695547374644\\
3532.86	2.77460266984987\\
3543.84	2.77460266984987\\
3554.23	2.77460266984987\\
3565.55	2.77460266984987\\
3576.66	2.77460266984987\\
3587.96	2.77460266984987\\
3598.34	2.77460266984987\\
3609.21	2.77460264668626\\
3620.56	2.77460264668082\\
3631.64	2.77460264668082\\
3642.91	2.77460264650654\\
3653.91	2.77460264650654\\
3664.92	2.77460264650654\\
3676.03	2.77460264650654\\
3687.11	2.77460264650654\\
3699.1	2.77460264650654\\
3710.62	2.77460264650654\\
3722.32	2.77460264650654\\
3733.7	2.77460264650654\\
3744.91	2.7746026461816\\
3756.79	2.77460264617978\\
3768.42	2.77460264617978\\
3780.29	2.77460264617978\\
3792.84	2.77460264617978\\
3805.14	2.77460264617434\\
3817.35	2.77460264617434\\
3829.04	2.77460264617434\\
3840.45	2.77460264617434\\
3851.83	2.77460264617434\\
3863.51	2.77460264617434\\
3876.37	2.77460264617434\\
3888.15	2.77460264617434\\
3900.25	2.77460264600551\\
3912.26	2.77460264600551\\
3923.46	2.77460264600551\\
3935.68	2.77460264600551\\
3947.59	2.77460264600551\\
3959.37	2.77460264600551\\
3971.2	2.77460264600551\\
3983.25	2.77460264600551\\
3995.47	2.77460264597102\\
4007.24	2.77460264597102\\
4018.92	2.77460264597102\\
4030.66	2.77460264597102\\
4042.82	2.77460264597102\\
4054.85	2.77460264597102\\
4066.83	2.77460264597102\\
4079.28	2.77460264596921\\
4091.56	2.77460264596921\\
4103.89	2.77460264596921\\
4116.29	2.77460264596558\\
4129.1	2.77460264596558\\
};
\addlegendentry{WSABI};

\addplot [color=mycolor2,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0.0100000000002183	20.6100607161816\\
1.30999999999949	20.6100607231433\\
2.28999999999996	20.6100607239185\\
5.07999999999447	20.6100607243722\\
7.40999999999167	20.6100607246941\\
9.85999999999058	20.6100607249439\\
12.6399999999931	20.610060725148\\
15.5399999999945	20.6100607253206\\
18.1499999999969	20.6100607254701\\
20.7699999999995	20.6100607256019\\
23.9399999999987	20.6100607257199\\
26.6600000000026	20.6100607258266\\
29.5600000000068	20.6100607259241\\
32.2100000000055	20.6100607260137\\
34.8800000000037	20.6100607260967\\
37.6000000000085	20.6100607261739\\
40.3200000000088	20.6100607262462\\
43.4100000000026	20.610060726314\\
46.3000000000084	20.6100607263781\\
49.3600000000088	20.6100607264386\\
52.4300000000085	20.610060726496\\
55.6700000000073	20.6100607265507\\
58.6700000000055	20.6100607266028\\
61.8100000000022	20.6100607266525\\
64.8100000000077	20.6100607267002\\
67.8100000000122	20.6100607267459\\
70.8800000000101	20.6100607267898\\
74.2300000000114	20.6100607268321\\
77.7200000000103	20.6100607268728\\
80.9900000000071	20.6100607269121\\
84.3500000000067	20.6100607269501\\
87.6200000000081	20.6100607269868\\
90.8000000000075	20.6100607270223\\
94.2100000000055	20.6100607270568\\
98.1000000000049	20.6100607270902\\
101.630000000005	20.6100607271227\\
105.350000000001	20.6100607271542\\
109.110000000003	20.6100607271849\\
112.560000000001	20.6100607272148\\
116.039999999998	20.6100607272439\\
119.559999999996	20.6100607272722\\
123.469999999996	20.6100607272999\\
127.359999999996	20.6100607273268\\
131.679999999997	20.6100607273532\\
135.529999999996	20.6100607273789\\
139.309999999995	20.6100607274041\\
143.169999999996	20.6100607274287\\
147.229999999998	20.6100607274528\\
151.119999999997	20.6100607274764\\
155.329999999999	20.6100607274995\\
159.350000000001	20.6100607275221\\
163.890000000001	20.6100607275443\\
168.34	20.610060727566\\
172.39	20.6100607275873\\
176.600000000001	20.6100607276083\\
181.010000000004	20.6100607276288\\
185.390000000001	20.610060727649\\
189.650000000002	20.6100607276688\\
194.180000000002	20.6100607276883\\
198.559999999999	20.6100607277074\\
203.050000000001	20.6100607277262\\
207.870000000004	20.6100607277448\\
212.500000000005	20.610060727763\\
217.120000000003	20.6100607277809\\
221.730000000002	20.6100607277985\\
226.700000000005	20.6100607278159\\
231.43	20.610060727833\\
236.290000000001	20.6100607278498\\
241.569999999997	20.6100607278664\\
246.529999999994	20.6100607278828\\
251.649999999994	20.6100607278989\\
256.679999999996	20.6100607279148\\
261.879999999997	20.6100607279304\\
267.050000000003	20.6100607279459\\
272.669999999998	20.6100607279611\\
278.360000000001	20.6100607279761\\
283.850000000002	20.610060727991\\
289.440000000003	20.6100607280056\\
295.170000000005	20.6100607280201\\
300.960000000004	20.6100607280343\\
306.53	20.6100607280484\\
312.599999999999	20.6100607280623\\
318.389999999994	20.6100607280761\\
324.219999999992	20.6100607280896\\
330.37999999999	20.610060728103\\
336.319999999985	20.6100607281163\\
342.279999999979	20.6100607281294\\
348.309999999979	20.6100607281423\\
354.41999999998	20.6100607281551\\
360.579999999978	20.6100607281678\\
368.799999999968	20.6100607281803\\
377.129999999969	20.6100607281927\\
385.009999999965	20.6100607282049\\
393.159999999963	20.610060728217\\
401.299999999967	20.610060728229\\
410.21999999997	20.6100607282408\\
418.949999999965	20.6100607282526\\
427.329999999975	20.6100607282642\\
435.769999999979	20.6100607282757\\
444.509999999987	20.610060728287\\
453.059999999989	20.6100607282983\\
462.599999999992	20.6100607283094\\
471.669999999988	20.6100607283205\\
480.839999999982	20.6100607283314\\
489.569999999982	20.6100607283422\\
498.929999999985	20.6100607283529\\
508.069999999979	20.6100607283635\\
517.309999999977	20.6100607283741\\
526.419999999977	20.6100607283845\\
535.369999999976	20.6100607283948\\
544.769999999977	20.610060728405\\
554.269999999972	20.6100607284152\\
563.999999999979	20.6100607284252\\
573.429999999971	20.6100607284352\\
583.079999999974	20.610060728445\\
592.659999999971	20.6100607284548\\
602.379999999966	20.6100607284645\\
612.02999999997	20.6100607284741\\
621.72999999997	20.6100607284836\\
631.76999999997	20.6100607284931\\
641.859999999978	20.6100607285025\\
652.20999999998	20.6100607285118\\
662.079999999974	20.610060728521\\
672.259999999968	20.6100607285301\\
682.849999999968	20.6100607285392\\
692.989999999966	20.6100607285482\\
703.139999999962	20.6100607285571\\
713.539999999961	20.6100607285659\\
723.819999999961	20.6100607285747\\
734.169999999963	20.6100607285834\\
744.749999999961	20.6100607285921\\
755.029999999966	20.6100607286007\\
765.599999999969	20.6100607286092\\
775.979999999974	20.6100607286176\\
786.719999999968	20.610060728626\\
797.279999999963	20.6100607286344\\
807.879999999955	20.6100607286426\\
818.539999999956	20.6100607286508\\
829.329999999958	20.610060728659\\
840.419999999956	20.6100607286671\\
851.029999999972	20.6100607286751\\
861.559999999977	20.6100607286831\\
872.899999999977	20.610060728691\\
883.919999999982	20.6100607286988\\
894.819999999986	20.6100607287066\\
906.419999999999	20.6100607287144\\
917.840000000013	20.6100607287221\\
929.570000000022	20.6100607287297\\
941.020000000023	20.6100607287373\\
952.30000000003	20.6100607287449\\
963.630000000034	20.6100607287523\\
975.310000000023	20.6100607287598\\
987.040000000025	20.6100607287672\\
998.630000000031	20.6100607287745\\
1010.35000000003	20.6100607287818\\
1022.07000000004	20.6100607287891\\
1033.83000000003	20.6100607287963\\
1045.63000000004	20.6100607288034\\
1057.49000000004	20.6100607288105\\
1069.58000000004	20.6100607288176\\
1081.59000000003	20.6100607288246\\
1093.17000000003	20.6100607288316\\
1105.21000000002	20.6100607288385\\
1117.16000000003	20.6100607288454\\
1129.14000000002	20.6100607288523\\
1141.04000000002	20.6100607288591\\
1153.35000000001	20.6100607288658\\
1165.52000000001	20.6100607288726\\
1177.63	20.6100607288793\\
1189.54	20.6100607288859\\
1201.81000000001	20.6100607288925\\
1214.00000000001	20.6100607288991\\
1226.54000000001	20.6100607289056\\
1238.90000000001	20.6100607289121\\
1251.28000000001	20.6100607289186\\
1263.94000000001	20.610060728925\\
1276.93	20.6100607289314\\
1289.34	20.6100607289377\\
1302.39	20.610060728944\\
1314.57	20.6100607289503\\
1327.54000000001	20.6100607289565\\
1340.65000000001	20.6100607289627\\
1353.37000000001	20.6100607289689\\
1366.32000000002	20.610060728975\\
1379.32000000002	20.6100607289811\\
1392.48000000002	20.6100607289872\\
1405.98000000002	20.6100607289932\\
1419.27000000001	20.6100607289992\\
1432.21000000001	20.6100607290052\\
1445.20000000001	20.6100607290112\\
1458.49000000002	20.6100607290171\\
1471.77000000001	20.6100607290229\\
1484.78000000001	20.6100607290288\\
1498.35000000001	20.6100607290346\\
1511.70000000001	20.6100607290404\\
1525.45000000002	20.6100607290462\\
1539.38000000003	20.6100607290519\\
1552.64000000003	20.6100607290576\\
1565.86000000003	20.6100607290632\\
1579.61000000002	20.6100607290689\\
1593.49000000001	20.6100607290745\\
1607.62000000002	20.6100607290801\\
1622.11000000002	20.6100607290856\\
1635.98000000002	20.6100607290912\\
1649.69000000002	20.6100607290967\\
1663.61000000002	20.6100607291022\\
1678.41000000003	20.6100607291076\\
1692.40000000002	20.610060729113\\
1706.13000000002	20.6100607291184\\
1720.04000000003	20.6100607291238\\
1733.82000000003	20.6100607291291\\
1747.65000000003	20.6100607291345\\
1761.54000000003	20.6100607291398\\
1775.75000000004	20.610060729145\\
1789.80000000004	20.6100607291503\\
1803.96000000004	20.6100607291555\\
1818.32000000004	20.6100607291607\\
1832.73000000003	20.6100607291659\\
1847.03000000003	20.610060729171\\
1861.59000000003	20.6100607291761\\
1876.83000000003	20.6100607291812\\
1891.95000000003	20.6100607291863\\
1906.53000000003	20.6100607291914\\
1921.42000000003	20.6100607291964\\
1936.54000000002	20.6100607292014\\
1951.46000000002	20.6100607292064\\
1966.35000000003	20.6100607292114\\
1980.98000000004	20.6100607292163\\
1996.54000000004	20.6100607292212\\
2010.88000000003	20.6100607292261\\
2025.56000000002	20.610060729231\\
2040.74000000001	20.6100607292359\\
2055.86000000001	20.6100607292407\\
2070.94	20.6100607292455\\
2085.8	20.6100607292503\\
2101.07	20.6100607292551\\
2116.28	20.6100607292599\\
2131.64999999999	20.6100607292646\\
2147.07	20.6100607292693\\
2162.33	20.610060729274\\
2177.72	20.6100607292787\\
2193.58	20.6100607292833\\
2209.23	20.610060729288\\
2224.93	20.6100607292926\\
2240.61999999999	20.6100607292972\\
2256.57999999999	20.6100607293018\\
2272.40999999999	20.6100607293063\\
2288.36999999999	20.6100607293109\\
2304.45000000001	20.6100607293154\\
2320.52	20.6100607293199\\
2336.23000000001	20.6100607293244\\
2352.49000000001	20.6100607293289\\
2367.93000000001	20.6100607293333\\
2383.6	20.6100607293378\\
2399.37000000001	20.6100607293422\\
2416.16000000001	20.6100607293466\\
2432.73999999999	20.610060729351\\
2448.72	20.6100607293553\\
2465.27	20.6100607293597\\
2481.42	20.610060729364\\
2497.61999999999	20.6100607293683\\
2514.33999999999	20.6100607293726\\
2531.24999999997	20.6100607293769\\
2547.66999999997	20.6100607293812\\
2564.35999999997	20.6100607293854\\
2580.77999999998	20.6100607293896\\
2597.14999999998	20.6100607293939\\
2614.14999999998	20.6100607293981\\
2630.48999999998	20.6100607294023\\
2646.76999999999	20.6100607294064\\
2663.54999999999	20.6100607294106\\
2680.85999999999	20.6100607294147\\
2698.10999999997	20.6100607294188\\
2714.80999999998	20.610060729423\\
2731.29999999996	20.610060729427\\
2747.57999999995	20.6100607294311\\
2763.98999999995	20.6100607294352\\
2781.02999999996	20.6100607294392\\
2799.15999999996	20.6100607294433\\
2817.38999999997	20.6100607294473\\
2835.48999999996	20.6100607294513\\
2853.48999999995	20.6100607294553\\
2871.00999999995	20.6100607294593\\
2888.86999999995	20.6100607294632\\
2906.33999999995	20.6100607294672\\
2924.39999999996	20.6100607294711\\
2942.53999999995	20.610060729475\\
2961.02999999995	20.610060729479\\
2979.70999999995	20.6100607294828\\
2997.97999999996	20.6100607294867\\
3016.60999999996	20.6100607294906\\
3035.08999999995	20.6100607294945\\
3052.64999999995	20.6100607294983\\
3070.55999999997	20.6100607295021\\
3088.53999999997	20.6100607295059\\
3106.89999999997	20.6100607295097\\
3125.17999999997	20.6100607295135\\
3143.69999999998	20.6100607295173\\
3161.88999999998	20.6100607295211\\
3180.13999999998	20.6100607295248\\
3198.53999999998	20.6100607295286\\
3217.29999999997	20.6100607295323\\
3236.11999999999	20.610060729536\\
3254.38999999998	20.6100607295397\\
3272.59999999998	20.6100607295434\\
3290.96999999998	20.6100607295471\\
3310.48999999998	20.6100607295507\\
3330.04999999997	20.6100607295544\\
3349.78999999998	20.610060729558\\
3369.58999999998	20.6100607295617\\
3388.92999999999	20.6100607295653\\
3408.02999999999	20.6100607295689\\
3427.27999999999	20.6100607295725\\
3446.05999999998	20.6100607295761\\
3465.04999999998	20.6100607295796\\
3484.31999999997	20.6100607295832\\
3503.86999999998	20.6100607295868\\
3523.26999999997	20.6100607295903\\
3542.88999999996	20.6100607295938\\
3562.14999999995	20.6100607295973\\
3580.46999999995	20.6100607296008\\
3599.54999999995	20.6100607296043\\
3619.22999999995	20.6100607296078\\
3638.70999999994	20.6100607296113\\
3658.30999999995	20.6100607296148\\
3678.00999999994	20.6100607296182\\
3697.82999999995	20.6100607296216\\
3717.37999999996	20.6100607296251\\
3737.48999999996	20.6100607296285\\
3757.62999999994	20.6100607296319\\
3776.72999999994	20.6100607296353\\
3796.30999999992	20.6100607296387\\
3816.09999999994	20.6100607296421\\
3836.40999999996	20.6100607296454\\
3856.01999999997	20.6100607296488\\
3875.40999999997	20.6100607296521\\
3895.17999999997	20.6100607296555\\
3914.74999999997	20.6100607296588\\
3934.65999999998	20.6100607296621\\
3954.59999999998	20.6100607296654\\
3975.04999999999	20.6100607296687\\
3995.50999999998	20.610060729672\\
4015.73999999998	20.6100607296753\\
4036.09999999997	20.6100607296786\\
4056.15999999998	20.6100607296818\\
4076.62999999996	20.6100607296851\\
4097.56999999996	20.6100607296883\\
4118.56999999995	20.6100607296916\\
};
\addlegendentry{SMC};

\addplot [color=white!20!orange,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt]
  table[row sep=crcr]{%
0.00999999999839929	40.5324375389549\\
0.0200000000004366	39.7984244504562\\
0.100000000002183	40.0526141326304\\
0.549999999999272	36.5288886421014\\
2.53000000000247	35.6601471199108\\
11.8499999999949	30.8499757852138\\
64.0999999999949	29.8948441274924\\
332.35999999999	29.5844203469918\\
1796.37000000004	27.5015701076698\\
9503.47000000008	27.1949342944909\\
};
\addlegendentry{AIS};

\addplot [color=mycolor3,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1.168968	20.6100608154191\\
1.575115	20.6100608150706\\
1.975239	20.6100608147746\\
2.379832	20.6100608145175\\
2.798466	20.6100608142903\\
3.219934	20.6100608140868\\
3.648611	20.6100608139026\\
4.070146	20.6100608137343\\
4.507862	20.6100608135794\\
4.949264	20.610060813436\\
5.408783	20.6100608133024\\
5.858761	20.6100608131774\\
6.326489	20.61006081306\\
6.694228	20.6100608129492\\
7.070588	20.6100608128445\\
7.439065	20.6100608127451\\
7.826322	20.6100608126505\\
8.22093	20.6100608125603\\
8.625107	20.6100608124741\\
9.018538	20.6100608123916\\
9.428893	20.6100608123125\\
9.848846	20.6100608122364\\
10.278763	20.6100608121632\\
10.69663	20.6100608120927\\
11.133853	20.6100608120246\\
11.579827	20.6100608119588\\
12.039336	20.6100608118952\\
12.48425	20.6100608118336\\
12.949352	20.6100608117739\\
13.425776	20.610060811716\\
13.918745	20.6100608116597\\
14.392208	20.6100608116051\\
15.038804	20.6100608115519\\
15.554974	20.6100608115001\\
16.316394	20.6100608114497\\
17.079872	20.6100608114005\\
17.90685	20.6100608113526\\
18.931365	20.6100608113058\\
19.853323	20.6100608112601\\
20.718357	20.6100608112155\\
21.589459	20.6100608111718\\
22.633005	20.6100608111291\\
24.013155	20.6100608110873\\
25.395637	20.6100608110464\\
26.694281	20.6100608110064\\
28.071275	20.6100608109671\\
29.498434	20.6100608109286\\
30.940449	20.6100608108909\\
32.415588	20.6100608108539\\
33.878448	20.6100608108176\\
35.380962	20.6100608107819\\
36.633382	20.6100608107469\\
37.747165	20.6100608107125\\
38.796211	20.6100608106786\\
39.91572	20.6100608106454\\
40.983612	20.6100608106127\\
42.251371	20.6100608105806\\
43.656195	20.610060810549\\
45.120246	20.6100608105178\\
46.662153	20.6100608104872\\
48.124972	20.610060810457\\
49.728755	20.6100608104273\\
51.357642	20.6100608103981\\
52.799434	20.6100608103693\\
54.35722	20.6100608103409\\
55.94003	20.6100608103129\\
57.428442	20.6100608102853\\
58.797349	20.610060810258\\
60.183519	20.6100608102312\\
61.763523	20.6100608102047\\
63.455665	20.6100608101786\\
65.208219	20.6100608101528\\
67.011784	20.6100608101274\\
68.83365	20.6100608101022\\
70.751722	20.6100608100774\\
72.502817	20.6100608100529\\
74.296814	20.6100608100287\\
76.113643	20.6100608100048\\
77.850871	20.6100608099812\\
79.561325	20.6100608099579\\
81.357819	20.6100608099349\\
83.2189	20.6100608099121\\
85.265643	20.6100608098895\\
87.2724	20.6100608098673\\
89.284576	20.6100608098453\\
91.069081	20.6100608098235\\
92.949406	20.610060809802\\
94.93904	20.6100608097807\\
96.982096	20.6100608097596\\
99.029838	20.6100608097388\\
101.186699	20.6100608097181\\
103.334406	20.6100608096977\\
105.498961	20.6100608096775\\
107.654832	20.6100608096575\\
109.883802	20.6100608096377\\
111.903138	20.6100608096181\\
113.837774	20.6100608095987\\
115.633315	20.6100608095795\\
117.48712	20.6100608095605\\
119.315162	20.6100608095417\\
121.526937	20.610060809523\\
123.898429	20.6100608095045\\
126.376586	20.6100608094862\\
128.705555	20.610060809468\\
131.131054	20.6100608094501\\
133.536966	20.6100608094322\\
135.973914	20.6100608094146\\
138.445165	20.6100608093971\\
140.894083	20.6100608093797\\
143.257549	20.6100608093626\\
145.658576	20.6100608093455\\
147.929007	20.6100608093286\\
150.084662	20.6100608093119\\
152.400462	20.6100608092953\\
155.035372	20.6100608092788\\
157.517996	20.6100608092625\\
160.042493	20.6100608092463\\
162.848948	20.6100608092302\\
165.672706	20.6100608092143\\
168.313702	20.6100608091984\\
171.020937	20.6100608091828\\
173.904724	20.6100608091672\\
176.827301	20.6100608091518\\
179.797847	20.6100608091365\\
182.838637	20.6100608091213\\
185.967881	20.6100608091062\\
188.981312	20.6100608090912\\
191.813819	20.6100608090764\\
194.545785	20.6100608090616\\
196.919855	20.610060809047\\
199.668781	20.6100608090325\\
202.645671	20.610060809018\\
205.769289	20.6100608090037\\
208.964155	20.6100608089895\\
212.202816	20.6100608089754\\
215.515808	20.6100608089614\\
218.857675	20.6100608089475\\
222.278333	20.6100608089337\\
226.152734	20.61006080892\\
229.8996	20.6100608089064\\
233.435684	20.6100608088928\\
236.720683	20.6100608088794\\
240.040363	20.6100608088661\\
243.630479	20.6100608088528\\
247.245173	20.6100608088396\\
250.665032	20.6100608088266\\
253.8992	20.6100608088136\\
257.39427	20.6100608088007\\
261.060498	20.6100608087879\\
264.729737	20.6100608087751\\
268.553238	20.6100608087625\\
272.341864	20.6100608087499\\
275.872351	20.6100608087374\\
279.67433	20.610060808725\\
283.546591	20.6100608087126\\
287.367434	20.6100608087004\\
291.337075	20.6100608086882\\
295.106021	20.6100608086761\\
299.001027	20.610060808664\\
303.18528	20.6100608086521\\
307.544627	20.6100608086402\\
311.922529	20.6100608086284\\
316.311272	20.6100608086166\\
320.85939	20.6100608086049\\
325.244701	20.6100608085933\\
329.610812	20.6100608085818\\
333.919636	20.6100608085703\\
337.819261	20.6100608085589\\
341.540219	20.6100608085476\\
345.460546	20.6100608085363\\
349.32614	20.6100608085251\\
353.50398	20.6100608085139\\
358.400004	20.6100608085028\\
363.279513	20.6100608084918\\
368.401248	20.6100608084808\\
373.176202	20.6100608084699\\
378.119055	20.6100608084591\\
382.820967	20.6100608084483\\
387.870552	20.6100608084376\\
392.689471	20.6100608084269\\
397.755685	20.6100608084163\\
402.133856	20.6100608084057\\
406.699602	20.6100608083952\\
411.053665	20.6100608083848\\
415.368044	20.6100608083744\\
419.933984	20.6100608083641\\
424.918045	20.6100608083538\\
430.324638	20.6100608083436\\
436.003867	20.6100608083334\\
441.515651	20.6100608083233\\
447.140681	20.6100608083132\\
452.395076	20.6100608083032\\
457.618678	20.6100608082932\\
463.114813	20.6100608082833\\
468.482751	20.6100608082734\\
473.689457	20.6100608082636\\
478.9244	20.6100608082538\\
484.434374	20.6100608082441\\
489.714874	20.6100608082345\\
495.459042	20.6100608082248\\
501.344074	20.6100608082152\\
507.198636	20.6100608082057\\
513.08682	20.6100608081962\\
518.374579	20.6100608081868\\
524.556436	20.6100608081774\\
530.758736	20.610060808168\\
537.036401	20.6100608081587\\
542.755148	20.6100608081495\\
548.813764	20.6100608081402\\
554.852939	20.610060808131\\
560.61602	20.6100608081219\\
566.273096	20.6100608081128\\
572.179726	20.6100608081038\\
577.867134	20.6100608080948\\
583.764412	20.6100608080858\\
589.399778	20.6100608080768\\
595.092704	20.610060808068\\
600.784114	20.6100608080591\\
606.797431	20.6100608080503\\
612.870416	20.6100608080415\\
618.643914	20.6100608080328\\
625.290713	20.6100608080241\\
632.824262	20.6100608080154\\
639.872224	20.6100608080068\\
646.568547	20.6100608079982\\
652.980652	20.6100608079897\\
659.39496	20.6100608079812\\
665.593233	20.6100608079727\\
673.21625	20.6100608079643\\
679.752476	20.6100608079559\\
686.580755	20.6100608079475\\
693.663154	20.6100608079392\\
699.984264	20.6100608079309\\
706.568719	20.6100608079226\\
713.479594	20.6100608079144\\
720.96401	20.6100608079062\\
728.736783	20.6100608078981\\
736.461811	20.6100608078899\\
744.627882	20.6100608078819\\
752.838578	20.6100608078738\\
761.212419	20.6100608078658\\
769.310306	20.6100608078578\\
776.786093	20.6100608078498\\
784.090074	20.6100608078419\\
791.603167	20.610060807834\\
798.813722	20.6100608078261\\
806.684762	20.6100608078183\\
815.864021	20.6100608078105\\
823.227804	20.6100608078027\\
831.972647	20.610060807795\\
839.866451	20.6100608077873\\
847.506342	20.6100608077796\\
855.113672	20.6100608077719\\
863.740929	20.6100608077643\\
872.349099	20.6100608077567\\
881.353834	20.6100608077492\\
889.029957	20.6100608077416\\
896.331455	20.6100608077341\\
904.214228	20.6100608077266\\
911.734768	20.6100608077192\\
919.709958	20.6100608077118\\
927.642841	20.6100608077044\\
936.1171	20.610060807697\\
943.609733	20.6100608076897\\
952.020242	20.6100608076824\\
960.545773	20.6100608076751\\
968.916508	20.6100608076678\\
977.396058	20.6100608076606\\
986.618178	20.6100608076534\\
997.043798	20.6100608076462\\
1007.827399	20.610060807639\\
1018.364502	20.6100608076319\\
1027.209551	20.6100608076248\\
1036.148609	20.6100608076177\\
1044.92909	20.6100608076107\\
1053.723524	20.6100608076037\\
1063.072652	20.6100608075967\\
1072.377588	20.6100608075897\\
1081.918739	20.6100608075827\\
1091.364153	20.6100608075758\\
1100.995056	20.6100608075689\\
1110.516062	20.610060807562\\
1120.057757	20.6100608075552\\
1129.4549	20.6100608075483\\
1139.336479	20.6100608075415\\
1149.221175	20.6100608075347\\
1159.286608	20.610060807528\\
1168.826439	20.6100608075212\\
1178.718346	20.6100608075145\\
1188.689698	20.6100608075078\\
1198.818823	20.6100608075011\\
1208.761076	20.6100608074945\\
1219.130618	20.6100608074879\\
1229.358728	20.6100608074813\\
1239.687642	20.6100608074747\\
1250.062839	20.6100608074681\\
1260.538512	20.6100608074616\\
1271.258428	20.6100608074551\\
1281.968031	20.6100608074486\\
1292.47642	20.6100608074421\\
1303.477763	20.6100608074356\\
1315.210887	20.6100608074292\\
1327.247895	20.6100608074228\\
1338.074224	20.6100608074164\\
1349.469178	20.61006080741\\
1360.754444	20.6100608074037\\
1373.099226	20.6100608073974\\
1387.117998	20.610060807391\\
1400.651375	20.6100608073848\\
1412.807244	20.6100608073785\\
1425.588633	20.6100608073722\\
1440.070413	20.610060807366\\
1454.658686	20.6100608073598\\
1469.39611	20.6100608073536\\
1484.453419	20.6100608073474\\
1499.57081	20.6100608073413\\
1514.4055	20.6100608073351\\
1529.430891	20.610060807329\\
1544.822567	20.6100608073229\\
1559.157049	20.6100608073168\\
1573.912667	20.6100608073108\\
1585.389805	20.6100608073047\\
1598.030604	20.6100608072987\\
1611.396444	20.6100608072927\\
1625.70383	20.6100608072867\\
1640.662325	20.6100608072808\\
1655.758981	20.6100608072748\\
1671.657948	20.6100608072689\\
1688.668679	20.610060807263\\
1705.429134	20.6100608072571\\
1722.81501	20.6100608072512\\
1739.629645	20.6100608072453\\
1755.725857	20.6100608072395\\
1768.745807	20.6100608072337\\
1781.8511	20.6100608072278\\
1795.832947	20.6100608072221\\
1812.967945	20.6100608072163\\
1830.876127	20.6100608072105\\
1847.395217	20.6100608072048\\
1865.414628	20.610060807199\\
1882.268004	20.6100608071933\\
1895.80455	20.6100608071876\\
1910.131576	20.610060807182\\
1924.200931	20.6100608071763\\
1940.798736	20.6100608071707\\
1957.883675	20.610060807165\\
1972.596492	20.6100608071594\\
1986.767811	20.6100608071538\\
2000.73439	20.6100608071482\\
2014.985133	20.6100608071427\\
2029.704373	20.6100608071371\\
2043.503509	20.6100608071316\\
2058.400149	20.6100608071261\\
2072.894231	20.6100608071206\\
2089.152929	20.6100608071151\\
2106.246957	20.6100608071096\\
2126.406601	20.6100608071041\\
2146.405278	20.6100608070987\\
2164.401511	20.6100608070933\\
2182.473276	20.6100608070879\\
2202.643036	20.6100608070825\\
2221.579365	20.6100608070771\\
2241.48167	20.6100608070717\\
2259.51404	20.6100608070663\\
2280.139467	20.610060807061\\
2297.031978	20.6100608070557\\
2318.162821	20.6100608070504\\
2338.239	20.6100608070451\\
2360.242269	20.6100608070398\\
2381.79103	20.6100608070345\\
2398.551667	20.6100608070293\\
2421.177269	20.610060807024\\
2441.283774	20.6100608070188\\
2456.809621	20.6100608070136\\
2473.638976	20.6100608070084\\
2490.154669	20.6100608070032\\
2510.415147	20.610060806998\\
2534.147527	20.6100608069928\\
2558.23845	20.6100608069877\\
2578.226837	20.6100608069826\\
2598.420096	20.6100608069774\\
2620.243464	20.6100608069723\\
2644.299147	20.6100608069672\\
2663.326926	20.6100608069622\\
2687.34989	20.6100608069571\\
2704.963389	20.610060806952\\
2723.123081	20.610060806947\\
2740.857226	20.610060806942\\
2762.466463	20.6100608069368\\
2782.97195	20.6100608069318\\
2807.525057	20.6100608069268\\
2833.416271	20.6100608069218\\
2859.525377	20.6100608069168\\
2879.192958	20.6100608069119\\
2897.922754	20.6100608069069\\
2916.822835	20.610060806902\\
2935.387913	20.6100608068971\\
2954.49212	20.6100608068922\\
2973.082602	20.6100608068873\\
2985.41193	20.6100608068824\\
2998.021191	20.6100608068775\\
3010.497071	20.6100608068727\\
3023.518743	20.6100608068678\\
3036.770347	20.610060806863\\
3052.269318	20.6100608068582\\
3067.066302	20.6100608068533\\
3081.260101	20.6100608068485\\
3094.189633	20.6100608068438\\
3111.573	20.610060806839\\
3130.893427	20.6100608068342\\
3150.132349	20.6100608068295\\
3166.889568	20.6100608068247\\
3186.737772	20.61006080682\\
3204.300879	20.6100608068153\\
3222.010551	20.6100608068106\\
3242.078802	20.6100608068059\\
3257.36297	20.6100608068012\\
3273.68802	20.6100608067965\\
3293.149108	20.6100608067918\\
3311.047295	20.6100608067872\\
3331.46379	20.6100608067825\\
3346.639245	20.6100608067779\\
3365.602391	20.6100608067733\\
3383.808095	20.6100608067687\\
3398.855301	20.6100608067641\\
3414.168238	20.6100608067595\\
3434.640046	20.6100608067549\\
3454.378123	20.6100608067503\\
3470.247366	20.6100608067458\\
3486.934737	20.6100608067412\\
3507.670913	20.6100608067367\\
3523.457563	20.6100608067322\\
3540.321482	20.6100608067277\\
3560.561253	20.6100608067232\\
3583.3594	20.6100608067187\\
3606.145586	20.6100608067142\\
3628.035418	20.6100608067097\\
3649.191543	20.6100608067052\\
3667.328495	20.6100608067007\\
3682.758136	20.6100608066963\\
3700.212899	20.6100608066918\\
3716.511676	20.6100608066874\\
3732.379076	20.610060806683\\
3749.277259	20.6100608066786\\
3771.40057	20.6100608066742\\
3787.983838	20.6100608066698\\
3805.418805	20.6100608066654\\
3821.434513	20.6100608066611\\
3838.144999	20.6100608066567\\
3854.637769	20.6100608066524\\
3872.031268	20.610060806648\\
3889.011745	20.6100608066437\\
3906.996047	20.6100608066394\\
3924.368145	20.6100608066351\\
3942.368492	20.6100608066308\\
3959.416444	20.6100608066265\\
3976.567928	20.6100608066222\\
3993.763957	20.6100608066179\\
4011.605001	20.6100608066137\\
4029.228784	20.6100608066094\\
4047.423389	20.6100608066052\\
4065.802939	20.6100608066009\\
4085.814665	20.6100608065967\\
4103.552706	20.6100608065925\\
4123.563807	20.6100608065883\\
4147.397317	20.6100608065841\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
4147.397317	12.3520218293486\\
};
\addlegendentry{BMC};

\end{axis}
\end{tikzpicture}%

==> pipeline.tex <==
\usetikzlibrary{decorations.text}    
\begin{tikzpicture}

  % \draw[gray,draw=white,fill=gray,left color=transparent!100,
  % right color=transparent!0] (0.45,-4.5) rectangle (0.6,1.5);
  \draw[gray] (0.5,-3.4) -- (0.5,0.85);

  \draw[<->|] (0.5,-3.3) -- (7,-3.3) 
  node[midway,fill=white] {\scriptsize autonomous system / machine};

  \draw[->] (-1,-3.3) -- (0.5,-3.3)
  node[very near start,fill=white] {\scriptsize environment};

  % \node[anchor=west] at (0.5,-4.25) {\scriptsize machine};
  % \node[anchor=east] at (0.5,-4.25) {\scriptsize environment};

  \fill[fill=dblu,fill opacity=0.2,draw=dblu] (-1,-0.75) rectangle
  (7,0.75);
  \node[anchor=south east,inner sep=0.5mm] at (7,-0.75) {\tiny perception / learning
    / inference / system id};

  \fill[fill=ora,fill opacity=0.2,draw=ora] (2.05,-3.15) rectangle
  (3.95,-0.8);
  \node[anchor=south east,inner sep=0.5mm] at (3.95,-3.15) {\tiny prediction};

  \fill[fill=dred,fill opacity=0.2,draw=dred] (-1,-3.15) rectangle
  (1.95,-1.65);
  \node[anchor=south west,inner sep=0.5mm] at (-1,-3.15) {\tiny action};

  \node[obs] at (0,0) (d) {$D$}; 
  \node[var,draw=dblu] at (3,0) (x) {$x_t$};
  \node[var,draw=dblu] at (6,0) (t) {$\theta_t$};
  \node[var,draw=ora] at (3,-2.5) (c) {$x_{t+\delta t}$};      
  \node[obs,draw=dred,fill=dred] at (0,-2.5) (a) {$a_t$};

  \node[anchor=south] at (d.north) {\tiny data};
  \node[anchor=south] at (x.north) {\tiny variables};
  \node[anchor=south] at (t.north) {\tiny parameters};

  \node[fac] at (1.5,0) (fdx) {} edge (d) edge (x);
  \node[fac] at (4.5,0) (fxt) {} edge (x) edge (t);
  \node[fac] at (3,-1.5)(fxc) {} edge (x) edge (c);
  \node[fac] at (1,-2.5)(fca) {} edge (c) edge (a);

  % \node[minimum width=0,minimum height=0,inner sep=0] 
  % at (-2,-1.5) (fda) {} edge[bend left=45,gray,->] (d) edge[bend right=45,gray] (a);
  
  \draw[gray,->,decorate,decoration={coil,aspect=0}] (a) -- (d);

  \node[anchor=south] at (fdx.north) {\scriptsize
    \mpg{conditioning} by};
  \node[anchor=north] at (fdx.south) {\scriptsize
    \dre{quadrature}};

  \node[anchor=south] at (fxt.north) {\scriptsize
    \mpg{estimation} by};
  \node[anchor=north] at (fxt.south) {\scriptsize
    \dre{optimization}};

  \node[anchor=south,rotate=90] at (fxc.west) {\scriptsize
    \mpg{prediction} by};
  \node[anchor=north,rotate=90,text width=2cm,text centered] at (fxc.east) {\scriptsize
    \dre{analysis}};

  \node[anchor=south] at (fca.north) {\scriptsize
    \mpg{action} by};
  \node[anchor=north] at (fca.south) {\scriptsize
    \dre{control}};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

